A comprehensive empirical power comparison of univariate goodness-of-fit tests for the Laplace distribution

In this paper we present the results from an empirical power comparison of 40 goodness-of-fit tests for the univariate Laplace distribution, carried out using Monte Carlo simulations with sample sizes $n = 20, 50, 100, 200$, significance levels $\alpha = 0.01, 0.05, 0.10$, and 400 alternatives consisting of asymmetric and symmetric light/heavy-tailed distributions taken as special cases from 11 models. In addition to the unmatched scope of our study, an interesting contribution is the proposal of an innovative design for the selection of alternatives. The 400 alternatives consist of 20 specific cases of 20 submodels drawn from the main 11 models. For each submodel, the 20 specific cases corresponded to parameter values chosen to cover the full power range. An analysis of the results leads to a recommendation of the best tests for five different groupings of the alternative distributions. A real-data example is also presented, where an appropriate test for the goodness-of-fit of the univariate Laplace distribution is applied to weekly log-returns of Amazon stock over a recent four-year period.

==> (inline-0) <==
\begin{tabular}{m{4cm}|m{2.8cm}|m{4cm}|m{2.5cm}}
            \hline
            Publication & Tests included & Alternative distributions used & Recommendation(s) \\
            \hline
            %\cite{Brain_Shapiro_1983}    & $z$, $Z^*$, BF of Lin and Mudholkar (1980), F test of Gnedenko, Belyalyev and Soloviyev (1969), W-exp of Shapiro and Wilk (1972) & Half-normal, Lognormal, Power-Function, Weibull, $\chi^2$   & $z$, $Z^*$\\
            %    \hline
            \cite{Puig_Stephens_2000}    & AD, CvM, KS, Ku, Wa & Cauchy, logistic, normal, skew extreme value & Wa \\
                \hline
            \cite{Meintanis_2004}    & AD, CvM, KS, $\text{Me}^{(1)}_{a}$, $\text{Me}^{(2)}_{a}\quad a\in\{0.5,1,2,4,5,10\}$, Wa  & Asymmetric~Laplace, beta, Cauchy, exponential, gamma, logistic, normal, uniform & AD, $\text{Me}^{(1)}_{2}$, $\text{Me}^{(2)}_{0.5}$ \\
                \hline
            \cite{Choi_Kim_2006}    & AD, $\text{CK}_c$, $\text{CK}_e$, $\text{CK}_v$, CvM, KS, Ku, Wa & Cauchy, extreme value, inverse Gaussian, logistic, log-normal, normal, Student-$t$, uniform, Weibull, $\chi^2$  & $\text{CK}_c$, $\text{CK}_v$ \\
                \hline
            \cite{Best_Rayner_Thas_2008}    & AD, $\text{CK}_v$, DD, LK, $\text{Me}^{(1)}_{2}$, $\tilde{V}_3$, $\tilde{V}_4\equiv Ho_K$   & Beta, Cauchy, exponential, extreme value, gamma, logistic, normal, Tukey, uniform   & $\text{CK}_v$, $\tilde{V}_4$\\
                \hline
            \cite{Gel_2010}    & AD, CvM, Ge, KS, Ku, $\sqrt{v}_1$, $v_2$, Wa  & Cauchy, exponential, inverse Gaussian, logistic, normal, Tukey's contaminated normal & Ge \\
                \hline
            \cite{Gulati_2011}    & AD, CvM, KS, LT, $\text{Me}^{(1)}_{2}$, $\text{Me}^{(2)}_{0.5}$, Wa  & Beta, Cauchy, exponential, extreme value smallest element, gamma, logistic, normal, uniform  & LT \\
                \hline
            \cite{Gonzalez-Estrada_Villasenor_2016}                & AD, AD (transformed observations), G, GV, LT, Wa, $R_n'$  & Beta, Cauchy, Gumbel, logistic, normal, uniform, skew-normal, skew-$t$ & GV \\
                \hline
            \cite{Rizzo_Haman_2016}                & AD, CvM, KS, $\text{SR}^*$ & Asymmetric Laplace & $\text{SR}^*$ \\
                \hline
            \cite{Alizadeh_Noughabi_2016}                & $\text{A}_{\text{rat}}$, AD, CvM, KS, Ku, Wa & Beta, Cauchy, exponential, gamma, inverse Gaussian, logistic, log-normal, normal, skew-normal, Student-$t$, uniform, Weibull & $\text{A}_{\text{rat}}$ \\
                \hline
            \cite{Alizadeh_Noughabi_Park_2016}                & $\text{AP}_a$, $\text{AP}_e$, $\text{AP}_v$, $\text{AP}_v^{\scriptscriptstyle (\text{MLE})}$ ($V_{mn}$), $\text{AP}_y$, $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ ($Y_{mn}$), $\text{AP}_z$, AD, CvM, KS, Ku, Wa,  & Beta, Cauchy, exponential, gamma, Gumbel, inverse Gaussian, logistic, log-normal, normal, skew Laplace, skew-normal, Student-$t$, uniform, Weibull & $\text{AP}_v$ \\
                \hline
            \cite{Alizadeh_Noughabi_Balakrishnan_2016}                & $\text{AB}_{\text{He}}$, $\text{AB}_{\text{Je}}$, $\text{AB}_{\text{KL}}$, $\text{AB}_{\text{TV}}$, $\text{AB}_{\text{$\chi^2$}}$, AD, CvM, KS, Ku & Cauchy, extreme value, inverse Gaussian, logistic, log-normal, normal, Student-$t$, uniform, Weibull, $\chi^2$ & $\text{AB}_{\text{KL}}$ \\
                \hline
            \cite{Alizadeh_Noughabi_2019}                & $\text{A}_{\text{ent}}$, AD, CvM, KS, Ku, Wa  & Beta, Cauchy, exponential, extreme value, gamma, inverse Gaussian, logistic, log-normal, normal, Student-$t$, uniform, Weibull  & $\text{A}_{\text{ent}}$ \\
                \hline
            \cite{Alizadeh_Noughabi_Jarrahiferiz_2019}      & AD, AJ, CvM, KS, Ku, Wa & Beta, exponential, gamma, Gumbel, inverse Gaussian, logistic, log-normal, normal, skew-normal, Student-$t$, uniform, Weibull & AJ \\
                \hline
            \end{tabular}

==> (inline-1) <==
\begin{array}{ll}
                    1, &\mbox{if } 1 \leq i \leq m \mbox{ or }n - m + 1 \leq i \leq n, \\[2mm]
                    2, &\mbox{if } m + 1 \leq i \leq n - m.
                \end{array}
\begin{array}{ll}
                    \xi_{m+1} - \frac{1}{m} \sum_{k=i}^m (x_{(m+k)} - x_{(1)}), &\hspace{-2mm}\mbox{if } 1 \leq i \leq m, \\[1mm]
                    \xi_i, &\hspace{-2mm}\mbox{if } m + 1 \leq i \leq n - m + 1, \\[0mm]
                    \xi_{n-m+1} + \frac{1}{m} \sum_{k=n-m+2}^i (x_{(n)} - x_{(k - m - 1)}), &\hspace{-2mm}\mbox{if } n - m + 2 \leq i \leq n + 1
                \end{array}
\begin{array}{ll}
                    \frac{i}{m}, &\mbox{if } 1 \leq i \leq m, \\[1mm]
                    2, &\mbox{if } m + 1 \leq i \leq n - m, \\[1mm]
                    \frac{n - i + 1}{m}, &\mbox{if } n - m + 1 \leq i \leq n.
                \end{array}
\begin{array}{ll}
                    \xi_{m+1} - \sum_{k=i}^m \frac{x_{(m+k)} - x_{(1)}}{k}, &\mbox{if } 1 \leq i \leq m, \\[1mm]
                    \xi_i, &\mbox{if } m + 1 \leq i \leq n - m + 1, \\[0mm]
                    \xi_{n-m+1} + \sum_{k=n-m+2}^i \frac{x_{(n)} - x_{(k - m - 1)}}{n - k + 2}, &\mbox{if } n - m + 2 \leq i \leq n + 1
                \end{array}
\begin{tabular}{ccc}
                    \hline
                    & & \\[-3.4mm]
                    $n$ & $\text{AP}_v$, $\text{AP}_e$, $\text{AP}_y$, $\text{AP}_a$, $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ & $\text{AP}_z$ \\
                    \hline
                    $~2 \leq n \leq 8~~$ & $1$ & $1$ \\
                    $~9 \leq n \leq 15~$ & $2$ & $2$ \\
                    $16 \leq n \leq 25~$ & $4$ & $2$ \\
                    $26 \leq n \leq 40~$ & $5$ & $3$ \\
                    $41 \leq n \leq 60~$ & $6$ & $4$ \\
                    $61 \leq n \leq 90~$ & $7$ & $5$ \\
                    $91 \leq n \leq 120$ & $8$ & $6$ \\
                    \hline
                    & & \\[-3.4mm]
                    $121 \leq n < \infty$ & $\text{round}((\log n)^{1.35})$ & $\text{round}((\log n)^{1.15})$ \\
                    \hline
                \end{tabular}

==> (inline-2) <==
\begin{tabular}{ccc}
                \hline
                \textbf{Distribution} & \textbf{Notation} & \textbf{Density} \\
                \hline
                %%%
                \begin{tabular}{c}
                    Asymmetric \\[-0.5mm]
                    Laplace
                \end{tabular}
                & $\text{ALp}(k)$, $k>0$
                &   $(k+1/k)^{-1} \exp\big(-k^{\text{sgn}(x)} |x|\big)$  for $x\in \R$\\[1mm]
                \hline
                %%%
                %%%
                && \\[-3mm]
                Gamma
                & $\textrm{G}(k)$, $k>0$
                & $\frac{1}{\Gamma(k)} x^{k-1}\exp(-x)$ for $x > 0$\\[1mm]
                \hline
                \begin{tabular}{c}
                    Generalized \\ [-1mm]
                    error \\ [-1mm]
                    distribution
                \end{tabular}
                & $\text{GED}(k)$, $k>0$
                & $\frac{k}{2\Gamma(1/k)} \exp(-(|x|^k)$ for $x\in \R$ \\ [1mm]
                \hline
                %%%
                \begin{tabular}{c}
                    Laplace \\ [-1mm]
                    mixture
                  \end{tabular}
                & \begin{tabular}{c}
                    $\text{MixL}(\omega,k_1,k_2)$, \\
                    $\omega\in [0,1]$, $k_1\in \R$, $k_2 > 0$
                  \end{tabular}
                & $\frac{\omega}{k_2}\psi\left(\frac{x-k_1}{k_2}\right) + (1-\omega) \psi(x)$ for $x\in \R$ \\ [1mm]
                \hline
                %%%
                && \\[-3mm]
                Log-normal
                & $\text{LN}(k)$, $k > 0$
                & $\frac{1}{x k\sqrt{2\pi}} \exp\Big(-\frac{(\log x)^2}{2k^2}\Big)$ for $x > 0$\\[2mm]
                \hline
                %%%
                && \\[-3.0mm]
                \begin{tabular}{c}
                    Normal \\[-0.5mm]
                    inverse \\[-0.5mm]
                    Gaussian
                \end{tabular}
                &\begin{tabular}{c}
                    $\text{NIG}(k_1,k_2)$ \\
                    $k_1,k_2\in \R$
                 \end{tabular}
                & \begin{tabular}{c}
                    \\[-2.5mm]
                    $(\pi\sqrt{1+x^2})^{-1}k_1 \overline{K}_1(k_1\sqrt{1+x^2})\exp(\gamma+k_2 x)$, \\[0mm]
                    for $x\in \R$, where $\gamma = (k_1^2 - k_2^2)^{1/2}$ and $\overline{K}_1(\cdot)$ is the \\[0mm]
                    modified Bessel function of the third kind
                   \end{tabular}\\[1mm]
                \hline
                %%%
                 \begin{tabular}{c}
                    Normal \\[-0.5mm]
                    mixture
                  \end{tabular}
                & \begin{tabular}{c}
                    $\text{MixN}(\omega,k_1,k_2)$, \\
                    $\omega\in [0,1]$, $k_1\in \R$, $k_2 > 0$
                  \end{tabular}
                & $\frac{\omega}{k_2}\phi\left(\frac{x-k_1}{k_2}\right) + (1-\omega) \phi(x)$ for $x\in \R$\\[1mm]
                \hline
                %%%
                \begin{tabular}{c}
                    Skew-normal
                \end{tabular}
                & $\text{SkewN}(k)$, $k\in \R$
                &  $2 \phi(x) \Phi(k x)$ for $x\in \R$\\[1mm]
                \hline
                %%%
                && \\ [-2.5mm]
                Student-$t$
                & $t(k)$, $k>0$
                & $\frac{\Gamma\left((k+1)/2) \right)}{\sqrt{k\pi}\Gamma\left(k/2 \right)}\left(1+x^2/k\right)^{-(k+1)/2}$ for $x\in \R$ \\ [1.5mm]
                \hline
                %%%
                Tukey
                & $\text{Tu}(k)$, $k \in \R$
                & \begin{tabular}{c}
                    \\[-2.5mm]
                    undefined in general, generate with \\
                    $X=\frac{U^{k} - (1-U)^{k}}{k}$ if $k\ne 0$, $U\sim \text{Unif}(0,1)$
                  \end{tabular}

==> (inline-3) <==
\begin{tabular}{lll}
                \hline
                \textbf{Distribution} & \textbf{Heavy tails} & \textbf{Light tails} \\
                \hline
                %%%
                $\text{GED}(k)$ & $k\in[0.1,\mathbf{1})$ for all $n$ & $k\in(\mathbf{1},b]$, $b\in\{10, 6.2, 4.8, 3\}$ \\
                \hline
                %%%%%%%%%%
                $\text{MixL}(\omega=0.5,k_1,k_2)$   & $k_1=0, k_2\in(\mathbf{1}, b]$, $b\in\{50, 20, 12, 8\}$  & $k_1\in(\mathbf{0},b]$, $b\in\{12,6,4,3\}$, $k_2=1$ \\
                \hline
                %%%%%%%%%%
                $\text{MixN}(\omega=0.5,k_1,k_2)$  & $k_1=0, k_2\in(\mathbf{3.5}, b]$, $b\in\{40, 20, 12, 8\}$  & $k_1\in(\mathbf{0},b]$, $b\in\{10, 5, 3, 3\}$, $k_2=1$ \\
                \hline
                %%%%%%%%%%
                $\text{NIG}(k_1,k_2=0)$  & $k_1\in[0.01, \mathbf{b})$, $\mathbf{b}\in\{0.6, 0.7, 0.7, 0.65\}$  & $k_1\in(\mathbf{0.7},10]$ for all $n$ \\
                \hline
                %%%%%%%%%%
                $t(k)$ & $k\in[0.5, \mathbf{3.5})$ for all $n$  & $k\in(\mathbf{3.5},b]$, $b\in\{30,30,30,20\}$ \\
                \hline
                %%%%%%%%%%
                $\text{Tu}(k)$ & $k\in[-a, -\mathbf{b})$, $a\in\{1.5,1.5,1.5,1.2\}$ & $k\in(-\mathbf{a}, b]$, $\mathbf{a}\in\{0.14,0.14,0.18,0.16\}$  \\
                & \hspace{17.4mm}$\mathbf{b}\in\{0.14,0.14,0.18,0.20\}$ & \hspace{15.3mm}$b\in\{1.65,1.5,1.5,0.4\}$ \\
                \hline
            \end{tabular}
\begin{tabular}{ll}
                \hline
                \textbf{Distribution} & \textbf{Range of the parameters} \\
                \hline
                %%%
                $\text{ALp}(k)$ & $k\in(\mathbf{1}, b]$, $b\in\{5, 3, 2.5, 2\}$ \\
                \hline
                %%%%%%%%%%
                $\text{G}(k)$ & $k\in[0.5, \mathbf{b})$, $\mathbf{b}\in\{7, 10.5, 15, 15\}$ \\
                \hline
                %%%%%%%%%%
                $\text{LN}(k)$ & $k\in(\mathbf{0.1}, b]$, $b\in\{3, 2, 2, 2\}$ \\
                \hline
                %%%%%%%%%%
                $\text{MixL}(\omega=0.25,k_1,k_2=1)$  & $k_1\in(\mathbf{0},b]$, $b\in\{15, 8, 6, 4\}$ \\
                \hline
                %%%%%%%%%%
                $\text{MixN}(\omega=0.25,k_1,k_2=1)$  & $k_1\in(\mathbf{0},b]$, $b\in\{15, 10, 6, 4\}$ \\
                \hline
                %%%%%%%%%%
                $\text{NIG}(k_1=0.5,k_2)$  & $k_2\in(\mathbf{0}, 0.49]$ for all $n$ \\
                \hline
                %%%%%%%%%%
                $\text{SkewN}(k)$ & $k\in(\mathbf{0}, b]$, $b\in\{15, 15, 10, 6\}$ \\
                \hline
                %%%%%%%%%%
                $\text{W}(k)$ & $k\in[0.1, \mathbf{b})$, $\mathbf{b}\in\{3, 5, 8, 5\}$ \\
                \hline
           \end{tabular}

==> (inline-4) <==
\begin{tabular}{ccccccccccc}
                \hline
                $n = 20$ &  {\bf $\text{AP}_y$} &  {\bf $\text{AP}_e$} &  {\bf $\text{AP}_z$} & {\bf $\text{AP}_v$} & {\bf  $\text{CK}_v$} & {\bf $\text{AP}_y^{\normalfont \text{(MLE)}}$} & {\bf $\text{Me}_2^{(1)}$} & {\bf $\text{AP}_a$} & {\bf Wa} & {\bf $\text{DLO}_X$} \\
                {\bf Power} &  47.0 &  46.4 &  46.2 & 45.3 & 45.2 & 44.9 & 44.7 & 44.5 & 44.2 & 44.0 \\
                {\bf Gap} &  - &  0.6 &  0.8 & 1.7 & 1.8 & 2.1 & 2.3 & 2.5 & 2.8 & 3.0 \\
                \hline
                $n = 50$ &  {\bf $\text{AP}_v$} & {\bf $\text{AP}_e$} & {\bf $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$} & {\bf $\text{DLO}_X$} & {\bf $\text{AP}_y$} & {\bf $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$} & {\bf $\text{Me}_2^{\scriptscriptstyle (1)}$} & {\bf LK} & {\bf  Wa} & {\bf $\text{CK}_v$} \\
                {\bf Power} &  63.7 & 62.6 & 62.3 & 60.8 & 60.4 & 60.4 & 60.1  & 59.0 & 58.9 & 58.8 \\
                {\bf Gap} &  - & 1.1 & 1.4 & 2.8 & 3.2 & 3.3 & 3.5 & 4.7 & 4.7 & 4.8 \\
                \hline
                $n = 100$ &  {\bf $\text{DLO}_X$} & {\bf LK} & {\bf Wa} & {\bf $\text{AP}_v$} & {\bf $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$} & {\bf $\text{Me}_2^{\scriptscriptstyle (1)}$} & {\bf $\text{AP}_y^{\normalfont \text{(MLE)}}$} & {\bf $\text{AP}_e$} & {\bf $\text{AB}_{\text{He}}$} & {\bf Ku} \\
                {\bf Power} &  74.3 & 72.3 & 71.8 & 71.7 & 71.7 & 71.4 & 69.0 & 68.6 & 68.1 & 67.8 \\
                {\bf Gap} &  - & 1.9 & 2.4 & 2.5 & 2.6 & 2.8 & 5.2 & 5.7 & 6.2 & 6.5 \\
                \hline
                $n = 200$ &  {\bf $\text{DLO}_X$} & {\bf Wa} & {\bf LK} & {\bf $\text{Me}_2^{\scriptscriptstyle (1)}$} & {\bf $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$} & {\bf Ku} &    {\bf $\text{AB}_{\text{He}}$} & {\bf BS} & {\bf $\text{AB}_{\text{Je}}$} & {\bf $\text{AP}_v$} \\
                {\bf Power} &  81.8 &  80.7 & 80.3 & 79.5 & 79.1 & 78.0 & 77.3 & 77.1 & 76.8 & 76.8 \\
                {\bf Gap} &  - & 1.1 & 1.5 & 2.3 & 2.7 & 3.8 & 4.5 & 4.7 & 5.0 & 5.0 \\
                \hline
                \hline
                {\bf Max} &  {\bf $\text{DLO}_X$} &  {\bf $\text{Me}_{0.5}^{(2)}$} & {\bf $\text{Me}_2^{(1)}$} &   {\bf Wa} & {\bf LK} & {\bf $\text{AP}_v$} & {\bf $\text{AB}_{\text{He}}$} & {\bf $\text{AP}_y^{\normalfont \text{(MLE)}}$} & {\bf $\text{Z}_A$} & {\bf $\text{AP}_e$} \\
                {\bf Gap} & 3.0 &  3.3 &  3.5 &  4.7 &  5.0 &  5.0 &   7.3 & 7.7 & 7.8 & 7.9 \\
                \hline
                {\bf Average} &  {\bf $\text{DLO}_X$} & {\bf $\text{AP}_v$} & {\bf $\text{Me}_2^{(1)}$} &  {\bf Wa} &  {\bf $\text{Me}_{0.5}^{(2)}$} & {\bf LK} & {\bf $\text{AP}_e$} & {\bf $\text{AP}_y^{\normalfont \text{(MLE)}}$} & {\bf $\text{AP}_y$} & {\bf Ku} \\
                {\bf Gap} &   1.5 &  2.3 &  2.8 &  2.8 &  3.0 &  3.3 & 3.8 & 4.1 & 5.7 & 5.9 \\
                \hline
                \end{tabular}

==> (inline-5) <==
\begin{tabular}{ccccccccccc}
                \hline
                $n = 20$ &  {\bf Wa} &  {\bf $\text{Me}_2^{(1)}$} & {\bf $\text{AP}_z$} & {\bf $\text{DLO}_X$} & {\bf $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$} & {\bf Ku} & {\bf $\text{AP}_y$} & {\bf $\text{DLO}_Z$} & {\bf $\text{Ho}_U$} & {\bf $\text{AP}_e$}\\
                {\bf Power} &  44.5 &  43.5 & 42.9 & 42.8 & 42.8 & 42.4 & 40.6 & 40.3 & 39.5 & 39.1 \\
                {\bf Gap} &  - &  1.0 & 1.6 & 1.6 & 1.7 & 2.0 & 3.9 & 4.1 & 5.0 & 5.4 \\
                \hline
                $n = 50$ &  {\bf $\text{DLO}_Z$} & {\bf $\text{Ho}_U$} & {\bf $\text{DLO}_X$} & {\bf Wa} & {\bf GV} & {\bf $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$} & {\bf BS} & {\bf $ \text{Me}_2^{\scriptscriptstyle (1)}$} & {\bf $\text{AP}_e$} & {\bf $\text{AP}_v$} \\
                {\bf Power} &  61.9 & 60.1 & 58.2 & 58.2 & 58.1 & 57.5 & 57.4 & 57.3 & 56.6 & 56.5\\
                {\bf Gap} &  - & 1.8 & 3.7 & 3.7 & 3.8 & 4.3 & 4.5 & 4.5 & 5.3 & 5.4 \\
                \hline
                $n = 100$ &  {\bf $\text{DLO}_Z$} & {\bf $\text{Ho}_U$} & {\bf GV} & {\bf BS} & {\bf $\text{DLO}_X$} & {\bf Wa} & {\bf $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$} & {\bf $\text{Me}_2^{\scriptscriptstyle (1)}$} & {\bf LK} & {\bf Ku} \\
                {\bf Power} &  73.4 & 71.4 & 70.5 & 70.5 & 69.3 & 68.7 & 67.3 & 67.1 & 65.9 & 65.6 \\
                {\bf Gap} &  - &  2.0 & 2.9 & 2.9 & 4.0 & 4.6 & 6.0 & 6.3 & 7.5 & 7.8 \\
                \hline
                $n = 200$ &  {\bf $\text{DLO}_Z$} &  {\bf BS} & {\bf $\text{Ho}_U$} & {\bf GV} & {\bf Wa} & {\bf $\text{DLO}_X$} & {\bf $\text{Me}_2^{\scriptscriptstyle (1)}$} & {\bf $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$} & {\bf LK} & {\bf Ku} \\
                {\bf Power} &  79.6 &  79.5 & 77.4 & 77.1 & 76.9 & 76.8 & 74.9 & 74.7 & 74.2 & 74.0 \\
                {\bf Gap} &  - &   0.1 & 2.2 & 2.5 & 2.7 & 2.8 & 4.7 & 4.9 & 5.4 & 5.6 \\
                \hline
                \hline
                {\bf Max} &  {\bf $\text{DLO}_X$} &  {\bf $\text{DLO}_Z$} &   {\bf Wa} &  {\bf $\text{Ho}_U$} & {\bf GV} & {\bf $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$} & {\bf $\text{Me}_2^{\scriptscriptstyle (1)}$} & {\bf BS} & {\bf Ku}  & {\bf LK} \\
                {\bf Gap} &  4.0 &  4.1 &  4.6 &  5.0 & 6.0 & 6.0 & 6.3 & 7.6 & 7.8 & 7.8 \\
                \hline
                {\bf Average} &  {\bf $\text{DLO}_Z$} &  {\bf $\text{Ho}_U$} &  {\bf Wa} & {\bf $\text{DLO}_X$}   & {\bf BS}  & {\bf GV} & {\bf $\text{Me}_2^{\scriptscriptstyle (1)}$} & {\bf $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$}  & {\bf Ku}  & {\bf LK} \\
                {\bf Gap} &   1.0 &  2.7 &  2.8 & 3.0 & 3.8 & 3.8 & 4.1 & 4.2 & 5.5 & 6.7 \\
                \hline
                \end{tabular}

==> (inline-6) <==
\begin{tabular}{ccccccccccc}
                \hline
                $n = 20$ &  {\bf BS} &  {\bf Wa} & {\bf $\text{AP}_z$} & {\bf Ku} & {\bf $\text{CK}_e$} & {\bf $\text{DLO}_X$} & {\bf  $\text{DLO}_Z$} & {\bf CvM} & {\bf $\text{AP}_a$} &     {\bf $\text{Me}_2^{\scriptscriptstyle (1)}$} \\
                {\bf Power} &  52.0 &  51.7 & 50.6 & 50.5 & 48.6 & 48.6 & 47.3 & 45.1 & 44.8 & 44.6 \\
                {\bf Gap} &  - &  0.3 & 1.5 & 1.6 & 3.4 & 3.4 & 4.7 & 6.9 & 7.2 & 7.4 \\
                \hline
                $n = 50$ &  {\bf $\text{AP}_a$} &   {\bf $\text{AP}_z$} &  {\bf $\text{AP}_y$} &  {\bf BS} & {\bf $\text{DLO}_Z$} & {\bf Wa} & {\bf $\text{DLO}_X$} & {\bf $\text{AP}_e$} &         {\bf Ku} & {\bf $\text{Me}_2^{\scriptscriptstyle (1)}$} \\
                {\bf Power} &  65.3 &  65.0 &  64.3 &  64.3 & 62.2 & 61.6 & 61.6 & 61.1 & 60.0 & 58.1 \\
                {\bf Gap} &  - &  0.3 &  1.0 &  1.0 & 3.1 & 3.7 & 3.7 & 4.2 & 5.3 & 7.2 \\
                \hline
                $n = 100$ &  {\bf $\text{AP}_y$} &  {\bf $\text{AP}_a$} & {\bf BS} & {\bf $\text{AP}_e$} & {\bf $\text{DLO}_Z$} & {\bf $\text{AP}_z$} & {\bf $\text{DLO}_X$} & {\bf $\text{AB}_{\text{KL}}$} & {\bf Wa} & {\bf $\text{AP}_v$} \\
                {\bf Power} &  72.4 &  71.6 & 71.1 & 70.8 & 69.4 & 68.9 & 68.1 & 67.7 & 67.5 & 66.5 \\
                {\bf Gap} &  - &  0.8 & 1.4 & 1.6 & 3.0 &  3.5 & 4.4 & 4.8 & 4.9 & 6.0 \\
                \hline
                $n = 200$ &  {\bf $\text{AP}_y$} &  {\bf BS} &  {\bf $\text{AP}_e$} & {\bf $\text{AP}_a$} & {\bf $\text{AB}_{\text{KL}}$} & {\bf $\text{DLO}_Z$} & {\bf $\text{AP}_v$} &   {\bf $\text{AB}_{\text{Je}}$} & {\bf $\text{DLO}_X$} & {\bf Wa} \\
                {\bf Power} &  78.0 &  77.4 &  77.2 & 75.5 & 75.1 & 74.5 & 74.4 & 73.9 & 72.9 & 72.8 \\
                {\bf Gap} &   - &  0.6 &  0.8 & 2.5 & 2.9 & 3.5 & 3.6 & 4.1 & 5.1 & 5.2 \\
                \hline
                \hline
                {\bf Max} &  {\bf BS} &  {\bf $\text{DLO}_Z$} &  {\bf $\text{DLO}_X$} &  {\bf Wa} & {\bf Ku} & {\bf $\text{AP}_z$} & {\bf $\text{AP}_a$} & {\bf $\text{Me}_2^{\scriptscriptstyle (1)}$} & {\bf $\text{AP}_y$} & {\bf $\text{AB}_{\text{Je}}$} \\
                {\bf Gap} &  1.4 &  4.7 &  5.2 &  5.2 & 7.0 & 7.1 & 7.2 & 7.6 & 10.1 & 10.5 \\
                \hline
                {\bf Average} &  {\bf BS} & {\bf $\text{AP}_a$} & {\bf $\text{AP}_y$} & {\bf $\text{AP}_z$} &  {\bf Wa} &  {\bf $\text{DLO}_Z$} &  {\bf $\text{DLO}_X$} & {\bf Ku} & {\bf $\text{AP}_e$} & {\bf $\text{AB}_{\text{KL}}$}\\
                {\bf Gap} &  0.7 & 2.6 & 2.8 & 3.1 &  3.6 &  3.6 & 4.2 & 5.1 & 5.6 & 6.9 \\
                \hline
                \end{tabular}

==> (inline-7) <==
\begin{tabular}{ccccccccccc}
                \hline
                $n = 20$ &  {\bf $\text{CK}_c$} &  {\bf $\text{A}_{\text{rat}}$} &  {\bf $\text{CK}_v$} &  {\bf $\text{A}_{\text{ent}}$} &  {\bf AJ} &  {\bf $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$} & {\bf $\text{AP}_v$} & {\bf $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$} & {\bf $\text{Ho}_K$} & {\bf $\text{Ho}_V$}\\
                {\bf Power} &  48.2 &  48.2 &  48.0 &  47.8 &  47.7 &  47.6 & 45.7 & 44.1 & 43.8 & 43.4 \\
                {\bf Gap} &  - &  0.1 &  0.3 &  0.5 &  0.5 &  0.6 & 2.5 & 4.1 & 4.5 & 4.8 \\
                \hline
                $n = 50$ &  {\bf $\text{A}_{\text{ent}}$} & {\bf AJ} & {\bf $\text{Ho}_U$} & {\bf GV} & {\bf $\text{AB}_{\text{TV}}$} & {\bf $\text{DLO}_Z$} & {\bf $\text{CK}_v$} &    {\bf $\text{A}_{\text{rat}}$} & {\bf $\text{CK}_c$} & {\bf $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$} \\
                {\bf Power} &  65.8 & 64.3 & 63.9 & 63.6 & 63.5 & 61.6 & 61.3 & 60.9 & 59.8 & 58.8\\
                {\bf Gap} &  - & 1.5 & 1.9 & 2.2 & 2.3 & 4.2 & 4.5 & 4.9 & 6.0 & 7.0 \\
                \hline
                $n = 100$ &  {\bf $\text{A}_{\text{ent}}$} &  {\bf $\text{Ho}_U$} &  {\bf $\text{DLO}_Z$} & {\bf GV} & {\bf $\text{AB}_{\text{TV}}$} & {\bf AJ} & {\bf $\text{DLO}_X$} &   {\bf $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$} & {\bf Wa} & {\bf BS} \\
                {\bf Power} &  78.2 &  77.3 &  77.3 & 76.9 & 75.6 & 71.2 & 70.6 & 70.1 & 69.9 & 69.9 \\
                {\bf Gap} &  - &  0.9 &  1.0 & 1.3 & 2.7 & 7.1 & 7.6 & 8.1 & 8.3 & 8.4 \\
                \hline
                $n = 200$ &  {\bf $\text{DLO}_Z$} &  {\bf $\text{A}_{\text{ent}}$} & {\bf $\text{AB}_{\text{TV}}$} & {\bf $\text{Ho}_U$} & {\bf GV} & {\bf BS} & {\bf Wa} & {\bf $\text{DLO}_X$} & {\bf $\text{Me}_2^{\scriptscriptstyle (1)}$} & {\bf $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$} \\
                {\bf Power} &  84.7 &  84.2 & 83.4 & 82.5 & 82.3 & 81.5 & 81.0 & 80.7 & 79.3 & 79.3 \\
                {\bf Gap} &  - &  0.5 & 1.3 & 2.2 & 2.4 & 3.2 & 3.7 & 4.0 & 5.4 & 5.4 \\
                \hline
                \hline
                {\bf Max} &  {\bf $\text{A}_{\text{ent}}$} &  {\bf GV} & {\bf $\text{AB}_{\text{TV}}$} & {\bf $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$} & {\bf $\text{Me}_2^{\scriptscriptstyle (1)}$} & {\bf $\text{Ho}_U$} & {\bf Wa}& {\bf $\text{DLO}_X$} & {\bf AJ} & {\bf LK} \\
                {\bf Gap} &  0.5 &  5.0 & 7.8 & 8.1 & 9.2 & 10.1 & 11.1 & 11.2 & 12.0 & 14.0 \\
                \hline
                {\bf Average} &  {\bf $\text{A}_{\text{ent}}$} &  {\bf GV} & {\bf $\text{AB}_{\text{TV}}$} & {\bf $\text{Ho}_U$} & {\bf $\text{DLO}_Z$} & {\bf AJ} & {\bf $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$} & {\bf $\text{Me}_2^{\scriptscriptstyle (1)}$} & {\bf $\text{DLO}_X$} & {\bf Wa}\\
                {\bf Gap} &  0.2 & 2.7 & 3.5 & 3.8 & 5.0 & 5.3 & 6.4 & 7.4 & 8.5& 8.5 \\
                \hline
                \end{tabular}

==> (inline-8) <==
\begin{tabular}{ccccccccccc}
                \hline
                $n = 20$ &  {\bf $\text{AP}_v$} &  {\bf $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$} &  {\bf $\text{AP}_e$} &  {\bf $\text{AP}_y$} & {\bf $\text{CK}_v$} & {\bf $\text{A}_{\text{rat}}$} & {\bf $\text{A}_{\text{ent}}$} & {\bf $\text{CK}_c$} & {\bf $\text{AP}_a$} & {\bf $\text{Z}_A$} \\
                {\bf Power} &  57.6 &  57.3 &  57.3 &  56.6 & 56.0 & 55.9 & 55.2 & 54.8 & 53.4 & 52.4 \\
                {\bf Gap} &  - &  0.2 &  0.2 &  0.9 & 1.5 & 1.6 & 2.4 & 2.8 & 4.1 & 5.2 \\
                \hline
                $n = 50$ &  {\bf $\text{A}_{\text{ent}}$} &  {\bf $\text{AP}_v$} & {\bf $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$} & {\bf $\text{CK}_v$} & {\bf $\text{A}_{\text{rat}}$} & {\bf AJ} & {\bf $\text{AP}_e$} & {\bf $\text{CK}_c$} & {\bf $\text{Z}_A$} & {\bf $\text{AP}_y$} \\
                {\bf Power} &  75.2 &  74.4 & 73.5 & 72.8 & 72.6 & 71.8 & 71.5 & 71.4 & 70.2 & 68.0 \\
                {\bf Gap} &  - &  0.9 & 1.7 & 2.4 & 2.7 & 3.5 & 3.7 & 3.8 & 5.0 & 7.2 \\
                \hline
                $n = 100$ &  {\bf $\text{A}_{\text{ent}}$} & {\bf $\text{Z}_A$} & {\bf LK} & {\bf $\text{AP}_v$} & {\bf $\text{DLO}_X$} & {\bf AJ} & {\bf $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$} & {\bf $\text{Z}_C$} & {\bf $\text{A}_{\text{rat}}$} & {\bf $\text{CK}_v$} \\
                {\bf Power} &  84.3 & 82.6 & 82.1 & 81.9 & 81.6 & 81.5 & 80.3 & 80.3 & 79.6 & 79.2 \\
                {\bf Gap} &  - & 1.7 & 2.2 & 2.4 & 2.6 & 2.8 & 4.0 & 4.0 & 4.6 & 5.1 \\
                \hline
                $n = 200$ &  {\bf LK} &  {\bf $\text{DLO}_X$} &  {\bf $\text{Z}_A$} &  {\bf $\text{Z}_C$} & {\bf $\text{A}_{\text{ent}}$} & {\bf AD} & {\bf $\text{SR}^{\star}$} & {\bf $\text{AB}_{\text{He}}$} & {\bf $\text{AP}_v$} & {\bf Wa} \\
                {\bf Power} &  89.6 &  89.4 &  88.8 &  88.7 & 87.3 & 86.9 & 86.9 & 86.8 & 86.6 & 86.6 \\
                {\bf Gap} &  - &  0.2 &  0.7 &  0.9 & 2.3 & 2.7 & 2.7 & 2.8 & 2.9 & 3.0 \\
                \hline
                \hline
                {\bf Max} &  {\bf $\text{A}_{\text{ent}}$} &  {\bf $\text{AP}_v$} &  {\bf $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$} &  {\bf $\text{Z}_A$} & {\bf $\text{AP}_e$} & {\bf AJ} & {\bf $\text{A}_{\text{rat}}$} & {\bf $\text{Z}_C$} & {\bf $\text{Z}_K$} & {\bf LK} \\
                {\bf Gap} &  2.3 &  2.9 &  4.1 &  5.2 & 6.8 & 7.0 & 7.5 & 9.0 & 9.9 & 10.0 \\
                \hline
                {\bf Average} &  {\bf $\text{A}_{\text{ent}}$} &  {\bf $\text{AP}_v$} &  {\bf $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$} &  {\bf $\text{Z}_A$} & {\bf $\text{AP}_e$} & {\bf $\text{A}_{\text{rat}}$} & {\bf AJ} & {\bf $\text{CK}_v$} & {\bf LK}& {\bf $\text{Z}_C$} \\
                {\bf Gap} &  1.2 &  1.6 &  2.5 & 3.2 & 4.0 & 4.1 & 4.2 & 4.8 & 5.2 & 5.5 \\
                \hline
                \end{tabular}

==> (inline-9) <==
\begin{tabular}{cccccccccccccccccc}
                \hline
                   {\bf n} & {\bf  $\alpha$} &   { AD} &  { CvM} &   { KS} &   { Ku} &   { Wa} &   { $\text{Z}_K$} &   { $\text{Z}_A$} &   { $\text{Z}_C$} & { $\text{DLO}_X$} & { $\text{DLO}_Z$}\hspace{0.3mm}(L) & { $\text{DLO}_Z$}\hspace{0.3mm}(R) &   { Ge} & { GV}\hspace{0.3mm}(L) & { GV}\hspace{0.3mm}(R) & { $\text{Ho}_K$}\hspace{0.3mm}(L) & { $\text{Ho}_K$}\hspace{0.3mm}(R) \\
                \hline
                        20 &       0.01 &      1.332 &      0.192 &      1.010 &      1.423 &      0.108 &      2.667 &      3.697 &     19.536 &      9.053 &     -2.697 &      2.557 &     11.138 &     -1.754 &      2.218 &      1.815 &     10.840 \\

                        20 &       0.05 &      0.923 &      0.130 &      0.867 &      1.259 &      0.080 &      1.941 &      3.545 &     12.969 &      5.930 &     -2.006 &      1.932 &      2.367 &     -1.534 &      1.334 &      2.049 &      8.342 \\

                        20 &       0.10 &      0.754 &      0.106 &      0.795 &      1.178 &      0.068 &      1.614 &      3.483 &     10.475 &      4.580 &     -1.663 &      1.619 &      1.044 &     -1.406 &      0.948 &      2.198 &      7.168 \\
                \hline
                        50 &       0.01 &      1.397 &      0.205 &      1.055 &      1.476 &      0.111 &      3.413 &      3.498 &     24.582 &      9.188 &     -2.578 &      2.613 &     20.959 &     -1.984 &      2.769 &      2.413 &     14.456 \\

                        50 &       0.05 &      0.961 &      0.139 &      0.903 &      1.305 &      0.083 &      2.496 &      3.425 &     16.365 &      5.978 &     -1.951 &      1.972 &      4.490 &     -1.677 &      1.749 &      2.692 &     10.211 \\

                        50 &       0.10 &      0.782 &      0.112 &      0.829 &      1.220 &      0.070 &      2.095 &      3.396 &     13.411 &      4.605 &     -1.635 &      1.651 &      2.030 &     -1.506 &      1.309 &      2.863 &      8.605 \\
                \hline
                       100 &       0.01 &      1.421 &      0.209 &      1.071 &      1.499 &      0.113 &      3.891 &      3.410 &     27.809 &      9.210 &     -2.565 &      2.612 &     25.038 &     -2.127 &      2.882 &      2.883 &     14.945 \\

                       100 &       0.05 &      0.974 &      0.141 &      0.917 &      1.326 &      0.084 &      2.869 &      3.370 &     18.836 &      6.000 &     -1.951 &      1.973 &      5.884 &     -1.757 &      1.899 &      3.182 &     10.519 \\

                       100 &       0.10 &      0.791 &      0.114 &      0.841 &      1.240 &      0.071 &      2.421 &      3.354 &     15.577 &      4.607 &     -1.636 &      1.651 &      2.793 &     -1.555 &      1.465 &      3.362 &      8.923 \\
                \hline
                       200 &       0.01 &      1.430 &      0.211 &      1.078 &      1.513 &      0.114 &      4.326 &      3.357 &     30.680 &      9.206 &     -2.565 &      2.610 &     26.146 &     -2.240 &      2.893 &      3.357 &     14.041 \\

                       200 &       0.05 &      0.977 &      0.143 &      0.925 &      1.339 &      0.084 &      3.207 &      3.336 &     21.160 &      5.991 &     -1.957 &      1.969 &      6.844 &     -1.821 &      1.963 &      3.655 &     10.098 \\

                       200 &       0.10 &      0.794 &      0.115 &      0.849 &      1.252 &      0.071 &      2.718 &      3.327 &     17.684 &      4.600 &     -1.644 &      1.646 &      3.457 &     -1.591 &      1.545 &      3.833 &      8.755 \\
                \hline
                           &            &            &            &            &            &            &            &            &            &            &            &            &            \\
                \hline
                   {\bf n} & {\bf  $\alpha$} & { $\text{Ho}_U$}\hspace{0.3mm}(L) & { $\text{Ho}_U$}\hspace{0.3mm}(R) & { $\text{Ho}_V$}\hspace{0.3mm}(L) & { $\text{Ho}_V$}\hspace{0.3mm}(R) & { $\text{Ho}_W$}\hspace{0.3mm}(L) & { $\text{Ho}_W$}\hspace{0.3mm}(R) &   { LK} & { $\log(\text{A}_{\text{rat}})$} & { $\text{A}_{\text{ent}}$} &  { $\text{AP}_v$} &  { $\text{AP}_e$} &  { $\text{AP}_y$} &  { $\text{AP}_a$} &  { $\text{AP}_z$} &   { $\text{AP}_y^{\scriptscriptstyle \text{(MLE)}}$} &        { $\text{CK}_v$} \\
                \hline
                        20 &       0.01 &      1.150 &      1.843 &      1.888 &      4.902 &      1.598 &      2.791 &      7.797 &  9.603 %\phantom{14807.560}
                        &      0.405 &      0.484 &      0.385 &      0.483 &      0.403 &      0.416 &      0.244 &      3.314 \\

                        20 &       0.05 &      1.187 &      1.679 &      2.068 &      4.337 &      1.703 &      2.651 &      5.382 &   7.650 %\phantom{2101.578}
                        &      0.329 &      0.401 &      0.304 &      0.412 &      0.317 &      0.317 &      0.168 &      3.658 \\

                        20 &       0.10 &      1.209 &      1.610 &      2.173 &      4.065 &      1.761 &      2.575 &      4.268 &   6.740
                        %\phantom{845.929}
                        &      0.294 &      0.362 &      0.267 &      0.381 &      0.281 &      0.273 &      0.133 &      3.830 \\
                \hline
                        50 &       0.01 &      1.224 &      1.716 &      2.518 &      6.262 &      2.008 &      3.749 &      8.660 & 11.384 %\phantom{87926.200}
                        &      0.235 &      0.252 &      0.206 &      0.308 &      0.261 &      0.263 &      0.152 &      4.300 \\

                        50 &       0.05 &      1.255 &      1.608 &      2.739 &      5.516 &      2.138 &      3.499 &      5.726 &  9.197
                        %\phantom{9866.294}
                        &      0.205 &      0.214 &      0.168 &      0.271 &      0.209 &      0.199 &      0.118 &      4.496 \\

                        50 &       0.10 &      1.273 &      1.563 &      2.866 &      5.167 &      2.212 &      3.367 &      4.445 &  8.149
                        %\phantom{3460.443}
                        &      0.192 &      0.196 &      0.151 &      0.256 &      0.186 &      0.170 &      0.103 &      4.593 \\
                \hline
                       100 &       0.01 &      1.268 &      1.628 &      3.057 &      7.185 &      2.357 &      4.512 &   9.031 &  13.217
                       %\phantom{549657.000}
                       &      0.180 &      0.158 &      0.136 &      0.224 &      0.199 &      0.226 &      0.113 &      4.759 \\

                       100 &       0.05 &      1.295 &      1.558 &      3.302 &      6.345 &      2.504 &      4.152 &   5.881 &  10.695
                       %\phantom{44148.610}
                       &      0.165 &      0.137 &      0.113 &      0.201 &      0.159 &      0.173 &      0.093 &      4.888 \\

                       100 &       0.10 &      1.309 &      1.526 &      3.443 &      5.959 &      2.588 &      3.972 &   4.519 &  9.434
                       %\phantom{12507.540}
                       &      0.158 &      0.127 &      0.102 &      0.190 &      0.142 &      0.149 &      0.084 &      4.954 \\
                \hline
                       200 &       0.01 &      1.305 &      1.563 &      3.644 &      8.013 &      2.736 &      5.239 &   9.211 &  14.770 %\phantom{2598225.000}
                       &      0.153 &      0.100 &      0.092 &      0.155 &      0.137 &      0.167 &      0.088 &      5.068 \\

                       200 &       0.05 &      1.326 &      1.516 &      3.905 &      7.120 &      2.896 &      4.782 &   5.960 & 11.617
                       %\phantom{110981.500}
                       &      0.146 &      0.088 &      0.077 &      0.140 &      0.111 &      0.131 &      0.076 &      5.168 \\

                       200 &       0.10 &      1.337 &      1.496 &      4.057 &      6.716 &      2.990 &      4.563 &   4.566 &  9.944
                       %\phantom{20829.570}
                       &      0.142 &      0.083 &      0.071 &      0.134 &      0.099 &      0.114 &      0.071 &      5.224 \\
                \hline
                           &            &            &            &            &            &            &            &            &            &            &            &            &            \\
                \hline
                   {\bf n} & {\bf  $\alpha$} &        { $\text{CK}_c$} &        { $\text{CK}_e$} &       { $\text{AB}_{\text{KL}}$} &       { $\text{AB}_{\text{He}}$} & { $\text{AB}_{\text{Je}}$} &       { $\text{AB}_{\text{TV}}$} &       { $\text{AB}_{\chi^2}$} &   { AJ} &   { BS} &   { KP} &     { $\text{Me}_2^{\scriptscriptstyle (1)}$} &   { $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$} & { SD}\hspace{0.3mm}(L) & { SD}\hspace{0.3mm}(R) &  { $\text{SR}^{\star}$} &\\
                \hline
                        20 &       0.01 &      3.785 &      3.476 &      0.294 &      0.030 &      0.268 &      0.407 &      2.937 &      1.823 &      9.747 &      3.040 &      4.476 &     25.477 &      0.022 &      0.977 &      2.172 \\

                        20 &       0.05 &      4.179 &      3.904 &      0.226 &      0.025 &      0.220 &      0.358 &      0.903 &      1.601 &      5.985 &      1.811 &      3.290 &     18.054 &      0.082 &      0.918 &      1.507 \\

                        20 &       0.10 &      4.382 &      4.125 &      0.195 &      0.023 &      0.198 &      0.333 &      0.543 &      1.515 &      4.641 &      1.292 &      2.766 &     14.832 &      0.129 &      0.871 &      1.230 \\
                \hline
                        50 &       0.01 &      4.707 &      4.154 &      0.172 &      0.019 &      0.164 &      0.306 &      2.224 &      1.403 &      9.125 &      3.212 &      4.599 &     26.069 &      0.107 &      0.895 &      2.273 \\

                        50 &       0.05 &      4.926 &      4.423 &      0.136 &      0.016 &      0.135 &      0.270 &      0.586 &      1.318 &      5.890 &      1.882 &      3.352 &     18.319 &      0.182 &      0.820 &      1.563 \\

                        50 &       0.10 &      5.034 &      4.561 &      0.119 &      0.014 &      0.121 &      0.252 &      0.342 &      1.282 &      4.562 &      1.333 &      2.806 &     14.971 &      0.227 &      0.774 &      1.269 \\
                \hline
                       100 &       0.01 &      5.080 &      4.541 &      0.110 &      0.013 &      0.111 &      0.247 &      1.546 &      1.242 &      9.151 &      3.264 &      4.655 &     26.347 &      0.176 &      0.825 &      2.310 \\

                       100 &       0.05 &      5.227 &      4.730 &      0.088 &      0.011 &      0.092 &      0.219 &      0.394 &      1.198 &      5.927 &      1.904 &      3.376 &     18.420 &      0.247 &      0.753 &      1.579 \\

                       100 &       0.10 &      5.305 &      4.828 &      0.078 &      0.010 &      0.083 &      0.204 &      0.230 &      1.179 &      4.573 &      1.345 &      2.816 &     15.024 &      0.286 &      0.714 &      1.279 \\
                \hline
                       200 &       0.01 &      5.330 &      4.825 &      0.068 &      0.009 &      0.074 &      0.199 &      1.006 &      1.151 &      9.182 &      3.290 &      4.677 &     26.404 &      0.238 &      0.762 &      2.324 \\

                       200 &       0.05 &      5.444 &      4.956 &      0.056 &      0.007 &      0.061 &      0.176 &      0.253 &      1.128 &      5.948 &      1.909 &      3.381 &     18.475 &      0.298 &      0.702 &      1.584 \\

                       200 &       0.10 &      5.507 &      5.025 &      0.050 &      0.007 &      0.055 &      0.165 &      0.149 &      1.118 &      4.582 &      1.347 &      2.823 &     15.052 &      0.332 &      0.669 &      1.282 \\
                \hline
                \end{tabular}

==> (inline-10) <==
\begin{tabular}{cccccccccccccccccccccc}
                    \hline
                    {\bf Type} & {\bf Alternative} &         AD &        CvM &         KS &         Ku &         Wa &        $\text{Z}_K$ &        $\text{Z}_A$ &        $\text{Z}_C$ &      $\text{DLO}_X$ &      $\text{DLO}_Z$ &         Ge &         GV &       $\text{Ho}_K$ &       $\text{Ho}_U$ &       $\text{Ho}_V$ &       $\text{Ho}_W$ &         LK &    $\text{A}_{\text{rat}}$ &  $\text{A}_{\text{ent}}$ &       $\text{AP}_v$ \\
                    \hline
                    \multirow{6}{*}{Sym., heavy} &   $\text{GED}(k<1)$ &       36.8 &       37.4 &       35.8 &      \cellcolor{gray!25} 41.8 &      \cellcolor{gray!25} 43.5 &       35.1 &       36.5 &       38.5 &      \cellcolor{gray!25} 43.4 &      \cellcolor{gray!25} 42.4 &       40.4 &       33.9 &       26.2 &       39.7 &       34.8 &       16.3 &       38.6 &       16.5 &       19.8 &       26.3 \\

                     &   $t(k<3.5)$ &       29.3 &       28.0 &       27.1 &       31.4 &       32.6 &       30.9 &       33.9 &      \cellcolor{gray!25} 36.2 &      \cellcolor{gray!25} 35.8 &       35.1 &     \cellcolor{gray!25}  39.0 &       34.3 &       32.0 &   \cellcolor{gray!25}    37.0 &       34.1 &       13.5 &       33.8 &       18.5 &       21.2 &       26.9 \\

                     & $\text{MixL}(w=0.5,k_1=0,k_2>1)$ &       71.3 &       76.9 &       74.7 &     \cellcolor{gray!25}  83.6 &    \cellcolor{gray!25}  {\bf 84.9} &       62.8 &       55.4 &       54.2 &       77.1 &       74.5 &       48.2 &       40.8 &       18.2 &       58.0 &       42.5 &       19.5 &       57.3 &       20.5 &       30.7 &       41.5 \\

                     & $\text{MixN}(w=0.5,k_1=0,k_2>3.5)$ &       62.5 &       70.6 &       69.6 &      \cellcolor{gray!25} 80.0 &     \cellcolor{gray!25} {\bf 80.8} &       54.5 &       38.0 &       35.0 &       61.0 &       59.3 &       23.3 &       24.5 &        5.3 &       34.6 &       21.9 &       10.2 &       40.7 &       13.1 &       19.5 &       26.5 \\

                     & $\text{NIG}(k_1<0.6,k_2=0)$ &       12.9 &       11.8 &       11.5 &       14.7 &       15.6 &       14.4 &       17.0 &   \cellcolor{gray!25}    19.2 &       18.4 &       17.7 &      \cellcolor{gray!25} 22.3 &       17.6 &       15.9 &      \cellcolor{gray!25} 19.2 &       17.2 &       10.3 &       16.8 &        6.3 &        7.1 &       10.6 \\

                     & $\text{Tu}(k<-0.14)$ &       47.5 &       46.2 &       44.1 &       51.3 &       53.1 &       48.3 &       51.7 &       54.5 &     \cellcolor{gray!25}  56.0 &     \cellcolor{gray!25}  55.0 &     \cellcolor{gray!25}  57.7 &       51.1 &       45.4 &     \cellcolor{gray!25}  55.9 &       51.4 &       18.9 &       53.2 &       26.8 &       31.2 &       40.5 \\

                    \hline

                    \multirow{6}{*}{Sym., light} &   $\text{GED}(k>1)$ &       16.1 &       17.0 &       17.8 &       24.9 &       29.0 &       13.9 &       10.7 &       12.0 &       29.6 &       34.9 &        0.0 &       42.9 &       47.6 &       42.4 &       47.0 &       41.1 &       27.4 &     \cellcolor{gray!25}  50.3 &    \cellcolor{gray!25}   48.8 &       46.2 \\

                     & $\textit{t}(k>3.5)$ &        6.0 &        6.7 &        7.4 &        8.6 &        8.9 &        5.4 &        3.8 &        3.3 &        9.3 &       11.7 &        0.7 &       12.1 &       11.8 &      \cellcolor{gray!25} 12.8 &       11.2 &        9.0 &        7.3 &      \cellcolor{gray!25} 14.7 &     \cellcolor{gray!25}  15.2 &      \cellcolor{gray!25} 12.8 \\

                     & $\text{MixL}(w=0.5,k_1>0,k_2=1)$ &       69.4 &       70.5 &       68.8 &       68.8 &      \cellcolor{gray!25} 72.2 &       64.7 &       62.3 &       64.2 &       71.2 &       52.0 &        0.5 &       71.8 &       65.8 &       56.2 &       64.1 &       62.1 &      \cellcolor{gray!25} 72.8 &     \cellcolor{gray!25}  74.4 &  \cellcolor{gray!25}    {\bf 75.6} &      \cellcolor{gray!25} 72.9 \\

                     & $\text{MixN}(w=0.5,k_1>0,k_2=1)$ &       67.6 &       67.9 &       66.7 &       67.8 &       71.1 &       62.6 &       63.0 &       64.5 &       71.0 &       53.0 &        0.1 &      \cellcolor{gray!25} 74.3 &       72.8 &       59.8 &       72.2 &       71.3 &       72.9 &      \cellcolor{gray!25} {\bf 77.8} &      \cellcolor{gray!25} {\bf 77.8} &     \cellcolor{gray!25}  76.4 \\

                     & $\text{NIG}(k_1>0.7,k_2=0)$ &        5.8 &        6.5 &        7.1 &        8.1 &        8.4 &        5.2 &        3.7 &        3.2 &        8.7 &       10.9 &        0.7 &       11.2 &       10.8 &    \cellcolor{gray!25}   11.9 &       10.4 &        8.5 &        6.9 &     \cellcolor{gray!25}  13.8 &    \cellcolor{gray!25}   14.2 &     \cellcolor{gray!25}  12.0 \\

                     & $\text{Tu}(k>-0.14)$ &       19.1 &       19.6 &       19.4 &       28.0 &       33.4 &       16.3 &       15.0 &       16.8 &       32.5 &       37.6 &        0.1 &       46.9 &       53.8 &       46.0 &    \cellcolor{gray!25}   55.8 &       52.5 &       30.9 &     \cellcolor{gray!25}  58.2 &    \cellcolor{gray!25}   55.0 &       54.0 \\

                    \hline

                    \multirow{8}{*}{Asymmetric} &   $\text{ALp}(k>1)$ &       43.7 &       35.5 &       35.1 &       32.6 &       34.3 &       51.5 &       59.2 &       51.5 &       38.2 &       10.5 &       13.9 &       12.9 &       13.0 &       12.5 &       12.9 &       16.2 &       39.8 &       59.4 &       61.0 &    \cellcolor{gray!25}   64.4 \\

                     & $\text{SkewN}(k>0)$ &       19.2 &       17.0 &       15.0 &       17.3 &       20.0 &       19.9 &       22.9 &       18.0 &       22.3 &       17.6 &        1.2 &       20.2 &       17.3 &       17.7 &       21.0 &       20.4 &       21.6 &      \cellcolor{gray!25} 41.4 &     \cellcolor{gray!25}  {\bf 42.3} &      \cellcolor{gray!25} 41.0 \\

                     & $\text{MixL}(w=0.25,k_1>0,k_2=1)$ &      \cellcolor{gray!25} 69.7 &       64.7 &       60.0 &       58.5 &       63.5 &    \cellcolor{gray!25}   70.4 &       67.3 &     \cellcolor{gray!25}  68.3 &       64.2 &       18.7 &       10.2 &       34.9 &       28.6 &       20.2 &       29.5 &       49.6 &     \cellcolor{gray!25} {\bf 71.5} &       63.6 &       57.8 &       64.1 \\

                     & $\text{MixN}(w=0.25,k_1>0,k_2=1)$ &      \cellcolor{gray!25} 73.2 &       67.4 &       64.3 &       65.1 &       68.9 &     \cellcolor{gray!25}  74.7 &      \cellcolor{gray!25} 73.9 &      \cellcolor{gray!25} 74.0 &       68.9 &       21.4 &       13.0 &       40.7 &       33.3 &       25.0 &       37.2 &       63.2 &      \cellcolor{gray!25} 75.8 &     \cellcolor{gray!25}  74.8 &       69.5 &     \cellcolor{gray!25}  75.0 \\

                     & $\text{NIG}(k_1=0.5,k_2>0)$ &       27.0 &       22.8 &       21.8 &       21.3 &       22.7 &       28.5 &     \cellcolor{gray!25} {\bf 34.0} &    \cellcolor{gray!25} {\bf 34.0} &       28.6 &       16.3 &       27.1 &       14.8 &       18.6 &       21.7 &       14.6 &        5.5 &       29.3 &       21.7 &       22.5 &       27.5 \\

                     &  $\text{LN}(k>0.1)$ &       78.5 &       74.9 &       76.4 &       75.6 &       75.6 &       81.8 &    \cellcolor{gray!25}   84.1 &       81.8 &       76.4 &       49.5 &       62.1 &       37.5 &       45.4 &       58.2 &       40.0 &       10.8 &       76.3 &   \cellcolor{gray!25}    84.9 &    \cellcolor{gray!25}   85.5 &    \cellcolor{gray!25}   86.5 \\

                     & $\text{G}(k<7)$ &       24.9 &       21.4 &       20.9 &       21.9 &       23.0 &       27.7 &       31.6 &       26.5 &       25.2 &       13.9 &        6.2 &       15.8 &       15.2 &       15.2 &       16.2 &       16.8 &       25.0 &     \cellcolor{gray!25}  42.8 &     \cellcolor{gray!25} {\bf 43.9} &      \cellcolor{gray!25} 43.6 \\

                     &     $\text{W}(k<3)$ &       41.7 &       39.1 &       40.1 &       41.4 &       42.1 &       44.7 &       46.0 &       42.5 &       42.5 &       28.6 &       23.3 &       26.4 &       28.1 &       32.3 &       28.2 &       17.7 &       41.6 &     \cellcolor{gray!25}  58.7 &      \cellcolor{gray!25} {\bf 59.0} &     \cellcolor{gray!25}  58.4 \\

                        {\bf } &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            \\
                    \hline
                    {\bf Type} & {\bf Alternative} &       $\text{AP}_e$ &       $\text{AP}_y$ &       $\text{AP}_a$ &       $\text{AP}_z$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &       $\text{CK}_v$ &       $\text{CK}_c$ &       $\text{CK}_e$ &    $\text{AB}_{\text{KL}}$ &    $\text{AB}_{\text{He}}$ &    $\text{AB}_{\text{Je}}$ &    $\text{AB}_{\text{TV}}$ &    $\text{AB}_{\chi^2}$ &         AJ &         BS &         KP &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &         SD &        $\text{SR}^{\star}$ \\
                    \hline
                    \multirow{6}{*}{Sym., heavy} &   $\text{GED}(k<1)$ &       32.2 &       36.7 &       39.8 &     \cellcolor{gray!25}  42.2 &       22.5 &       23.0 &       18.6 &       40.2 &       39.4 &       33.8 &       39.6 &        1.4 &      \cellcolor{gray!25} 41.4 &       15.3 &      \cellcolor{gray!25} {\bf 44.0} &       24.6 &       37.2 &       35.6 &        2.8 &       35.5 \\

                     &   $t(k<3.5)$ &       31.2 &       34.1 &     \cellcolor{gray!25}  36.3 &       35.5 &       22.9 &       21.7 &       19.2 &       32.4 &      \cellcolor{gray!25} 37.9 &       30.9 &      \cellcolor{gray!25} 36.7 &        2.9 &     \cellcolor{gray!25}  {\bf 39.3} &       18.0 &      \cellcolor{gray!25} 36.8 &       24.3 &       28.7 &       28.4 &        5.3 &       29.3 \\

                     & $\text{MixL}(w=0.5,k_1=0,k_2>1)$ &       54.5 &       64.2 &       68.0 &       80.8 &       37.7 &       46.4 &       31.9 &       79.8 &       52.6 &       53.4 &       58.7 &        0.7 &       52.5 &       20.4 &     \cellcolor{gray!25}  81.5 &       29.8 &       73.6 &       66.5 &        1.6 &       65.9 \\

                     & $\text{MixN}(w=0.5,k_1=0,k_2>3.5)$ &       37.7 &       48.5 &       50.9 &       72.1 &       26.8 &       36.6 &       21.7 &       73.1 &       35.3 &       39.3 &       39.5 &        2.3 &       27.6 &       12.9 &       73.5 &       22.5 &       68.5 &       59.4 &        1.1 &       56.1 \\

                     & $\text{NIG}(k_1<0.6,k_2=0)$ &       14.0 &       16.5 &       18.9 &       18.0 &        8.2 &        7.3 &        6.2 &       15.4 &       21.0 &       14.1 &     \cellcolor{gray!25}  19.3 &        2.9 &     \cellcolor{gray!25} {\bf 22.5} &        5.6 &      \cellcolor{gray!25} 19.4 &       11.9 &       12.2 &       12.1 &        2.7 &       12.9 \\

                     & $\text{Tu}(k<-0.14)$ &       47.2 &       51.8 &     \cellcolor{gray!25}  54.9 &       54.7 &       34.6 &       32.8 &       28.4 &       51.0 &      \cellcolor{gray!25} 56.9 &       48.1 &     \cellcolor{gray!25}  55.5 &        1.2 &     \cellcolor{gray!25} {\bf 58.3} &       25.5 &     \cellcolor{gray!25}  57.1 &       36.6 &       47.5 &       47.0 &        6.1 &       47.1 \\

                    \hline

                    \multirow{6}{*}{Sym., light} &   $\text{GED}(k>1)$ &       39.3 &       34.0 &       22.1 &       25.7 &      \cellcolor{gray!25} 49.4 &     \cellcolor{gray!25}  50.0 &     \cellcolor{gray!25} {\bf 51.4} &       13.6 &       18.2 &       34.7 &       26.5 &       44.9 &        0.0 &     \cellcolor{gray!25}  48.6 &       20.4 &        5.3 &       38.0 &       42.2 &       12.6 &       15.9 \\

                     & $\textit{t}(k>3.5)$ &       10.1 &        8.2 &        4.9 &        6.2 &     \cellcolor{gray!25}  14.3 &     \cellcolor{gray!25}  14.4 &     \cellcolor{gray!25}  15.0 &        5.0 &        3.7 &        9.0 &        6.0 &     \cellcolor{gray!25}  15.2 &        0.7 &     \cellcolor{gray!25} {\bf 16.2} &        6.8 &        3.5 &       11.4 &       12.1 &        5.3 &        5.9 \\

                     & $\text{MixL}(w=0.5,k_1>0,k_2=1)$ &       71.0 &       70.2 &       64.3 &       68.5 &     \cellcolor{gray!25}  74.0 &    \cellcolor{gray!25}   74.3 &     \cellcolor{gray!25}  72.8 &       65.3 &       67.7 &       65.9 &       61.8 &       54.6 &       12.6 &     \cellcolor{gray!25}  75.0 &       36.9 &       45.6 &     \cellcolor{gray!25}  75.3 &      \cellcolor{gray!25} 75.0 &       23.7 &       68.8 \\

                     & $\text{MixN}(w=0.5,k_1>0,k_2=1)$ &       74.0 &       72.5 &       66.9 &       68.8 &     \cellcolor{gray!25}  77.7 &      \cellcolor{gray!25} 77.7 &    \cellcolor{gray!25}   77.7 &       63.1 &       67.6 &       69.5 &       64.8 &       63.1 &       14.1 &   \cellcolor{gray!25}    77.0 &       34.9 &       46.1 &     \cellcolor{gray!25}  75.0 &     \cellcolor{gray!25}  76.2 &       24.2 &       67.3 \\

                     & $\text{NIG}(k_1>0.7,k_2=0)$ &        9.5 &        7.7 &        4.6 &        5.8 &      \cellcolor{gray!25} 13.4 &    \cellcolor{gray!25}   13.5 &    \cellcolor{gray!25}   14.1 &        4.8 &        3.4 &        8.4 &        5.5 &     \cellcolor{gray!25}  14.3 &        0.7 &      \cellcolor{gray!25} {\bf 15.2} &        6.4 &        3.5 &       10.7 &       11.3 &        5.1 &        5.7 \\

                     & $\text{Tu}(k>-0.14)$ &       48.0 &       42.7 &       31.5 &       36.3 &      \cellcolor{gray!25} 56.9 &    \cellcolor{gray!25}   57.9 &     \cellcolor{gray!25} {\bf 58.5} &       18.7 &       24.2 &       42.3 &       34.0 &       50.6 &        0.2 &       54.2 &       24.1 &        5.7 &       43.9 &       47.8 &       14.6 &       19.0 \\

                    \hline

                \multirow{8}{*}{Asymmetric} &   $\text{ALp}(k>1)$ &     \cellcolor{gray!25} {\bf 65.6} &    \cellcolor{gray!25}   65.1 &      \cellcolor{gray!25} 62.2 &       54.4 &       61.9 &       59.0 &       57.2 &       33.4 &       42.5 &       28.3 &       27.4 &       12.4 &       16.3 &       55.1 &       16.3 &       43.9 &       37.1 &       32.1 &       46.5 &       45.8 \\

                 & $\text{SkewN}(k>0)$ &       37.8 &       34.5 &       27.1 &       24.3 &     \cellcolor{gray!25}  42.1 &      \cellcolor{gray!25} 40.8 &     \cellcolor{gray!25}  41.2 &       13.0 &       15.0 &       19.9 &       14.3 &       24.3 &        1.4 &    \cellcolor{gray!25}   40.6 &        9.7 &       15.2 &       26.4 &       26.6 &        1.7 &       19.9 \\

                 & $\text{MixL}(w=0.25,k_1>0,k_2=1)$ &       65.0 &       66.4 &       63.6 &       65.6 &       65.5 &       65.4 &       61.7 &       61.6 &       66.8 &      \cellcolor{gray!25} 68.2 &       66.7 &       16.6 &       41.5 &       46.8 &       37.3 &       64.6 &       67.0 &       67.2 &        1.3 &     \cellcolor{gray!25}  70.3 \\

                 & $\text{MixN}(w=0.25,k_1>0,k_2=1)$ &      \cellcolor{gray!25} 75.0 &      \cellcolor{gray!25} 75.0 &     \cellcolor{gray!25}  72.5 &     \cellcolor{gray!25}  72.6 &     \cellcolor{gray!25} {\bf 76.0} &     \cellcolor{gray!25}  75.3 &      \cellcolor{gray!25} 73.0 &       67.8 &     \cellcolor{gray!25}  73.7 &     \cellcolor{gray!25}  75.4 &     \cellcolor{gray!25}  73.8 &       21.2 &       52.9 &       60.7 &       43.9 &       68.9 &       72.3 &     \cellcolor{gray!25}  73.0 &        1.3 &    \cellcolor{gray!25}   74.1 \\

                 & $\text{NIG}(k_1=0.5,k_2>0)$ &     \cellcolor{gray!25}  30.5 &      \cellcolor{gray!25} 32.3 &     \cellcolor{gray!25}  33.1 &       29.2 &       24.9 &       22.4 &       20.7 &       23.2 &      \cellcolor{gray!25} 30.5 &       22.7 &       27.4 &        3.5 &       28.3 &       18.1 &       24.1 &     \cellcolor{gray!25}  30.5 &       19.7 &       18.9 &        0.9 &       27.9 \\

                 &  $\text{LN}(k>0.1)$ &     \cellcolor{gray!25} {\bf 86.6} &     \cellcolor{gray!25}  86.2 &     \cellcolor{gray!25}  85.1 &       82.9 &     \cellcolor{gray!25}  85.7 &     \cellcolor{gray!25}  84.8 &     \cellcolor{gray!25}  84.2 &       75.6 &       79.1 &       70.6 &       71.6 &        4.8 &       66.1 &     \cellcolor{gray!25}  83.6 &       66.6 &       78.6 &       75.9 &       72.6 &        0.2 &       79.4 \\

                 & $\text{G}(k<7)$ &      \cellcolor{gray!25} 41.8 &       39.5 &       34.4 &       31.1 &     \cellcolor{gray!25}  43.8 &     \cellcolor{gray!25}  42.3 &      \cellcolor{gray!25} 42.2 &       19.5 &       22.4 &       21.6 &       18.0 &       18.7 &        7.3 &   \cellcolor{gray!25}    41.8 &       12.2 &       23.0 &       27.5 &       26.1 &        1.2 &       25.9 \\

                 &     $\text{W}(k<3)$ &      \cellcolor{gray!25} 56.2 &       53.9 &       49.5 &       48.4 &    \cellcolor{gray!25}   58.9 &     \cellcolor{gray!25}  58.4 &     \cellcolor{gray!25}  58.4 &       38.6 &       40.2 &       39.0 &       35.9 &       17.2 &       25.3 &     \cellcolor{gray!25}  57.9 &       31.0 &       38.8 &       45.9 &       44.2 &        1.7 &       42.4 \\

                \hline

            \end{tabular}

==> (inline-11) <==
\begin{tabular}{cccccccccccccccccccccc}
                    \hline
                {\bf Type} & {\bf Alternative} &         AD &        CvM &         KS &         Ku &         Wa &        $\text{Z}_K$ &        $\text{Z}_A$ &        $\text{Z}_C$ &      $\text{DLO}_X$ &      $\text{DLO}_Z$ &         Ge &         GV &       $\text{Ho}_K$ &       $\text{Ho}_U$ &       $\text{Ho}_V$ &       $\text{Ho}_W$ &         LK &    $\text{A}_{\text{rat}}$ &  $\text{A}_{\text{ent}}$ &       $\text{AP}_v$ \\
                \hline
                \multirow{6}{*}{Sym., heavy} &   $\text{GED}(k<1)$ &       50.3 &       51.3 &       49.3 &       56.2 &    \cellcolor{gray!25}   58.2 &       48.7 &       49.0 &       52.1 &   \cellcolor{gray!25}    59.2 &     \cellcolor{gray!25}  59.8 &       54.5 &       54.0 &       38.9 &       56.4 &       48.5 &       34.7 &       55.0 &       28.5 &       29.5 &       49.5 \\

                 &   $t(k<3.5)$ &       41.2 &       39.5 &       38.5 &       43.8 &       45.3 &       46.6 &       49.3 &      53.1 &       50.6 &       50.9 &      \cellcolor{gray!25} 56.5 &      \cellcolor{gray!25} 53.6 &       49.9 &      \cellcolor{gray!25} 54.2 &       51.5 &       43.0 &       48.8 &       25.1 &       31.9 &       45.3 \\

                 & $\text{MixL}(w=0.5,k_1=0,k_2>1)$ &       76.1 &       78.2 &       75.4 &     \cellcolor{gray!25}  83.0 &    \cellcolor{gray!25}   84.6 &       68.1 &       63.6 &       64.4 &     \cellcolor{gray!25}  83.3 &      \cellcolor{gray!25} 83.9 &       58.0 &       65.8 &       20.0 &       75.0 &       46.7 &       21.1 &       76.2 &       41.2 &       28.6 &       74.6 \\

                 & $\text{MixN}(w=0.5,k_1=0,k_2>3.5)$ &       74.4 &       78.5 &       76.5 &      \cellcolor{gray!25} 85.4 &     \cellcolor{gray!25} {\bf 86.9} &       63.2 &       41.1 &       38.7 &       73.6 &       75.6 &       18.2 &       37.0 &        1.7 &       45.7 &       12.3 &        3.4 &       59.2 &       47.2 &       15.3 &       72.5 \\

                 & $\text{NIG}(k_1<0.7,k_2=0)$ &       17.9 &       16.8 &       16.3 &       21.1 &       22.5 &       21.9 &       23.7 &       27.7 &       26.9 &       27.3 &    \cellcolor{gray!25}   32.0 &       28.7 &       23.1 &       29.5 &       26.0 &       20.6 &       24.9 &        5.7 &        8.6 &       19.1 \\

                 & $\text{Tu}(k<-0.14)$ &       67.3 &       66.1 &       64.3 &       70.3 &       71.9 &       70.2 &       72.3 &       75.2 &    75.6 &     \cellcolor{gray!25}  75.8 &      \cellcolor{gray!25} 77.9 &      \cellcolor{gray!25} 76.3 &       69.2 &      \cellcolor{gray!25} 77.2 &       73.5 &       60.3 &       74.2 &       43.5 &       52.0 &       69.2 \\

                \hline

                \multirow{6}{*}{Sym., light} &   $\text{GED}(k>1)$ &       39.4 &       40.7 &       37.6 &       56.0 &       63.4 &       27.5 &       50.3 &       48.9 &       64.8 &       73.7 &        0.1 &    \cellcolor{gray!25}   78.7 &      \cellcolor{gray!25} 77.3 &      \cellcolor{gray!25} 79.0 &       74.9 &       67.2 &       62.3 &    \cellcolor{gray!25}   77.0 &     \cellcolor{gray!25} {\bf 79.5} &       73.7 \\

                 & $\textit{t}(k>3.5)$ &       11.2 &       13.3 &       15.4 &       22.0 &       24.9 &        8.4 &       10.4 &        8.8 &       24.9 &       34.5 &        0.6 &       35.2 &       27.7 &    \cellcolor{gray!25}   36.3 &       25.1 &       18.1 &       20.0 &       30.9 &     \cellcolor{gray!25} {\bf 38.9} &       26.3 \\

                 & $\text{MixL}(w=0.5,k_1>0,k_2=1)$ &       61.6 &       64.4 &       63.7 &     \cellcolor{gray!25}  68.1 &    \cellcolor{gray!25}   70.1 &       54.8 &       55.3 &       55.2 &       67.7 &     \cellcolor{gray!25}  68.8 &        0.8 &     \cellcolor{gray!25}  68.0 &       54.9 &       66.9 &       53.1 &       41.5 &       65.5 &       65.0 &   \cellcolor{gray!25} {\bf 71.4} &       64.7 \\

                 & $\text{MixN}(w=0.5,k_1>0,k_2=1)$ &       59.2 &       60.9 &       59.5 &       69.4 &       73.5 &       50.7 &       61.2 &       60.6 &       74.6 &       80.4 &        0.0 &     \cellcolor{gray!25}  83.6 &       80.1 &    \cellcolor{gray!25}   83.7 &       77.5 &       69.4 &       72.3 &    \cellcolor{gray!25}   80.5 &   \cellcolor{gray!25} {\bf 84.0} &       77.5 \\

                 & $\text{NIG}(k_1>0.7,k_2=0)$ &       10.3 &       12.3 &       14.3 &       20.1 &       22.7 &        7.8 &        9.4 &        7.7 &       22.6 &       31.4 &        0.4 &       31.7 &       24.6 &      \cellcolor{gray!25} 32.8 &       22.4 &       16.2 &       17.9 &       28.1 &   \cellcolor{gray!25} {\bf 35.6} &       23.6 \\

                 & $\text{Tu}(k>-0.14)$ &       56.9 &       55.0 &       47.1 &       67.5 &       74.0 &       49.4 &       70.5 &       69.2 &       74.1 &       80.6 &        0.1 &     \cellcolor{gray!25}  84.3 &     \cellcolor{gray!25}  84.1 &      \cellcolor{gray!25} 84.5 &      \cellcolor{gray!25} 83.2 &       80.2 &       72.6 &     \cellcolor{gray!25}  84.2 &    \cellcolor{gray!25} {\bf 85.3} &     \cellcolor{gray!25}  82.3 \\

                \hline

                \multirow{8}{*}{Asymmetric} &   $\text{ALp}(k>1)$ &       70.8 &       59.9 &       56.5 &       52.7 &       57.6 &       73.0 &     \cellcolor{gray!25} {\bf 77.8} &     \cellcolor{gray!25}  75.1 &       65.9 &       14.2 &       18.7 &       15.9 &       11.4 &       12.2 &       13.0 &       16.4 &       69.9 &       66.6 &       72.1 &       72.5 \\

                 & $\text{SkewN}(k>0)$ &       54.2 &       45.3 &       38.0 &       50.5 &       58.8 &       67.7 &       76.0 &       65.7 &       62.2 &       51.8 &        0.5 &       53.3 &       30.7 &       43.0 &       49.8 &       46.2 &       63.5 &       84.3 &     \cellcolor{gray!25} {\bf 88.0} &       83.9 \\

                 & $\text{MixL}(w=0.25,k_1>0,k_2=1)$ &     \cellcolor{gray!25}  67.1 &     \cellcolor{gray!25}  64.1 &       61.0 &       54.7 &       60.1 &     \cellcolor{gray!25}  64.9 &       62.5 &       62.6 &       62.6 &       18.7 &        1.5 &       44.6 &       36.3 &       18.3 &       34.7 &       41.5 &     \cellcolor{gray!25} {\bf 67.4} &       63.6 &       59.8 &     \cellcolor{gray!25}  64.9 \\

                 & $\text{MixN}(w=0.25,k_1>0,k_2=1)$ &       76.5 &       72.7 &       71.1 &       71.6 &       76.1 &       75.8 &       78.8 &       77.7 &       79.2 &       27.7 &        3.4 &       62.6 &       57.0 &       29.1 &       69.7 &       77.8 &       81.7 &     \cellcolor{gray!25}  86.9 &      \cellcolor{gray!25} 85.7 &     \cellcolor{gray!25}  85.1 \\

                 & $\text{NIG}(k_1=0.5,k_2>0)$ &       43.9 &       36.8 &       35.5 &       33.9 &       36.2 &       47.9 &     \cellcolor{gray!25}  52.9 &  \cellcolor{gray!25} {\bf 53.3} &       47.0 &       25.7 &       43.7 &       25.7 &       29.3 &       35.1 &       21.8 &        9.6 &       48.6 &       32.8 &       37.5 &       44.9 \\

                 &  $\text{LN}(k>0.1)$ &       85.6 &       80.6 &       80.7 &       81.7 &       83.1 &       89.9 &     \cellcolor{gray!25}  92.5 &       89.7 &       85.7 &       50.9 &       63.7 &       47.0 &       50.9 &       61.3 &       41.3 &       19.5 &       86.7 &     \cellcolor{gray!25}  93.3 &    \cellcolor{gray!25} {\bf 95.5} &     \cellcolor{gray!25}  94.1 \\

                 & $\text{G}(k<10.5)$ &       45.9 &       39.0 &       35.9 &       44.3 &       49.8 &       55.9 &       66.7 &       55.3 &       54.9 &       38.5 &        6.6 &       39.2 &       25.8 &       34.6 &       35.9 &       33.9 &       54.9 &       76.3 &     \cellcolor{gray!25} {\bf 82.8} &       76.5 \\

                 &     $\text{W}(k<5)$ &       46.0 &       44.5 &       44.9 &       54.3 &       58.8 &       47.6 &       54.4 &       50.1 &       60.9 &       55.6 &       18.1 &       57.8 &       51.1 &       59.3 &       53.0 &       40.9 &       58.5 &       76.7 &     \cellcolor{gray!25} {\bf 80.3} &       72.9 \\

                    {\bf } &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            \\
                \hline
                {\bf Type} & {\bf Alternative} &       $\text{AP}_e$ &       $\text{AP}_y$ &       $\text{AP}_a$ &       $\text{AP}_z$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &       $\text{CK}_v$ &       $\text{CK}_c$ &       $\text{CK}_e$ &    $\text{AB}_{\text{KL}}$ &    $\text{AB}_{\text{He}}$ &    $\text{AB}_{\text{Je}}$ &    $\text{AB}_{\text{TV}}$ &    $\text{AB}_{\chi^2}$ &         AJ &         BS &         KP &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &         SD &        $\text{SR}^{\star}$ \\
                \hline
                \multirow{6}{*}{Sym., heavy} &   $\text{GED}(k<1)$ &       55.9 &     \cellcolor{gray!25}  59.6 &     \cellcolor{gray!25} {\bf 61.0} &     \cellcolor{gray!25}  60.6 &       45.3 &       33.1 &       34.0 &       49.0 &       53.6 &       49.5 &       54.4 &       19.0 &       54.2 &       31.6 &     \cellcolor{gray!25}  59.8 &       26.2 &       53.4 &       52.4 &        2.7 &       49.0 \\

                 &   $t(k<3.5)$ &       51.4 &     \cellcolor{gray!25}  53.8 &    \cellcolor{gray!25}   56.3 &     \cellcolor{gray!25} {\bf 57.1} &       36.7 &       27.9 &       28.1 &       44.0 &     \cellcolor{gray!25}  55.5 &       45.5 &     \cellcolor{gray!25}  54.4 &       22.9 &    \cellcolor{gray!25}   56.4 &       26.1 &       52.6 &       30.0 &       41.2 &       40.9 &        7.5 &       41.4 \\

                 & $\text{MixL}(w=0.5,k_1=0,k_2>1)$ &       80.8 &    \cellcolor{gray!25}   84.1 &     \cellcolor{gray!25}  84.5 &     \cellcolor{gray!25}  83.6 &       72.4 &       52.4 &       55.1 &       71.5 &       70.8 &       69.8 &       72.6 &       13.2 &       58.8 &       47.4 &     \cellcolor{gray!25} {\bf 84.9} &       22.7 &     \cellcolor{gray!25}  81.7 &       80.2 &        0.7 &       73.7 \\

                 & $\text{MixN}(w=0.5,k_1=0,k_2>3.5)$ &       77.5 &       81.5 &       78.4 &       75.7 &       75.7 &       57.7 &       60.4 &       69.6 &       54.0 &       55.2 &       53.2 &       10.2 &       20.0 &       44.7 &       82.7 &       16.5 &    \cellcolor{gray!25}   85.4 &       82.3 &        0.5 &       70.6 \\

                 & $\text{NIG}(k_1<0.7,k_2=0)$ &       26.0 &       29.4 &     \cellcolor{gray!25}  32.7 &      \cellcolor{gray!25} {\bf 33.5} &       13.3 &        6.9 &        7.1 &       19.3 &     \cellcolor{gray!25}  31.0 &       22.9 &       29.4 &        4.8 &     \cellcolor{gray!25}  31.8 &        5.6 &       28.8 &       12.4 &       18.9 &       18.8 &        3.1 &       17.9 \\

                 & $\text{Tu}(k<-0.14)$ &       74.8 &     \cellcolor{gray!25}  77.1 &     \cellcolor{gray!25} 79.0 &     \cellcolor{gray!25} {\bf 79.3} &       61.6 &       48.7 &       49.5 &       67.9 &      \cellcolor{gray!25} 77.3 &       69.6 &     \cellcolor{gray!25}  76.6 &       39.0 &     \cellcolor{gray!25}  77.7 &       46.4 &     \cellcolor{gray!25}  76.8 &       45.1 &       68.2 &       68.1 &        9.2 &       67.1 \\

                \hline

                \multirow{6}{*}{Sym., light} &   $\text{GED}(k>1)$ &       66.1 &       56.7 &       27.8 &       12.8 &       74.1 &    \cellcolor{gray!25}   77.6 &      \cellcolor{gray!25} 76.0 &       27.9 &       45.8 &       64.3 &       58.4 &    \cellcolor{gray!25}   76.6 &        0.1 &      \cellcolor{gray!25} 79.3 &       63.9 &        5.3 &       66.9 &       69.8 &       16.9 &       38.3 \\

                 & $\textit{t}(k>3.5)$ &       18.4 &       12.2 &        2.6 &        1.4 &       27.3 &       31.3 &       29.3 &        8.3 &        8.9 &       19.6 &       14.6 &     \cellcolor{gray!25}  36.6 &        0.7 &     \cellcolor{gray!25}  36.4 &       21.5 &        3.7 &       26.3 &       28.0 &        8.8 &       10.5 \\

                 & $\text{MixL}(w=0.5,k_1>0,k_2=1)$ &       62.1 &       60.8 &       47.9 &       45.1 &       65.8 &       65.1 &       63.8 &       53.6 &       60.5 &       62.7 &       59.8 &     \cellcolor{gray!25}  68.8 &        2.9 &    \cellcolor{gray!25}   68.7 &       56.6 &       27.0 &    \cellcolor{gray!25}   70.1 &     \cellcolor{gray!25}  69.1 &       28.7 &       60.3 \\

                 & $\text{MixN}(w=0.5,k_1>0,k_2=1)$ &       71.3 &       65.4 &       48.3 &       39.9 &       78.0 &     \cellcolor{gray!25}  80.9 &       79.4 &       49.8 &       59.9 &       71.1 &       66.9 &     \cellcolor{gray!25}  81.7 &        1.8 &      \cellcolor{gray!25} 83.4 &       67.3 &       22.4 &       74.9 &       76.7 &       26.2 &       58.2 \\

                 & $\text{NIG}(k_1>0.7,k_2=0)$ &       16.3 &       10.7 &        2.1 &        1.1 &       24.8 &       28.5 &       26.7 &        7.7 &        7.7 &       17.5 &       12.8 &      \cellcolor{gray!25} 33.5 &        0.4 &     \cellcolor{gray!25}  33.2 &       19.3 &        3.7 &       24.0 &       25.4 &        8.3 &        9.7 \\

                 & $\text{Tu}(k>-0.14)$ &       78.4 &       73.4 &       57.6 &       42.9 &     \cellcolor{gray!25}  82.7 &     \cellcolor{gray!25}  84.5 &      \cellcolor{gray!25} 83.7 &       51.1 &       66.3 &       76.7 &       73.5 &     \cellcolor{gray!25}  83.5 &        0.2 &      \cellcolor{gray!25} 85.1 &       74.9 &        6.4 &       77.3 &       79.0 &       21.3 &       56.7 \\

                \hline

                \multirow{8}{*}{Asymmetric} &   $\text{ALp}(k>1)$ &       72.5 &       72.5 &       63.2 &       53.2 &       71.5 &       66.6 &       65.1 &       47.8 &       67.4 &       61.9 &       59.2 &       33.4 &       19.7 &       64.0 &       23.5 &       68.9 &       61.3 &       58.6 &       61.0 &       72.4 \\

                 & $\text{SkewN}(k>0)$ &       79.4 &       73.1 &       50.3 &       28.5 &       83.0 &       84.2 &       82.5 &       35.3 &       58.3 &       63.7 &       55.0 &       70.7 &        0.6 &     \cellcolor{gray!25}  85.2 &       28.8 &       34.3 &       68.0 &       69.6 &        1.6 &       55.6 \\

                 & $\text{MixL}(w=0.25,k_1>0,k_2=1)$ &       62.7 &       61.6 &       50.1 &       44.0 &     \cellcolor{gray!25}  65.2 &     \cellcolor{gray!25}  63.9 &       62.6 &       52.3 &       59.0 &       63.3 &       60.8 &       51.2 &       20.4 &     \cellcolor{gray!25}  64.5 &       25.6 &       61.5 &     \cellcolor{gray!25}  65.1 &    \cellcolor{gray!25}   64.9 &        1.0 &     \cellcolor{gray!25} {\bf 67.4} \\

                 & $\text{MixN}(w=0.25,k_1>0,k_2=1)$ &       81.4 &       78.0 &       68.0 &       61.7 &     \cellcolor{gray!25}  85.7 &    \cellcolor{gray!25} {\bf 87.0} &     \cellcolor{gray!25}  86.2 &       68.1 &       74.4 &       80.0 &       77.3 &       75.2 &       47.0 &  \cellcolor{gray!25}     84.3 &       44.9 &       70.7 &       80.1 &       81.0 &        1.5 &       76.9 \\

                 & $\text{NIG}(k_1=0.5,k_2>0)$ &       48.5 &     \cellcolor{gray!25}  50.0 &       48.6 &       46.0 &       41.1 &       33.8 &       33.2 &       34.7 &       48.7 &       41.1 &       46.4 &        8.7 &       43.4 &       26.1 &       37.8 &       48.9 &       33.5 &       32.7 &        0.7 &       45.3 \\

                 &  $\text{LN}(k>0.1)$ &     \cellcolor{gray!25}  92.8 &       90.9 &       85.5 &       80.7 &     \cellcolor{gray!25}  93.4 &      \cellcolor{gray!25} 93.3 &      \cellcolor{gray!25} 92.6 &       78.9 &       87.1 &       86.4 &       84.5 &       43.4 &       65.0 &      \cellcolor{gray!25} 93.3 &       69.5 &       83.2 &       86.3 &       86.2 &        0.3 &       86.3 \\

                 & $\text{G}(k<10.5)$ &       70.0 &       61.3 &       39.0 &       26.1 &       74.9 &       76.3 &       74.0 &       31.9 &       47.5 &       54.0 &       46.4 &       56.6 &        7.3 &       77.7 &       27.9 &       35.3 &       57.1 &       58.9 &        1.5 &       47.1 \\

                 &     $\text{W}(k<5)$ &       64.8 &       56.4 &       39.1 &       32.1 &       73.3 &      \cellcolor{gray!25} 77.2 &       75.2 &       38.7 &       47.0 &       59.0 &       52.6 &       63.3 &       18.7 &     \cellcolor{gray!25}  79.0 &       47.4 &       33.5 &       62.9 &       65.2 &        6.6 &       45.9 \\
                \hline
                \end{tabular}

==> (inline-12) <==
\begin{tabular}{cccccccccccccccccccccc}
                    \hline
                {\bf Type} & {\bf Alternative} &         AD &        CvM &         KS &         Ku &         Wa &        $\text{Z}_K$ &        $\text{Z}_A$ &        $\text{Z}_C$ &      $\text{DLO}_X$ &      $\text{DLO}_Z$ &         Ge &         GV &       $\text{Ho}_K$ &       $\text{Ho}_U$ &       $\text{Ho}_V$ &       $\text{Ho}_W$ &         LK &    $\text{A}_{\text{rat}}$ &  $\text{A}_{\text{ent}}$ &       $\text{AP}_v$ \\
                \hline
                \multirow{6}{*}{Sym., heavy} &   $\text{GED}(k<1)$ &       59.9 &       61.1 &       59.2 &       65.8 &      \cellcolor{gray!25} 67.7 &       58.2 &       58.1 &       61.3 &   \cellcolor{gray!25}    68.9 &      \cellcolor{gray!25} {\bf 70.3} &       63.6 &       66.1 &       49.0 &       67.0 &       56.8 &       44.8 &       65.5 &       43.2 &       37.1 &       63.7 \\

                 &   $t(k<3.5)$ &       50.4 &       48.2 &       47.3 &       53.2 &       54.9 &       58.7 &       61.1 &       65.5 &       60.3 &       61.0 &     \cellcolor{gray!25}  68.9 &       65.8 &       63.4 &       65.9 &       63.9 &       58.9 &       59.2 &       33.3 &       41.0 &       60.5 \\

                 & $\text{MixL}(w=0.5,k_1=0,k_2>1)$ &       75.3 &       76.3 &       73.7 &     \cellcolor{gray!25}  80.7 &      \cellcolor{gray!25} 82.3 &       69.4 &       68.0 &       70.0 &     \cellcolor{gray!25}  82.8 &      \cellcolor{gray!25} {\bf 84.0} &       64.9 &       77.6 &       23.5 &       80.0 &       47.6 &       21.4 &       79.8 &       55.0 &       25.5 &       78.0 \\

                 & $\text{MixN}(w=0.5,k_1=0,k_2>3.5)$ &       76.2 &       78.2 &       76.0 &     \cellcolor{gray!25}  85.1 &      \cellcolor{gray!25} 86.8 &       63.4 &       42.3 &       41.5 &       75.1 &       78.4 &       12.8 &       47.2 &        0.6 &       51.8 &        5.1 &        1.7 &       68.5 &       67.6 &        6.2 &       80.4 \\

                 & $\text{NIG}(k_1<0.7,k_2=0)$ &       24.9 &       23.6 &       23.0 &       28.9 &       30.7 &       30.6 &       31.7 &       36.9 &       35.4 &       36.5 &     \cellcolor{gray!25}  42.0 &       39.6 &       31.4 &       39.9 &       34.5 &       28.4 &       33.7 &        8.9 &       11.9 &       31.7 \\

                 & $\text{Tu}(k<-0.18)$ &       79.4 &       78.2 &       76.9 &       81.5 &       82.7 &       83.2 &       84.5 &    \cellcolor{gray!25}   86.9 &       85.9 &     \cellcolor{gray!25}  86.4 &     \cellcolor{gray!25}  88.9 &    \cellcolor{gray!25}   88.0 &       83.9 &     \cellcolor{gray!25}  88.2 &       85.7 &       79.0 &       85.4 &       62.7 &       67.6 &       84.6 \\

                \hline

                \multirow{6}{*}{Sym., light} &   $\text{GED}(k>1)$ &       64.2 &       65.2 &       57.6 &       75.5 &       80.1 &       52.3 &       74.7 &       72.7 &       81.6 &      \cellcolor{gray!25} 86.0 &        0.1 &    \cellcolor{gray!25} 87.0 &       83.3 &     \cellcolor{gray!25} {\bf 87.2} &       80.6 &       74.0 &       79.5 &       81.8 &     \cellcolor{gray!25}  86.9 &       78.8 \\

                 & $\textit{t}(k>3.5)$ &       23.9 &       28.3 &       28.7 &       45.3 &       52.1 &       16.5 &       30.9 &       26.0 &       53.5 &    \cellcolor{gray!25}   65.7 &        0.7 &    \cellcolor{gray!25}   65.4 &       47.2 &      \cellcolor{gray!25} 66.2 &       40.6 &       28.4 &       46.0 &       45.9 &     \cellcolor{gray!25} {\bf 67.0} &       39.8 \\

                 & $\text{MixL}(w=0.5,k_1>0,k_2=1)$ &       57.5 &       61.3 &       60.6 &      \cellcolor{gray!25} 66.5 &     \cellcolor{gray!25}  68.0 &       48.3 &       50.6 &       49.3 &       64.6 &      \cellcolor{gray!25} 67.4 &        1.1 &       63.2 &       43.5 &       63.2 &       40.7 &       26.8 &       60.7 &       57.3 &    \cellcolor{gray!25} {\bf 68.4} &       59.1 \\

                 & $\text{MixN}(w=0.5,k_1>0,k_2=1)$ &       62.2 &       64.9 &       59.3 &       78.4 &       84.4 &       48.2 &       74.8 &       71.9 &       87.1 &     \cellcolor{gray!25}  93.0 &        0.0 &     \cellcolor{gray!25}  95.0 &       89.3 &      \cellcolor{gray!25} {\bf 95.2} &       84.2 &       72.1 &       84.1 &       86.3 &     \cellcolor{gray!25}  93.7 &       81.8 \\

                 & $\text{NIG}(k_1>0.7,k_2=0)$ &       21.3 &       25.5 &       26.3 &       41.4 &       47.7 &       14.6 &       26.9 &       22.1 &       48.8 &     \cellcolor{gray!25}  61.1 &        0.3 &    \cellcolor{gray!25}   60.4 &       42.3 &     \cellcolor{gray!25}  61.2 &       36.4 &       25.1 &       41.4 &       41.8 &   \cellcolor{gray!25} {\bf 62.4} &       35.4 \\

                 & $\text{Tu}(k>-0.18)$ &       79.2 &       79.2 &       73.3 &       84.9 &       87.4 &       76.1 &       84.4 &       83.4 &  \cellcolor{gray!25}     88.0 &      \cellcolor{gray!25} 90.5 &        0.3 &     \cellcolor{gray!25}  90.7 &     \cellcolor{gray!25}  88.3 &     \cellcolor{gray!25}  90.8 &       87.1 &       84.6 &       86.5 &     \cellcolor{gray!25}  87.7 &     \cellcolor{gray!25} {\bf 91.2} &       86.4 \\

                \hline

                \multirow{8}{*}{Asymmetric} &   $\text{ALp}(k>1)$ &    \cellcolor{gray!25}   81.2 &       75.6 &       70.8 &       65.9 &       70.5 &     \cellcolor{gray!25}  79.6 &     \cellcolor{gray!25} {\bf 82.4} &     \cellcolor{gray!25}  81.4 &     \cellcolor{gray!25}  79.5 &       18.2 &       26.4 &       18.1 &       10.9 &       11.8 &       12.3 &       15.2 &    \cellcolor{gray!25}   81.9 &       69.8 &       75.8 &       77.0 \\

                 & $\text{SkewN}(k>0)$ &       79.9 &       74.0 &       63.5 &       78.1 &       85.8 &       82.5 &       90.0 &       87.0 &       89.4 &       84.3 &        0.2 &       83.8 &       47.8 &       73.0 &       71.2 &       62.6 &       89.4 &       92.1 &      \cellcolor{gray!25} {\bf 96.7} &       90.9 \\

                 & $\text{MixL}(w=0.25,k_1>0,k_2=1)$ &     \cellcolor{gray!25}  68.6 &     \cellcolor{gray!25}  67.9 &     \cellcolor{gray!25}  66.4 &       61.2 &       65.4 &       64.6 &       63.5 &       63.0 &      \cellcolor{gray!25} 66.5 &       31.1 &        1.0 &       56.4 &       43.6 &       30.4 &       37.0 &       35.8 &     \cellcolor{gray!25}  68.1 &       61.9 &     \cellcolor{gray!25}  65.9 &       64.0 \\

                 & $\text{MixN}(w=0.25,k_1>0,k_2=1)$ &       77.2 &       75.4 &       71.5 &       79.0 &       85.5 &       73.7 &       85.1 &       83.0 &       89.9 &       62.6 &        0.1 &       89.3 &       84.4 &       62.7 &       87.0 &       81.3 &       89.3 &       91.1 &    \cellcolor{gray!25} {\bf 94.9} &       88.2 \\

                 & $\text{NIG}(k_1=0.5,k_2>0)$ &       57.3 &       49.2 &       47.9 &       45.7 &       48.3 &       61.8 &      \cellcolor{gray!25} 65.1 &  \cellcolor{gray!25}   {\bf 66.1} &       60.2 &       34.0 &       57.6 &       36.8 &       40.1 &       46.6 &       28.8 &       14.4 &       62.1 &       42.0 &       48.2 &       58.2 \\

                 &  $\text{LN}(k>0.1)$ &       95.1 &       92.1 &       90.3 &       92.9 &       94.7 &     \cellcolor{gray!25}  97.4 &      \cellcolor{gray!25} 98.9 &      \cellcolor{gray!25} 97.8 &     \cellcolor{gray!25}  96.4 &       66.0 &       73.3 &       64.4 &       64.5 &       73.4 &       53.7 &       30.9 &     \cellcolor{gray!25}  96.8 &     \cellcolor{gray!25}  98.3 &     \cellcolor{gray!25} {\bf 99.5} &     \cellcolor{gray!25}  98.5 \\

                 & $\text{G}(k<15)$ &       71.9 &       64.0 &       54.2 &       70.9 &       79.4 &       82.7 &       93.1 &       86.2 &       84.9 &       71.4 &        7.3 &       69.0 &       40.5 &       62.7 &       57.4 &       50.9 &       84.7 &       91.6 &     \cellcolor{gray!25} {\bf 97.5} &       91.6 \\

                 &     $\text{W}(k<8)$ &       63.6 &       62.4 &       56.3 &       74.6 &       82.1 &       62.2 &       82.9 &       77.5 &       86.4 &       84.3 &       13.7 &       85.3 &       71.9 &       84.0 &       75.5 &       63.0 &       84.4 &       90.3 &     \cellcolor{gray!25} {\bf 95.7} &       86.5 \\

                    {\bf } &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            \\
                \hline
                {\bf Type} & {\bf Alternative} &       $\text{AP}_e$ &       $\text{AP}_y$ &       $\text{AP}_a$ &       $\text{AP}_z$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &       $\text{CK}_v$ &       $\text{CK}_c$ &       $\text{CK}_e$ &    $\text{AB}_{\text{KL}}$ &    $\text{AB}_{\text{He}}$ &    $\text{AB}_{\text{Je}}$ &    $\text{AB}_{\text{TV}}$ &    $\text{AB}_{\chi^2}$ &         AJ &         BS &         KP &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &         SD &        $\text{SR}^{\star}$ \\
                \hline
                \multirow{6}{*}{Sym., heavy} &   $\text{GED}(k<1)$ &      \cellcolor{gray!25} 68.1 &     \cellcolor{gray!25}  69.9 &    \cellcolor{gray!25}   69.4 &     \cellcolor{gray!25}  67.8 &       57.9 &       39.7 &       35.7 &       54.5 &       62.8 &       60.1 &       63.4 &       35.7 &       62.2 &       47.5 &     \cellcolor{gray!25}  69.2 &       27.1 &       64.0 &       63.3 &        2.6 &       58.7 \\

                 &   $t(k<3.5)$ &      66.4 &      \cellcolor{gray!25} 67.8 &      \cellcolor{gray!25} 69.6 &      \cellcolor{gray!25} {\bf 70.1} &       46.3 &       30.6 &       27.6 &       52.1 &      \cellcolor{gray!25} 68.7 &       60.2 &    \cellcolor{gray!25}  68.0 &       35.6 &     \cellcolor{gray!25}  68.6 &       32.9 &       65.0 &       33.8 &       50.5 &       49.8 &        9.3 &       50.7 \\

                 & $\text{MixL}(w=0.5,k_1=0,k_2>1)$ &     \cellcolor{gray!25}  81.8 &      \cellcolor{gray!25} 83.4 &     \cellcolor{gray!25}  82.7 &       80.1 &       73.9 &       48.9 &       42.3 &       63.8 &       76.2 &       74.7 &       76.5 &       39.0 &       62.4 &       58.3 &     \cellcolor{gray!25}  83.4 &       18.6 &       80.2 &       80.1 &        0.6 &       74.0 \\

                 & $\text{MixN}(w=0.5,k_1=0,k_2>3.5)$ &       81.2 &       82.6 &       73.9 &       61.9 &       82.1 &       62.2 &       57.0 &       60.3 &       68.3 &       64.6 &       62.3 &       33.1 &       12.7 &       65.9 &       81.5 &       12.7 &     \cellcolor{gray!25}  87.7 &     \cellcolor{gray!25} {\bf 87.8} &        0.6 &       74.2 \\

                 & $\text{NIG}(k_1<0.7,k_2=0)$ &       39.6 &     \cellcolor{gray!25}  42.1 &     \cellcolor{gray!25} {\bf 44.3} &     \cellcolor{gray!25}  44.2 &       21.0 &        7.1 &        5.3 &       23.4 &     \cellcolor{gray!25}  41.6 &       34.8 &       40.4 &       10.6 &     \cellcolor{gray!25}  41.0 &        8.4 &       39.7 &       12.9 &       26.9 &       26.7 &        3.7 &       25.0 \\

                 & $\text{Tu}(k<-0.18)$ &     \cellcolor{gray!25}  88.0 &     \cellcolor{gray!25}  88.8 &      \cellcolor{gray!25} {\bf 89.7} &      \cellcolor{gray!25} 89.6 &       76.3 &       59.1 &       54.4 &       78.4 &     \cellcolor{gray!25}  88.4 &       84.0 &     \cellcolor{gray!25}  88.1 &       63.1 &     \cellcolor{gray!25}  88.4 &       63.0 &      \cellcolor{gray!25} 87.7 &       51.8 &       80.0 &       79.8 &       11.8 &       79.5 \\

                \hline

                \multirow{6}{*}{Sym., light} &   $\text{GED}(k>1)$ &       71.3 &       63.2 &       27.7 &        4.2 &       78.6 &       82.3 &       82.0 &       40.6 &       65.3 &       75.3 &       72.1 &     \cellcolor{gray!25}  84.8 &        0.1 &    \cellcolor{gray!25}   83.8 &       81.7 &        5.0 &       80.0 &       81.0 &       18.7 &       63.0 \\

                 & $\textit{t}(k>3.5)$ &       25.6 &       16.4 &        1.8 &        0.8 &       39.6 &       46.8 &       45.4 &       12.7 &       21.4 &       37.6 &       31.3 &       62.9 &        0.8 &       53.7 &       51.5 &        3.8 &       51.1 &       53.1 &       11.6 &       21.9 \\

                 & $\text{MixL}(w=0.5,k_1>0,k_2=1)$ &       55.5 &       54.0 &       36.8 &       24.9 &       59.4 &       56.2 &       53.7 &       44.7 &       57.0 &       59.2 &       56.8 &      \cellcolor{gray!25} 67.1 &        1.6 &       62.3 &       64.0 &       15.6 &      \cellcolor{gray!25} 66.5 &     \cellcolor{gray!25}  64.9 &       28.8 &       55.8 \\

                 & $\text{MixN}(w=0.5,k_1>0,k_2=1)$ &       69.7 &       58.3 &       23.4 &        6.2 &       81.3 &       87.0 &       86.1 &       38.4 &       61.7 &       76.6 &       71.9 &       90.5 &        0.0 &       89.8 &       87.1 &        6.4 &       84.0 &       85.5 &       21.0 &       60.4 \\

                 & $\text{NIG}(k_1>0.7,k_2=0)$ &       21.9 &       13.6 &        1.1 &        0.4 &       35.6 &       42.7 &       41.4 &       11.5 &       18.2 &       33.1 &       27.0 &       58.1 &        0.4 &       48.8 &       46.6 &        3.8 &       46.5 &       48.3 &       11.0 &       19.4 \\

                 & $\text{Tu}(k>-0.18)$ &       83.0 &       79.5 &       66.9 &       49.3 &       86.3 &    \cellcolor{gray!25}   88.0 &      \cellcolor{gray!25} 87.7 &       70.2 &       80.4 &       84.9 &       83.2 &     \cellcolor{gray!25}  90.1 &        2.9 &      \cellcolor{gray!25} 88.8 &      \cellcolor{gray!25} 88.1 &        6.7 &       87.4 &      \cellcolor{gray!25} 87.8 &       25.3 &       78.7 \\

                \hline

                \multirow{8}{*}{Asymmetric} &   $\text{ALp}(k>1)$ &       76.1 &       75.8 &       64.2 &       49.6 &       75.4 &       68.2 &       65.2 &       55.6 &       74.9 &       74.1 &       73.2 &       60.6 &       24.1 &       73.0 &       34.5 &     \cellcolor{gray!25}  81.7 &       71.4 &       69.2 &       70.0 &     \cellcolor{gray!25}  81.9 \\

                 & $\text{SkewN}(k>0)$ &       85.1 &       79.0 &       50.4 &       16.6 &     90.2 &     92.3 &      91.5 &       51.2 &       79.8 &       84.8 &       80.8 &     92.2 &        0.2 &     \cellcolor{gray!25} 93.9 &       59.6 &       49.8 &       88.5 &       89.5 &        2.3 &       80.2 \\

                 & $\text{MixL}(w=0.25,k_1>0,k_2=1)$ &       60.5 &       58.9 &       42.7 &       30.3 &       63.5 &       61.1 &       58.6 &       49.6 &       59.9 &       64.1 &       61.9 &       65.4 &       16.1 &     \cellcolor{gray!25} {\bf 69.2} &       26.3 &       62.0 &    \cellcolor{gray!25}   68.1 &     \cellcolor{gray!25}  67.1 &        1.0 &      \cellcolor{gray!25} 68.6 \\

                 & $\text{MixN}(w=0.25,k_1>0,k_2=1)$ &       80.6 &       73.4 &       50.9 &       36.1 &       88.0 &      \cellcolor{gray!25} 91.5 &       91.0 &       59.6 &       74.9 &       83.6 &       80.2 &      \cellcolor{gray!25} 91.5 &       27.2 &      \cellcolor{gray!25} 93.0 &       45.8 &       60.1 &       87.2 &       88.2 &        3.2 &       76.8 \\

                 & $\text{NIG}(k_1=0.5,k_2>0)$ &       61.5 &      62.5 &       59.5 &       55.7 &       52.0 &       39.9 &       36.7 &       43.4 &    \cellcolor{gray!25}   62.6 &       58.0 &       61.4 &       23.5 &       55.1 &       38.3 &       50.3 &       61.8 &       46.1 &       44.9 &        0.7 &       58.8 \\

                 &  $\text{LN}(k>0.1)$ &     \cellcolor{gray!25}  97.3 &       95.7 &       89.0 &       82.6 &    \cellcolor{gray!25}   98.1 &     \cellcolor{gray!25}  98.2 &    \cellcolor{gray!25}   97.8 &       87.4 &       95.7 &     \cellcolor{gray!25}  96.0 &       94.9 &       89.7 &       72.7 &     \cellcolor{gray!25}  98.7 &       82.7 &       90.5 &     \cellcolor{gray!25}  96.3 &     \cellcolor{gray!25}  96.6 &        0.3 &       95.4 \\

                 & $\text{G}(k<15)$ &       83.9 &       73.6 &       36.8 &       18.9 &       89.5 &       91.6 &       90.3 &       43.3 &       73.8 &       79.0 &       73.3 &       88.6 &        7.5 &       93.8 &       57.6 &       44.4 &       83.5 &       85.0 &        2.1 &       72.6 \\

                 &     $\text{W}(k<8)$ &       74.7 &       62.0 &       29.8 &       20.9 &       85.8 &       90.9 &       90.2 &       41.7 &       63.7 &       76.5 &       70.9 &       90.1 &       13.8 &     \cellcolor{gray!25}  92.3 &       76.4 &       30.9 &       83.1 &       84.8 &       16.0 &       62.8 \\
                \hline
                \end{tabular}

==> (inline-13) <==
\begin{tabular}{cccccccccccccccccccccc}
                    \hline
                {\bf Type} & {\bf Alternative} &         AD &        CvM &         KS &         Ku &         Wa &        $\text{Z}_K$ &        $\text{Z}_A$ &        $\text{Z}_C$ &      $\text{DLO}_X$ &      $\text{DLO}_Z$ &         Ge &         GV &       $\text{Ho}_K$ &       $\text{Ho}_U$ &       $\text{Ho}_V$ &       $\text{Ho}_W$ &         LK &    $\text{A}_{\text{rat}}$ &  $\text{A}_{\text{ent}}$ &       $\text{AP}_v$ \\
                \hline
                \multirow{6}{*}{Sym., heavy} &   $\text{GED}(k<1)$ &       68.8 &       69.9 &       68.1 &       74.0 &    \cellcolor{gray!25}   75.7 &       66.9 &       66.6 &       69.5 &      \cellcolor{gray!25} 76.9 &     \cellcolor{gray!25} {\bf 78.4} &       71.6 &      \cellcolor{gray!25} 75.5 &       58.6 &      \cellcolor{gray!25} 75.9 &       63.6 &       53.2 &       74.2 &       50.6 &       43.9 &       72.8 \\

                 &   $t(k<3.5)$ &       59.9 &       56.9 &       56.0 &       63.1 &       64.9 &       70.5 &       72.5 &       76.9 &       68.7 &       69.6 &     \cellcolor{gray!25}  80.0 &       76.1 &       76.0 &       76.2 &       75.3 &       72.5 &       68.4 &       37.3 &       53.5 &       74.7 \\

                 &  $\text{MixL}(w=0.5,k_1=0,k_2>1)$ &      73.6 &       74.2 &       71.7 &       78.3 &      \cellcolor{gray!25} 80.1 &       69.7 &       69.3 &       72.1 &      \cellcolor{gray!25} 81.4 &     \cellcolor{gray!25} {\bf  82.8} &       70.0 &      \cellcolor{gray!25} 80.3 &       29.5 &    \cellcolor{gray!25}   80.8 &       47.3 &       21.8 &      \cellcolor{gray!25} 79.4 &       50.7 &       21.1 & 77.0 \\

                 & $\text{MixN}(w=0.5,k_1=0,k_2>3.5)$ &       77.3 &       78.0 &       75.7 &       85.6 &     \cellcolor{gray!25}  87.5 &       62.8 &       42.6 &       44.4 &       74.4 &       78.4 &        7.5 &       53.0 &        0.3 &       54.7 &        1.6 &        2.3 &       72.0 &       72.3 &        0.9 &       83.4 \\

                 & $\text{NIG}(k_1<0.65,k_2=0)$ &       35.6 &       33.6 &       32.8 &       40.4 &       42.4 &       43.2 &       43.5 &       49.9 &       46.5 &       48.2 &    \cellcolor{gray!25}   55.6 &       53.6 &       43.9 &       53.7 &       45.8 &       38.8 &       45.7 &       12.4 &       18.5 &       48.0 \\

                 & $\text{Tu}(k<-0.20)$ &       83.1 &       81.4 &       80.2 &       85.0 &       86.1 &       88.2 &       89.2 &    \cellcolor{gray!25}   91.5 &       89.2 &       89.8 &     \cellcolor{gray!25}  93.2 &     \cellcolor{gray!25}  92.4 &       89.9 &     \cellcolor{gray!25}  92.4 &     \cellcolor{gray!25}  90.3 &       86.8 &       89.2 &       61.6 &       72.6 &     \cellcolor{gray!25}  90.5 \\

                \hline

                \multirow{6}{*}{Sym., light} &   $\text{GED}(k>1)$ &       66.5 &       68.2 &       62.2 &       76.2 &       79.5 &       57.3 &       74.4 &       72.2 &       81.1 &      \cellcolor{gray!25} 84.7 &        0.1 &      \cellcolor{gray!25} 84.8 &       78.6 &     \cellcolor{gray!25} {\bf 85.0} &       73.8 &       65.1 &       78.7 &       74.6 &      \cellcolor{gray!25} 84.2 &       70.6 \\

                 & $\textit{t}(k>3.5)$ &       48.7 &       54.5 &       48.2 &       71.6 &       78.6 &       32.7 &       56.3 &       51.7 &       78.2 &    \cellcolor{gray!25} {\bf 84.9} &        1.6 &       81.2 &       57.3 &     \cellcolor{gray!25}  81.4 &       46.5 &       32.1 &       72.0 &       50.7 &     \cellcolor{gray!25}  83.5 &       50.9 \\

                 & $\text{MixL}(w=0.5,k_1>0,k_2=1)$ &       57.3 &       61.2 &       60.6 &      \cellcolor{gray!25} 66.8 &     \cellcolor{gray!25} {\bf 67.9} &       46.7 &       48.9 &       47.5 &       64.2 &      \cellcolor{gray!25} 67.0 &        1.3 &       60.9 &       36.2 &       61.0 &       31.8 &       18.4 &       59.1 &       51.6 &      \cellcolor{gray!25} 67.8 &       57.8 \\

                 & $\text{MixN}(w=0.5,k_1>0,k_2=1)$ &       91.5 &       92.2 &       85.0 &      \cellcolor{gray!25} 96.7 &     \cellcolor{gray!25}  98.6 &       81.6 &     \cellcolor{gray!25}  97.5 &     \cellcolor{gray!25}  97.0 &     \cellcolor{gray!25}  99.3 &      \cellcolor{gray!25} 99.8 &        0.0 &      \cellcolor{gray!25} {\bf 99.9} &     \cellcolor{gray!25}  98.8 &     \cellcolor{gray!25}  99.9 &       96.0 &       88.4 &     \cellcolor{gray!25}  99.0 &     \cellcolor{gray!25}  96.5 &     \cellcolor{gray!25}  99.6 &       95.0 \\

                 & $\text{NIG}(k_1>0.7,k_2=0)$ &       50.4 &       56.1 &       49.5 &       72.9 &       79.8 &       33.9 &       59.6 &       55.0 &       81.2 &     \cellcolor{gray!25} {\bf 87.7} &        0.2 &     \cellcolor{gray!25}  85.4 &       63.3 &     \cellcolor{gray!25}  85.6 &       52.3 &       36.2 &       75.6 &       56.8 &     \cellcolor{gray!25}  85.6 &       53.6 \\

                 & $\text{Tu}(k>-0.16)$ &       65.5 &       68.0 &       62.1 &       77.4 &      \cellcolor{gray!25} 81.2 &       57.2 &       70.9 &       69.0 &       80.4 &     \cellcolor{gray!25}  84.2 &        1.4 &      \cellcolor{gray!25} 81.8 &       72.5 &      \cellcolor{gray!25} 82.0 &       68.5 &       62.0 &       76.9 &       69.6 &      \cellcolor{gray!25} {\bf 84.5} &       68.7 \\

                \hline

                \multirow{8}{*}{Asymmetric} &   $\text{ALp}(k>1)$ &     \cellcolor{gray!25}  83.0 &       79.4 &       74.4 &       68.5 &       72.4 &       80.3 &     \cellcolor{gray!25}  82.4 &     \cellcolor{gray!25}  81.9 &     \cellcolor{gray!25}  82.3 &       20.5 &       37.2 &       18.8 &       10.4 &       10.7 &        9.9 &       11.4 &      \cellcolor{gray!25} 83.6 &       65.6 &       74.1 &       76.0 \\

                 & $\text{SkewN}(k>0)$ &       93.3 &       92.4 &       83.3 &       95.1 &     \cellcolor{gray!25}  98.1 &       90.1 &     \cellcolor{gray!25}  98.2 &     \cellcolor{gray!25}  97.6 &     \cellcolor{gray!25}  99.2 &     \cellcolor{gray!25}  99.0 &        0.1 &      \cellcolor{gray!25} 98.8 &       74.2 &     \cellcolor{gray!25}  96.1 &       88.0 &       76.8 &     \cellcolor{gray!25}  98.9 &      \cellcolor{gray!25} 96.6 &      \cellcolor{gray!25} {\bf 99.6} &       95.8 \\

                 & $\text{MixL}(w=0.25,k_1>0,k_2=1)$ &      \cellcolor{gray!25} 64.5 &     \cellcolor{gray!25}  65.3 &     \cellcolor{gray!25}  64.5 &       62.2 &     \cellcolor{gray!25}  65.3 &       58.5 &       57.6 &       56.9 &     \cellcolor{gray!25}  64.1 &       49.0 &        1.3 &       57.5 &       37.6 &       46.6 &       28.8 &       22.3 &      \cellcolor{gray!25} 62.9 &       51.1 &     \cellcolor{gray!25}  65.8 &       57.5 \\

                 & $\text{MixN}(w=0.25,k_1>0,k_2=1)$ &       91.6 &       91.4 &       83.4 &      95.2 &    \cellcolor{gray!25}   98.1 &       84.7 &     \cellcolor{gray!25}  97.6 &     \cellcolor{gray!25}  97.0 &     \cellcolor{gray!25}  99.2 &      \cellcolor{gray!25} 97.4 &        0.0 &     \cellcolor{gray!25} {\bf 99.8} &     \cellcolor{gray!25}  98.3 &      \cellcolor{gray!25} 97.1 &     \cellcolor{gray!25}  95.7 &       88.4 &      \cellcolor{gray!25} 98.9 &   \cellcolor{gray!25}    96.5 &   \cellcolor{gray!25}  99.5 &     \cellcolor{gray!25}  95.0 \\

                 & $\text{NIG}(k_1=0.5,k_2>0)$ &       69.4 &       61.7 &       60.7 &       58.5 &       61.0 &     \cellcolor{gray!25}  73.6 &   \cellcolor{gray!25}    75.1 &    \cellcolor{gray!25} {\bf 76.7} &       71.3 &       42.9 &       71.0 &       49.6 &       52.8 &       58.8 &       37.1 &       19.7 &   \cellcolor{gray!25}    73.2 &       48.6 &       59.1 &       70.6 \\

                 &  $\text{LN}(k>0.1)$ &      \cellcolor{gray!25} 99.6 &     \cellcolor{gray!25}  98.9 &     \cellcolor{gray!25}  97.2 &    \cellcolor{gray!25}   99.0 &     \cellcolor{gray!25}  99.6 &    \cellcolor{gray!25}   99.9 &    \cellcolor{gray!25} {\bf 100.0} &    \cellcolor{gray!25} {\bf 100.0} &     \cellcolor{gray!25}  99.8 &       77.8 &       80.5 &       77.3 &       74.9 &       82.1 &       64.9 &       41.7 &     \cellcolor{gray!25}  99.9 &     \cellcolor{gray!25}  99.7 &    \cellcolor{gray!25} {\bf 100.0} &     \cellcolor{gray!25}  99.9 \\

                & $\text{G}(k<15)$ &     \cellcolor{gray!25}  97.6 &       94.4 &       83.8 &       95.5 &      \cellcolor{gray!25} 98.4 &     \cellcolor{gray!25}  99.4 &    \cellcolor{gray!25} {\bf 100.0} &     \cellcolor{gray!25} 99.8 &      \cellcolor{gray!25} 99.4 &       91.4 &       10.4 &       87.9 &       53.8 &       83.3 &       75.3 &       68.0 &     \cellcolor{gray!25}  99.4 &     \cellcolor{gray!25}  99.0 &     \cellcolor{gray!25} {\bf 100.0} &     \cellcolor{gray!25}  99.4 \\

                 &     $\text{W}(k<5)$ &       95.9 &       95.3 &       87.9 &    \cellcolor{gray!25}   97.9 &     \cellcolor{gray!25}  99.4 &       93.0 &     \cellcolor{gray!25}  99.7 &     \cellcolor{gray!25}  99.6 &     \cellcolor{gray!25}  99.8 &       93.2 &       23.7 &       91.5 &       82.7 &       90.8 &       88.1 &       81.9 &    \cellcolor{gray!25}   99.7 &     \cellcolor{gray!25}  99.5 &     \cellcolor{gray!25} {\bf 99.9} &     \cellcolor{gray!25}  98.9 \\

                    {\bf } &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            \\
                \hline
                {\bf Type} & {\bf Alternative} &       $\text{AP}_e$ &       $\text{AP}_y$ &       $\text{AP}_a$ &       $\text{AP}_z$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &       $\text{CK}_v$ &       $\text{CK}_c$ &       $\text{CK}_e$ &    $\text{AB}_{\text{KL}}$ &    $\text{AB}_{\text{He}}$ &    $\text{AB}_{\text{Je}}$ &    $\text{AB}_{\text{TV}}$ &    $\text{AB}_{\chi^2}$ &         AJ &         BS &         KP &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &         SD &        $\text{SR}^{\star}$ \\
                \hline
                \multirow{6}{*}{Sym., heavy} &   $\text{GED}(k<1)$ &     \cellcolor{gray!25}  75.4 &     \cellcolor{gray!25}  76.2 &     \cellcolor{gray!25}  75.2 &       73.1 &       68.5 &       38.6 &       35.2 &       59.5 &       70.6 &       68.5 &       70.7 &       48.9 &       68.9 &       61.4 &     \cellcolor{gray!25}  77.0 &       27.9 &       73.0 &       72.5 &        2.4 &       67.7 \\

                 &   $t(k<3.5)$ &      \cellcolor{gray!25} 79.4 &     \cellcolor{gray!25}  80.3 &    \cellcolor{gray!25} {\bf 81.5} &      \cellcolor{gray!25} 81.3 &       60.3 &       28.3 &       25.9 &       59.8 &      \cellcolor{gray!25} 81.1 &       75.8 &    \cellcolor{gray!25}   81.3 &       50.3 &     \cellcolor{gray!25}  79.5 &       41.2 &       77.8 &       37.2 &       60.5 &       58.7 &       11.0 &       60.5 \\

                 &  $\text{MixL}(w=0.5,k_1=0,k_2>1)$ &          \cellcolor{gray!25} 79.7 &     \cellcolor{gray!25}  80.6 &     \cellcolor{gray!25}  79.3 &       75.6 &       73.4 &       29.8 &       25.0 &       56.0 &       75.8 &       74.3 &       75.9 &       49.3 &       64.3 &       62.5 &     \cellcolor{gray!25}  81.7 &       15.3 &       78.1 &       78.1 &        0.6  &     72.8\\

                 & $\text{MixN}(w=0.5,k_1=0,k_2>3.5)$ &       80.9 &       80.9 &       65.0 &       45.1 &       84.8 &       55.8 &       53.6 &       49.6 &       74.0 &       69.4 &       67.2 &       48.3 &        6.2 &       81.6 &       80.2 &        9.8 &     \cellcolor{gray!25}  89.6 &     \cellcolor{gray!25} {\bf 90.5} &        1.2 &       76.3 \\

                 & $\text{NIG}(k_1<0.65,k_2=0)$ &     \cellcolor{gray!25}  55.1 &    \cellcolor{gray!25}   56.8 &     \cellcolor{gray!25} {\bf 58.3} &      \cellcolor{gray!25} 56.8 &       36.3 &        5.0 &        3.5 &       29.3 &     \cellcolor{gray!25}  56.0 &       50.9 &      \cellcolor{gray!25} 55.5 &       21.1 &       53.0 &       16.3 &     \cellcolor{gray!25}  55.5 &       13.8 &       38.3 &       37.8 &        4.2 &       35.8 \\

                 & $\text{Tu}(k<-0.20)$ &     \cellcolor{gray!25}  92.8 &      \cellcolor{gray!25} 93.3 &     \cellcolor{gray!25} {\bf 93.8} &      \cellcolor{gray!25} 93.5 &       83.2 &       46.2 &       41.1 &       80.4 &     \cellcolor{gray!25}  93.0 &      90.1 &     \cellcolor{gray!25}  92.9 &       70.2 &      \cellcolor{gray!25} 92.5 &       66.6 &      \cellcolor{gray!25} 92.4 &       48.9 &       83.4 &       82.9 &        9.9 &       83.4 \\

                \hline

                \multirow{6}{*}{Sym., light} &   $\text{GED}(k>1)$ &       62.0 &       55.3 &       21.3 &        2.3 &       70.6 &       75.0 &       74.2 &       35.8 &       63.4 &       71.6 &       69.0 &     \cellcolor{gray!25}  82.3 &        0.2 &       76.3 &       80.9 &        4.1 &       78.4 &       78.9 &       15.3 &       65.2 \\

                 & $\textit{t}(k>3.5)$ &       36.8 &       29.0 &        4.9 &        2.7 &       48.9 &       49.5 &       47.3 &       17.9 &       45.0 &       62.4 &       57.2 &     \cellcolor{gray!25}  83.5 &        2.0 &       62.5 &       79.2 &        4.0 &       76.5 &       77.2 &       13.3 &       45.1 \\

                 & $\text{MixL}(w=0.5,k_1>0,k_2=1)$ &       54.5 &       53.7 &       37.9 &       24.2 &       57.6 &       46.6 &       43.7 &       39.7 &       57.4 &       59.1 &       57.3 &     \cellcolor{gray!25}  67.0 &        2.0 &       60.3 &     \cellcolor{gray!25}  67.0 &       10.5 &      \cellcolor{gray!25} 65.3 &       63.2 &       28.3 &       55.1 \\

                 & $\text{MixN}(w=0.5,k_1>0,k_2=1)$ &       88.5 &       81.8 &       44.7 &       20.4 &       94.6 &     \cellcolor{gray!25}  96.4 &       95.8 &       58.5 &       89.6 &       95.4 &       93.8 &    \cellcolor{gray!25}   99.2 &        2.9 &      \cellcolor{gray!25} 97.9 &     \cellcolor{gray!25}  99.4 &        6.7 &     \cellcolor{gray!25}  98.2 &      \cellcolor{gray!25} 98.4 &       24.8 &       90.5 \\

                 & $\text{NIG}(k_1>0.7,k_2=0)$ &       37.8 &       28.8 &        3.0 &        0.7 &       53.1 &       56.0 &       53.7 &       18.1 &       44.2 &       62.1 &       56.5 &      84.0 &        0.4 &       66.1 &     81.0 &        3.9 &       77.4 &       78.0 &       13.3 &       46.9 \\

                 & $\text{Tu}(k>-0.16)$ &       61.7 &       56.3 &       28.2 &        6.1 &       68.0 &       69.3 &       68.4 &       38.0 &       64.6 &       73.0 &       70.3 &     \cellcolor{gray!25}  84.2 &        1.6 &       73.2 &       81.4 &        4.2 &       79.9 &       79.9 &       15.5 &       63.9 \\

                \hline

                \multirow{8}{*}{Asymmetric} &   $\text{ALp}(k>1)$ &       74.7 &       74.4 &       63.4 &       49.6 &       74.6 &       58.6 &       55.2 &       53.3 &       75.1 &       75.3 &       74.7 &       68.6 &       27.8 &       75.3 &       39.9 &     \cellcolor{gray!25} {\bf 84.5} &       72.5 &       70.0 &       71.0 &     \cellcolor{gray!25}  83.5 \\

                 & $\text{SkewN}(k>0)$ &       90.6 &       85.5 &       53.0 &       18.8 &       95.3 &     \cellcolor{gray!25}  96.2 &       95.5 &       59.1 &       91.6 &       95.6 &       94.0 &      \cellcolor{gray!25} 99.1 &        0.1 &     \cellcolor{gray!25}  98.0 &       91.5 &       55.6 &     \cellcolor{gray!25}  98.0 &      \cellcolor{gray!25} 98.2 &        3.8 &       92.8 \\

                 & $\text{MixL}(w=0.25,k_1>0,k_2=1)$ &       53.7 &       52.5 &       35.2 &       20.9 &       57.0 &       46.4 &       43.2 &       38.1 &       55.5 &       59.8 &       57.8 &     \cellcolor{gray!25} {\bf 65.9} &        5.7 &       62.0 &       32.2 &       55.2 &   \cellcolor{gray!25}    65.4 &     \cellcolor{gray!25}  63.6 &        1.1 &     \cellcolor{gray!25}  64.0 \\

                 & $\text{MixN}(w=0.25,k_1>0,k_2=1)$ &       88.4 &       81.8 &       45.1 &       21.7 &       94.6 &     \cellcolor{gray!25}  96.4 &       95.8 &       58.4 &       89.4 &       95.0 &       93.3 &      \cellcolor{gray!25} 99.0 &       10.9 &     \cellcolor{gray!25}  97.9 &       79.7 &       49.3 &    \cellcolor{gray!25}   97.9 &     \cellcolor{gray!25}  98.1 &        5.5 &       90.8 \\

                 & $\text{NIG}(k_1=0.5,k_2>0)$ &       \cellcolor{gray!25} 73.4 &      \cellcolor{gray!25} 74.2 &       71.0 &       66.7 &       64.6 &       40.4 &       37.4 &       51.7 &     \cellcolor{gray!25}  75.2 &       73.0 &    \cellcolor{gray!25}   75.2 &       48.0 &       66.3 &       54.7 &       64.4 &       72.6 &       59.3 &       57.6 &        0.7 &       70.7 \\

                 &  $\text{LN}(k>0.1)$ &     \cellcolor{gray!25}  99.6 &    \cellcolor{gray!25}   99.1 &       94.5 &       88.1 &     \cellcolor{gray!25}  99.8 &     \cellcolor{gray!25}  99.6 &     \cellcolor{gray!25}  99.4 &       93.7 &     \cellcolor{gray!25}  99.6 &    \cellcolor{gray!25}   99.6 &     \cellcolor{gray!25}  99.4 &    \cellcolor{gray!25}   99.8 &       78.2 &     \cellcolor{gray!25}  99.9 &       94.2 &       95.3 &   \cellcolor{gray!25}    99.8 &    \cellcolor{gray!25}   99.8 &        0.2 &    \cellcolor{gray!25}   99.6 \\

                 & $\text{G}(k<15)$ &     \cellcolor{gray!25}  97.8 &       95.0 &       63.5 &       30.1 &     \cellcolor{gray!25}  99.0 &    \cellcolor{gray!25}   98.6 &    \cellcolor{gray!25}   98.0 &       65.6 &    \cellcolor{gray!25}   97.8 &     \cellcolor{gray!25}  97.9 &      \cellcolor{gray!25} 96.8 &     \cellcolor{gray!25}  99.5 &        9.5 &     \cellcolor{gray!25}  99.6 &       88.9 &       64.9 &  \cellcolor{gray!25}   98.9 &    \cellcolor{gray!25}   99.0 &        1.8 &    \cellcolor{gray!25}   97.8 \\

                 &     $\text{W}(k<5)$ &       96.1 &       91.6 &       59.7 &       38.8 &     \cellcolor{gray!25}  98.7 &    \cellcolor{gray!25}   99.6 &     \cellcolor{gray!25}  99.4 &       69.0 &       95.8 &     \cellcolor{gray!25}  98.1 &    \cellcolor{gray!25}   97.2 &     \cellcolor{gray!25}  99.7 &       23.5 &    \cellcolor{gray!25}   99.6 &    \cellcolor{gray!25}   97.6 &       45.9 &     \cellcolor{gray!25}  99.3 &     \cellcolor{gray!25}  99.4 &       10.2 &       95.5 \\
                \hline
                \end{tabular}

==> (inline-14) <==
\begin{tabular}{ccccccccccccccccccccc}
                    \hline
                        {\bf All models} &       $\text{AP}_y$ &       $\text{AP}_e$ &       $\text{AP}_z$ &       $\text{AP}_v$ &       $\text{CK}_v$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &       $\text{AP}_a$ &         Wa &      $\text{DLO}_X$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &  $\text{A}_{\text{ent}}$ &       $\text{CK}_c$ &         Ku &         LK &    $\text{A}_{\text{rat}}$ &         AD &        $\text{SR}^{\star}$ &        $\text{Z}_K$ &        $\text{Z}_A$ \\
                    \hline
                    Power &       47.0 &       46.4 &       46.2 &       45.3 &       45.2 &       44.9 &       44.7 &       44.5 &       44.2 &       44.0 &       43.7 &       42.9 &       42.7 &       42.1 &       42.0 &       41.9 &       41.1 &       40.8 &       40.7 &       40.5 \\

                     Gap &        0.0 &        0.6 &        0.8 &        1.7 &        1.8 &        2.1 &        2.3 &        2.5 &        2.8 &        3.0 &        3.3 &        4.1 &        4.3 &        4.9 &        5.0 &        5.1 &        5.9 &        6.2 &        6.3 &        6.5 \\

                    Rank &          1 &          2 &          3 &          4 &          5 &          6 &          7 &          8 &          9 &         10 &         11 &         12 &         13 &         14 &         15 &         16 &         17 &         18 &         19 &         20 \\
                    \hline
                         &        CvM &        $\text{Z}_C$ &    $\text{AB}_{\text{KL}}$ &       $\text{CK}_e$ &    $\text{AB}_{\text{He}}$ &         AJ &         KS &    $\text{AB}_{\text{Je}}$ &         BS &       $\text{Ho}_U$ &         GV &       $\text{Ho}_V$ &      $\text{DLO}_Z$ &         KP &       $\text{Ho}_K$ &       $\text{Ho}_W$ &    $\text{AB}_{\chi^2}$ &         Ge &    $\text{AB}_{\text{TV}}$ &         SD \\
                    \hline
                    Power &       40.1 &       39.9 &       39.9 &       39.7 &       39.7 &       39.4 &       39.2 &       39.1 &       34.2 &       33.8 &       33.2 &       33.1 &       33.0 &       31.1 &       30.3 &       26.7 &       25.4 &       19.5 &       18.6 &        8.0 \\

                     Gap &        6.9 &        7.1 &        7.1 &        7.3 &        7.3 &        7.6 &        7.8 &        7.9 &       12.8 &       13.2 &       13.8 &       13.9 &       14.0 &       15.9 &       16.7 &       20.3 &       21.6 &       27.5 &       28.4 &       39.0 \\

                    Rank &         21 &         22 &         23 &         24 &         25 &         26 &         27 &         28 &         29 &         30 &         31 &         32 &         33 &         34 &         35 &         36 &         37 &         38 &         39 &         40 \\

                    &&            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            \\
                    \hline
                            {\bf Symmetric} & Wa &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &       $\text{AP}_z$ &      $\text{DLO}_X$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &         Ku &       $\text{AP}_y$ &      $\text{DLO}_Z$ &       $\text{Ho}_U$ &       $\text{AP}_e$ &       $\text{AP}_a$ &       $\text{Ho}_V$ &       $\text{CK}_e$ &         GV &        CvM &         LK &       $\text{CK}_v$ &         KS &    $\text{AB}_{\text{He}}$ &    $\text{AB}_{\text{Je}}$ \\
                    \hline
                    Power &       44.5 &       43.5 &       42.9 &       42.8 &       42.8 &       42.4 &       40.6 &       40.3 &       39.5 &       39.1 &       38.6 &       38.5 &       38.5 &       38.5 &       38.3 &       38.2 &       38.0 &       37.5 &       37.4 &       37.3 \\

                     Gap &        0.0 &        1.0 &        1.6 &        1.6 &        1.7 &        2.0 &        3.9 &        4.1 &        5.0 &        5.4 &        5.8 &        5.9 &        5.9 &        6.0 &        6.2 &        6.2 &        6.5 &        7.0 &        7.0 &        7.1 \\

                    Rank &          1 &          2 &          3 &          4 &          5 &          6 &          7 &          8 &          9 &         10 &         11 &         12 &         13 &         14 &         15 &         16 &         17 &         18 &         19 &         20 \\
                    \hline
                          & $\text{AP}_v$ &         AD &         BS &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &        $\text{SR}^{\star}$ &    $\text{AB}_{\text{KL}}$ &  $\text{A}_{\text{ent}}$ &       $\text{CK}_c$ &        $\text{Z}_K$ &       $\text{Ho}_K$ &        $\text{Z}_C$ &        $\text{Z}_A$ &    $\text{A}_{\text{rat}}$ &         AJ &       $\text{Ho}_W$ &    $\text{AB}_{\chi^2}$ &         KP &    $\text{AB}_{\text{TV}}$ &         Ge &         SD \\
                    \hline
                    Power &       37.2 &       37.0 &       36.8 &       36.5 &       35.8 &       35.7 &       34.7 &       34.6 &       34.5 &       33.8 &       33.5 &       32.6 &       32.6 &       32.0 &       27.8 &       22.5 &       21.6 &       21.2 &       19.4 &        8.8 \\

                     Gap &        7.2 &        7.4 &        7.6 &        7.9 &        8.7 &        8.8 &        9.8 &        9.8 &       10.0 &       10.7 &       11.0 &       11.9 &       11.9 &       12.5 &       16.7 &       22.0 &       22.8 &       23.3 &       25.0 &       35.7 \\

                    Rank &         21 &         22 &         23 &         24 &         25 &         26 &         27 &         28 &         29 &         30 &         31 &         32 &         33 &         34 &         35 &         36 &         37 &         38 &         39 &         40 \\

                               &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            \\
                    \hline
                            {\bf Symmetric, heavy} & BS &         Wa &       $\text{AP}_z$ &         Ku &       $\text{CK}_e$ &      $\text{DLO}_X$ &      $\text{DLO}_Z$ &        CvM &       $\text{AP}_a$ &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &         KS &         AD &       $\text{AP}_y$ &    $\text{AB}_{\text{Je}}$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &        $\text{SR}^{\star}$ &        $\text{Z}_K$ &       $\text{Ho}_U$ &    $\text{AB}_{\text{KL}}$ &    $\text{AB}_{\chi^2}$ \\
                    \hline
                    Power &       52.0 &       51.7 &       50.6 &       50.5 &       48.6 &       48.6 &       47.3 &       45.1 &       44.8 &       44.6 &       43.8 &       43.4 &       42.0 &       41.5 &       41.5 &       41.1 &       41.0 &       40.7 &       40.5 &       40.3 \\

                     Gap &        0.0 &        0.3 &        1.5 &        1.6 &        3.4 &        3.4 &        4.7 &        6.9 &        7.2 &        7.4 &        8.2 &        8.7 &       10.1 &       10.5 &       10.6 &       10.9 &       11.1 &       11.3 &       11.5 &       11.8 \\

                    Rank &          1 &          2 &          3 &          4 &          5 &          6 &          7 &          8 &          9 &         10 &         11 &         12 &         13 &         14 &         15 &         16 &         17 &         18 &         19 &         20 \\
                    \hline
                        & LK &        $\text{Z}_C$ &        $\text{Z}_A$ &         Ge &    $\text{AB}_{\text{He}}$ &       $\text{AP}_e$ &         GV &       $\text{Ho}_V$ &       $\text{AP}_v$ &       $\text{CK}_v$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &         KP &       $\text{Ho}_K$ &  $\text{A}_{\text{ent}}$ &       $\text{CK}_c$ &    $\text{A}_{\text{rat}}$ &         AJ &       $\text{Ho}_W$ &         SD &    $\text{AB}_{\text{TV}}$ \\
                    \hline
                    Power &       40.1 &       39.6 &       38.7 &       38.5 &       36.6 &       36.1 &       33.7 &       33.6 &       28.7 &       28.0 &       25.4 &       24.9 &       23.8 &       21.6 &       21.0 &       16.9 &       16.3 &       14.8 &        3.3 &        1.9 \\

                     Gap &       12.0 &       12.5 &       13.3 &       13.6 &       15.5 &       15.9 &       18.3 &       18.4 &       23.3 &       24.1 &       26.6 &       27.1 &       28.2 &       30.5 &       31.0 &       35.1 &       35.7 &       37.3 &       48.8 &       50.1 \\

                    Rank &         21 &         22 &         23 &         24 &         25 &         26 &         27 &         28 &         29 &         30 &         31 &         32 &         33 &         34 &         35 &         36 &         37 &         38 &         39 &         40 \\
                               &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            \\
                    \hline
                          {\bf Symmetric, light} & $\text{CK}_c$ &    $\text{A}_{\text{rat}}$ &       $\text{CK}_v$ &  $\text{A}_{\text{ent}}$ &         AJ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &       $\text{AP}_v$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &       $\text{Ho}_K$ &       $\text{Ho}_V$ &         GV &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &       $\text{AP}_e$ &       $\text{Ho}_W$ &    $\text{AB}_{\text{TV}}$ &       $\text{AP}_y$ &    $\text{AB}_{\text{He}}$ &       $\text{Ho}_U$ &         Wa &      $\text{DLO}_X$ \\
                    \hline
                    Power &       48.2 &       48.2 &       48.0 &       47.8 &       47.7 &       47.6 &       45.7 &       44.1 &       43.8 &       43.4 &       43.2 &       42.4 &       42.0 &       40.7 &       40.4 &       39.2 &       38.3 &       38.2 &       37.2 &       37.1 \\

                     Gap &        0.0 &        0.1 &        0.3 &        0.5 &        0.5 &        0.6 &        2.5 &        4.1 &        4.5 &        4.8 &        5.0 &        5.9 &        6.3 &        7.5 &        7.8 &        9.0 &       10.0 &       10.1 &       11.1 &       11.2 \\

                    Rank &          1 &          2 &          3 &          4 &          5 &          6 &          7 &          8 &          9 &         10 &         11 &         12 &         13 &         14 &         15 &         16 &         17 &         18 &         19 &         20 \\
                    \hline
                            & LK &       $\text{AP}_z$ &         Ku &      $\text{DLO}_Z$ &    $\text{AB}_{\text{Je}}$ &       $\text{AP}_a$ &        CvM &         KS &    $\text{AB}_{\text{KL}}$ &         AD &        $\text{SR}^{\star}$ &       $\text{CK}_e$ &        $\text{Z}_K$ &        $\text{Z}_C$ &        $\text{Z}_A$ &         BS &         KP &         SD &    $\text{AB}_{\chi^2}$ &         Ge \\
                    \hline
                    Power &       36.4 &       35.2 &       34.3 &       33.4 &       33.1 &       32.4 &       31.4 &       31.2 &       30.8 &       30.7 &       30.4 &       28.4 &       28.0 &       27.4 &       26.4 &       21.6 &       18.3 &       14.3 &        4.7 &        0.4 \\

                     Gap &       11.9 &       13.0 &       13.9 &       14.9 &       15.2 &       15.9 &       16.9 &       17.0 &       17.5 &       17.6 &       17.8 &       19.8 &       20.2 &       20.9 &       21.8 &       26.7 &       30.0 &       34.0 &       43.5 &       47.9 \\

                    Rank &         21 &         22 &         23 &         24 &         25 &         26 &         27 &         28 &         29 &         30 &         31 &         32 &         33 &         34 &         35 &         36 &         37 &         38 &         39 &         40 \\
                               &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            \\
                    \hline
                          {\bf Asymmetric} & $\text{AP}_v$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &       $\text{AP}_e$ &       $\text{AP}_y$ &       $\text{CK}_v$ &    $\text{A}_{\text{rat}}$ &  $\text{A}_{\text{ent}}$ &       $\text{CK}_c$ &       $\text{AP}_a$ &        $\text{Z}_A$ &       $\text{AP}_z$ &         AJ &        $\text{Z}_K$ &        $\text{Z}_C$ &        $\text{SR}^{\star}$ &         LK &         AD &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &    $\text{AB}_{\text{KL}}$ &      $\text{DLO}_X$ \\
                    \hline
                    Power &       57.6 &       57.3 &       57.3 &       56.6 &       56.0 &       55.9 &       55.2 &       54.8 &       53.4 &       52.4 &       51.1 &       50.6 &       49.9 &       49.6 &       48.2 &       47.6 &       47.2 &       46.5 &       46.3 &       45.8 \\

                     Gap &        0.0 &        0.2 &        0.2 &        0.9 &        1.5 &        1.6 &        2.4 &        2.8 &        4.1 &        5.2 &        6.5 &        7.0 &        7.7 &        8.0 &        9.3 &       10.0 &       10.3 &       11.1 &       11.3 &       11.8 \\

                    Rank &          1 &          2 &          3 &          4 &          5 &          6 &          7 &          8 &          9 &         10 &         11 &         12 &         13 &         14 &         15 &         16 &         17 &         18 &         19 &         20 \\
                    \hline
                            & KP &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &         Wa &    $\text{AB}_{\text{He}}$ &        CvM &    $\text{AB}_{\text{Je}}$ &         Ku &         KS &       $\text{CK}_e$ &         BS &    $\text{AB}_{\chi^2}$ &         GV &       $\text{Ho}_U$ &       $\text{Ho}_W$ &       $\text{Ho}_K$ &       $\text{Ho}_V$ &      $\text{DLO}_Z$ &         Ge &    $\text{AB}_{\text{TV}}$ &         SD \\
                    \hline
                    Power &       45.4 &       45.1 &       43.8 &       43.2 &       42.9 &       41.9 &       41.7 &       41.7 &       41.6 &       30.2 &       29.9 &       25.4 &       25.4 &       25.0 &       25.0 &       24.9 &       22.1 &       19.6 &       14.8 &        6.8 \\

                     Gap &       12.1 &       12.5 &       13.8 &       14.4 &       14.7 &       15.7 &       15.9 &       15.9 &       16.0 &       27.4 &       27.7 &       32.2 &       32.2 &       32.5 &       32.6 &       32.6 &       35.5 &       38.0 &       42.7 &       50.7 \\

                    Rank &         21 &         22 &         23 &         24 &         25 &         26 &         27 &         28 &         29 &         30 &         31 &         32 &         33 &         34 &         35 &         36 &         37 &         38 &         39 &         40 \\

                    \end{tabular}

==> (inline-15) <==
\begin{tabular}{ccccccccccccccccccccc}
                    \hline
                    {\bf All models} &       $\text{AP}_v$ &       $\text{AP}_e$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &      $\text{DLO}_X$ &       $\text{AP}_y$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &         LK &         Wa &       $\text{CK}_v$ &       $\text{CK}_c$ &  $\text{A}_{\text{ent}}$ &         AJ &    $\text{A}_{\text{rat}}$ &    $\text{AB}_{\text{He}}$ &        $\text{Z}_A$ &    $\text{AB}_{\text{Je}}$ &         Ku &        $\text{Z}_C$ &    $\text{AB}_{\text{KL}}$ \\
                \hline
                Power &       63.7 &       62.6 &       62.3 &       60.8 &       60.4 &       60.4 &       60.1 &       59.0 &       58.9 &       58.8 &       58.2 &       58.1 &       58.1 &       56.9 &       56.7 &       55.9 &       55.4 &       55.3 &       54.6 &       54.0 \\

                 Gap &        0.0 &        1.1 &        1.4 &        2.8 &        3.2 &        3.3 &        3.5 &        4.7 &        4.7 &        4.8 &        5.4 &        5.5 &        5.6 &        6.8 &        7.0 &        7.8 &        8.2 &        8.3 &        9.1 &        9.6 \\

                Rank &          1 &          2 &          3 &          4 &          5 &          6 &          7 &          8 &          9 &         10 &         11 &         12 &         13 &         14 &         15 &         16 &         17 &         18 &         19 &         20 \\
                \hline
                    {\bf } &         AD &        $\text{SR}^{\star}$ &         GV &        $\text{Z}_K$ &      $\text{DLO}_Z$ &       $\text{AP}_a$ &        CvM &       $\text{Ho}_U$ &         BS &         KS &       $\text{Ho}_V$ &       $\text{CK}_e$ &       $\text{AP}_z$ &    $\text{AB}_{\text{TV}}$ &       $\text{Ho}_K$ &       $\text{Ho}_W$ &         KP &    $\text{AB}_{\chi^2}$ &         Ge &         SD \\
                \hline
                Power &       52.8 &       52.5 &       52.1 &       52.0 &       51.3 &       51.1 &       51.0 &       50.7 &       49.7 &       49.1 &       45.7 &       45.4 &       45.3 &       44.6 &       42.2 &       38.1 &       32.9 &       26.4 &       22.8 &       10.4 \\

                 Gap &       10.9 &       11.1 &       11.5 &       11.7 &       12.4 &       12.6 &       12.7 &       13.0 &       13.9 &       14.6 &       18.0 &       18.3 &       18.4 &       19.0 &       21.5 &       25.6 &       30.8 &       37.3 &       40.9 &       53.2 \\

                Rank &         21 &         22 &         23 &         24 &         25 &         26 &         27 &         28 &         29 &         30 &         31 &         32 &         33 &         34 &         35 &         36 &         37 &         38 &         39 &         40 \\

                {\bf } &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            \\
                    \hline
                    {\bf Symmetric} &      $\text{DLO}_Z$ &       $\text{Ho}_U$ &      $\text{DLO}_X$ &         Wa &         GV &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &         BS &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &       $\text{AP}_e$ &       $\text{AP}_v$ &       $\text{AP}_y$ &         Ku &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &         LK &    $\text{AB}_{\text{Je}}$ &    $\text{AB}_{\text{He}}$ &       $\text{Ho}_V$ &       $\text{CK}_v$ &       $\text{CK}_c$ &    $\text{AB}_{\text{KL}}$ \\
                \hline
                Power &       61.9 &       60.1 &       58.2 &       58.2 &       58.1 &       57.5 &       57.4 &       57.3 &       56.6 &       56.5 &       55.4 &       55.2 &       54.8 &       54.1 &       52.2 &       52.0 &       49.6 &       49.5 &       49.4 &       49.3 \\

                 Gap &        0.0 &        1.8 &        3.7 &        3.7 &        3.8 &        4.3 &        4.5 &        4.5 &        5.3 &        5.4 &        6.5 &        6.6 &        7.1 &        7.8 &        9.7 &        9.9 &       12.3 &       12.4 &       12.5 &       12.6 \\

                Rank &          1 &          2 &          3 &          4 &          5 &          6 &          7 &          8 &          9 &         10 &         11 &         12 &         13 &         14 &         15 &         16 &         17 &         18 &         19 &         20 \\
                \hline
                    {\bf } &         AJ &       $\text{AP}_a$ &        CvM &         AD &        $\text{Z}_C$ &  $\text{A}_{\text{ent}}$ &         KS &    $\text{A}_{\text{rat}}$ &        $\text{Z}_A$ &        $\text{SR}^{\star}$ &       $\text{Ho}_K$ &       $\text{AP}_z$ &       $\text{CK}_e$ &        $\text{Z}_K$ &    $\text{AB}_{\text{TV}}$ &       $\text{Ho}_W$ &    $\text{AB}_{\chi^2}$ &         Ge &         KP &         SD \\
                \hline
                Power &       49.0 &       48.2 &       48.1 &       47.1 &       46.8 &       46.7 &       46.5 &       46.4 &       46.3 &       46.1 &       46.0 &       44.4 &       43.3 &       43.1 &       40.8 &       39.6 &       25.4 &       24.9 &       18.5 &       11.2 \\

                 Gap &       12.9 &       13.7 &       13.8 &       14.7 &       15.1 &       15.2 &       15.4 &       15.5 &       15.5 &       15.8 &       15.9 &       17.5 &       18.6 &       18.8 &       21.1 &       22.2 &       36.5 &       37.0 &       43.4 &       50.7 \\

                Rank &         21 &         22 &         23 &         24 &         25 &         26 &         27 &         28 &         29 &         30 &         31 &         32 &         33 &         34 &         35 &         36 &         37 &         38 &         39 &         40 \\

                    {\bf } &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            \\
                \hline
                    {\bf Symmetric, heavy} &       $\text{AP}_a$ &       $\text{AP}_z$ &       $\text{AP}_y$ &         BS &      $\text{DLO}_Z$ &         Wa &      $\text{DLO}_X$ &       $\text{AP}_e$ &         Ku &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &    $\text{AB}_{\text{KL}}$ &    $\text{AB}_{\text{Je}}$ &         LK &       $\text{Ho}_U$ &        CvM &       $\text{AP}_v$ &         AD &       $\text{CK}_e$ &         KS \\
                \hline
                Power &       65.3 &       65.0 &       64.3 &       64.3 &       62.2 &       61.6 &       61.6 &       61.1 &       60.0 &       58.1 &       57.1 &       57.0 &       56.8 &       56.4 &       56.3 &       55.1 &       55.0 &       54.5 &       53.6 &       53.4 \\

                 Gap &        0.0 &        0.3 &        1.0 &        1.0 &        3.1 &        3.7 &        3.7 &        4.2 &        5.3 &        7.2 &        8.2 &        8.3 &        8.6 &        8.9 &        9.0 &       10.2 &       10.3 &       10.8 &       11.8 &       11.9 \\

                Rank &          1 &          2 &          3 &          4 &          5 &          6 &          7 &          8 &          9 &         10 &         11 &         12 &         13 &         14 &         15 &         16 &         17 &         18 &         19 &         20 \\
                \hline
                    {\bf } &        $\text{SR}^{\star}$ &        $\text{Z}_K$ &         GV &    $\text{AB}_{\text{He}}$ &        $\text{Z}_C$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &    $\text{AB}_{\chi^2}$ &        $\text{Z}_A$ &         Ge &       $\text{Ho}_V$ &       $\text{CK}_c$ &       $\text{CK}_v$ &       $\text{Ho}_K$ &         AJ &    $\text{A}_{\text{rat}}$ &       $\text{Ho}_W$ &  $\text{A}_{\text{ent}}$ &         KP &    $\text{AB}_{\text{TV}}$ &         SD \\
                \hline
                Power &       53.3 &       53.1 &       52.6 &       52.1 &       51.9 &       50.8 &       49.8 &       49.8 &       49.5 &       43.1 &       39.0 &       37.8 &       33.8 &       33.6 &       31.9 &       30.5 &       27.6 &       25.5 &       18.2 &        4.0 \\

                 Gap &       12.0 &       12.2 &       12.7 &       13.2 &       13.4 &       14.5 &       15.5 &       15.5 &       15.8 &       22.2 &       26.3 &       27.5 &       31.5 &       31.7 &       33.4 &       34.8 &       37.7 &       39.8 &       47.1 &       61.3 \\

                Rank &         21 &         22 &         23 &         24 &         25 &         26 &         27 &         28 &         29 &         30 &         31 &         32 &         33 &         34 &         35 &         36 &         37 &         38 &         39 &         40 \\

                    {\bf } &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            \\
                \hline
                     {\bf Symmetric, light} &  $\text{A}_{\text{ent}}$ &         AJ &       $\text{Ho}_U$ &         GV &    $\text{AB}_{\text{TV}}$ &      $\text{DLO}_Z$ &       $\text{CK}_v$ &    $\text{A}_{\text{rat}}$ &       $\text{CK}_c$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &       $\text{Ho}_K$ &       $\text{AP}_v$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &       $\text{Ho}_V$ &      $\text{DLO}_X$ &         Wa &       $\text{AP}_e$ &    $\text{AB}_{\text{He}}$ &         LK \\
                \hline
                Power &       65.8 &       64.3 &       63.9 &       63.6 &       63.5 &       61.6 &       61.3 &       60.9 &       59.8 &       58.8 &       58.1 &       58.0 &       58.0 &       56.6 &       56.0 &       54.8 &       54.8 &       52.1 &       52.0 &       51.8 \\

                 Gap &        0.0 &        1.5 &        1.9 &        2.2 &        2.3 &        4.2 &        4.5 &        4.9 &        6.0 &        7.0 &        7.7 &        7.8 &        7.8 &        9.2 &        9.8 &       11.0 &       11.0 &       13.7 &       13.8 &       14.0 \\

                Rank &          1 &          2 &          3 &          4 &          5 &          6 &          7 &          8 &          9 &         10 &         11 &         12 &         13 &         14 &         15 &         16 &         17 &         18 &         19 &         20 \\
                \hline
                    {\bf } &         BS &         Ku &       $\text{Ho}_W$ &    $\text{AB}_{\text{Je}}$ &       $\text{AP}_y$ &        $\text{Z}_A$ &        $\text{Z}_C$ &    $\text{AB}_{\text{KL}}$ &        CvM &         AD &         KS &        $\text{SR}^{\star}$ &        $\text{Z}_K$ &       $\text{CK}_e$ &       $\text{AP}_a$ &       $\text{AP}_z$ &         SD &         KP &    $\text{AB}_{\chi^2}$ &         Ge \\
                \hline
                Power &       50.6 &       50.5 &       48.8 &       47.7 &       46.5 &       42.9 &       41.7 &       41.5 &       41.1 &       39.8 &       39.6 &       38.9 &       33.1 &       33.1 &       31.1 &       23.9 &       18.4 &       11.4 &        1.0 &        0.3 \\

                 Gap &       15.2 &       15.3 &       17.0 &       18.1 &       19.3 &       22.9 &       24.1 &       24.3 &       24.7 &       26.0 &       26.2 &       26.9 &       32.7 &       32.7 &       34.7 &       41.9 &       47.4 &       54.4 &       64.8 &       65.5 \\

                Rank &         21 &         22 &         23 &         24 &         25 &         26 &         27 &         28 &         29 &         30 &         31 &         32 &         33 &         34 &         35 &         36 &         37 &         38 &         39 &         40 \\

                    {\bf } &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            \\
                \hline
                    {\bf Asymmetric} &  $\text{A}_{\text{ent}}$ &       $\text{AP}_v$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &       $\text{CK}_v$ &    $\text{A}_{\text{rat}}$ &         AJ &       $\text{AP}_e$ &       $\text{CK}_c$ &        $\text{Z}_A$ &       $\text{AP}_y$ &         LK &        $\text{Z}_C$ &        $\text{Z}_K$ &      $\text{DLO}_X$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &    $\text{AB}_{\text{He}}$ &        $\text{SR}^{\star}$ &         AD &    $\text{AB}_{\text{KL}}$ \\
                \hline
                Power &       75.2 &       74.4 &       73.5 &       72.8 &       72.6 &       71.8 &       71.5 &       71.4 &       70.2 &       68.0 &       66.4 &       66.2 &       65.3 &       64.8 &       64.6 &       64.3 &       63.7 &       62.1 &       61.3 &       61.2 \\

                 Gap &        0.0 &        0.9 &        1.7 &        2.4 &        2.7 &        3.5 &        3.7 &        3.8 &        5.0 &        7.2 &        8.8 &        9.0 &        9.9 &       10.4 &       10.6 &       10.9 &       11.5 &       13.1 &       14.0 &       14.0 \\

                Rank &          1 &          2 &          3 &          4 &          5 &          6 &          7 &          8 &          9 &         10 &         11 &         12 &         13 &         14 &         15 &         16 &         17 &         18 &         19 &         20 \\
                \hline
                    {\bf } &    $\text{AB}_{\text{Je}}$ &         Wa &       $\text{AP}_a$ &         Ku &        CvM &         KP &         KS &    $\text{AB}_{\text{TV}}$ &       $\text{CK}_e$ &       $\text{AP}_z$ &         GV &       $\text{Ho}_V$ &         BS &       $\text{Ho}_U$ &       $\text{Ho}_K$ &       $\text{Ho}_W$ &      $\text{DLO}_Z$ &    $\text{AB}_{\chi^2}$ &         Ge &         SD \\
                \hline
                Power &       60.3 &       60.1 &       55.5 &       55.5 &       55.4 &       54.5 &       53.0 &       50.3 &       48.5 &       46.5 &       43.3 &       39.9 &       38.2 &       36.6 &       36.6 &       35.7 &       35.4 &       27.8 &       19.5 &        9.3 \\

                 Gap &       14.9 &       15.1 &       19.7 &       19.8 &       19.9 &       20.7 &       22.3 &       24.9 &       26.8 &       28.7 &       31.9 &       35.3 &       37.0 &       38.6 &       38.7 &       39.5 &       39.8 &       47.4 &       55.7 &       65.9 \\

                Rank &         21 &         22 &         23 &         24 &         25 &         26 &         27 &         28 &         29 &         30 &         31 &         32 &         33 &         34 &         35 &         36 &         37 &         38 &         39 &         40 \\

                \end{tabular}

==> (inline-16) <==
\begin{tabular}{ccccccccccccccccccccc}
                    \hline
                        {\bf All models} &      $\text{DLO}_X$ &         LK &         Wa &       $\text{AP}_v$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &       $\text{AP}_e$ &    $\text{AB}_{\text{He}}$ &         Ku &         AJ &         GV &        $\text{Z}_A$ &    $\text{AB}_{\text{Je}}$ &  $\text{A}_{\text{ent}}$ &      $\text{DLO}_Z$ &        $\text{Z}_C$ &    $\text{A}_{\text{rat}}$ &       $\text{Ho}_U$ &       $\text{AP}_y$ \\
                    \hline
                    Power &       74.3 &       72.3 &       71.8 &       71.7 &       71.7 &       71.4 &       69.0 &       68.6 &       68.1 &       67.8 &       67.8 &       67.5 &       67.4 &       66.9 &       66.7 &       66.6 &       66.5 &       65.4 &       65.1 &       65.0 \\

                     Gap &        0.0 &        1.9 &        2.4 &        2.5 &        2.6 &        2.8 &        5.2 &        5.7 &        6.2 &        6.5 &        6.5 &        6.8 &        6.8 &        7.4 &        7.6 &        7.6 &        7.8 &        8.8 &        9.2 &        9.2 \\

                    Rank &          1 &          2 &          3 &          4 &          5 &          6 &          7 &          8 &          9 &         10 &         11 &         12 &         13 &         14 &         15 &         16 &         17 &         18 &         19 &         20 \\
                    \hline
                        {\bf } &    $\text{AB}_{\text{KL}}$ &       $\text{CK}_v$ &         BS &    $\text{AB}_{\text{TV}}$ &         AD &        $\text{SR}^{\star}$ &        CvM &       $\text{CK}_c$ &        $\text{Z}_K$ &         KS &       $\text{Ho}_V$ &       $\text{Ho}_K$ &       $\text{AP}_a$ &       $\text{CK}_e$ &       $\text{Ho}_W$ &       $\text{AP}_z$ &         KP &    $\text{AB}_{\chi^2}$ &         Ge &         SD \\
                    \hline
                    Power &       64.8 &       64.2 &       63.9 &       63.6 &       63.5 &       62.9 &       62.5 &       62.0 &       61.2 &       59.1 &       54.3 &       52.5 &       50.5 &       49.1 &       45.0 &       40.5 &       34.0 &       27.9 &       26.2 &       12.0 \\

                     Gap &        9.5 &       10.0 &       10.3 &       10.6 &       10.8 &       11.3 &       11.7 &       12.3 &       13.1 &       15.1 &       20.0 &       21.8 &       23.7 &       25.2 &       29.3 &       33.7 &       40.3 &       46.4 &       48.1 &       62.2 \\

                    Rank &         21 &         22 &         23 &         24 &         25 &         26 &         27 &         28 &         29 &         30 &         31 &         32 &         33 &         34 &         35 &         36 &         37 &         38 &         39 &         40 \\

                    {\bf } &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            \\
                \hline
                    {\bf Symmetric} &      $\text{DLO}_Z$ &       $\text{Ho}_U$ &         GV &         BS &      $\text{DLO}_X$ &         Wa &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &         LK &         Ku &       $\text{AP}_v$ &       $\text{AP}_e$ &    $\text{AB}_{\text{He}}$ &    $\text{AB}_{\text{Je}}$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &       $\text{AP}_y$ &    $\text{AB}_{\text{KL}}$ &         AJ &        CvM &        $\text{Z}_A$ \\
                \hline
                Power &       73.4 &       71.4 &       70.5 &       70.5 &       69.3 &       68.7 &       67.3 &       67.1 &       65.9 &       65.6 &       65.0 &       62.7 &       62.1 &       61.7 &       61.5 &       60.0 &       59.2 &       58.6 &       57.5 &       57.3 \\

                 Gap &        0.0 &        2.0 &        2.9 &        2.9 &        4.0 &        4.6 &        6.0 &        6.3 &        7.5 &        7.8 &        8.4 &       10.7 &       11.3 &       11.6 &       11.8 &       13.4 &       14.2 &       14.8 &       15.8 &       16.0 \\

                Rank &          1 &          2 &          3 &          4 &          5 &          6 &          7 &          8 &          9 &         10 &         11 &         12 &         13 &         14 &         15 &         16 &         17 &         18 &         19 &         20 \\
                \hline
                    {\bf } &        $\text{Z}_C$ &         AD &    $\text{A}_{\text{rat}}$ &    $\text{AB}_{\text{TV}}$ &       $\text{Ho}_V$ &         KS &        $\text{SR}^{\star}$ &  $\text{A}_{\text{ent}}$ &       $\text{CK}_v$ &       $\text{Ho}_K$ &        $\text{Z}_K$ &       $\text{CK}_c$ &       $\text{AP}_a$ &       $\text{CK}_e$ &       $\text{Ho}_W$ &       $\text{AP}_z$ &         Ge &    $\text{AB}_{\chi^2}$ &         KP &         SD \\
                \hline
                Power &       57.3 &       56.2 &       56.0 &       55.9 &       55.3 &       55.1 &       55.1 &       54.9 &       54.2 &       53.8 &       51.6 &       51.6 &       49.0 &       45.9 &       45.4 &       41.6 &       28.6 &       28.4 &       16.5 &       12.1 \\

                 Gap &       16.1 &       17.2 &       17.4 &       17.5 &       18.1 &       18.2 &       18.2 &       18.5 &       19.1 &       19.6 &       21.7 &       21.8 &       24.4 &       27.5 &       27.9 &       31.7 &       44.7 &       44.9 &       56.9 &       61.3 \\

                Rank &         21 &         22 &         23 &         24 &         25 &         26 &         27 &         28 &         29 &         30 &         31 &         32 &         33 &         34 &         35 &         36 &         37 &         38 &         39 &         40 \\

                    {\bf } &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            \\
                \hline
                    {\bf Symmetric, heavy} &       $\text{AP}_y$ &       $\text{AP}_a$ &         BS &       $\text{AP}_e$ &      $\text{DLO}_Z$ &       $\text{AP}_z$ &      $\text{DLO}_X$ &    $\text{AB}_{\text{KL}}$ &         Wa &       $\text{AP}_v$ &    $\text{AB}_{\text{Je}}$ &         Ku &       $\text{Ho}_U$ &         LK &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &         GV &    $\text{AB}_{\text{He}}$ &         AD &        CvM \\
                \hline
                Power &       72.4 &       71.6 &       71.1 &       70.8 &       69.4 &       68.9 &       68.1 &       67.7 &       67.5 &       66.5 &       66.4 &       65.9 &       65.5 &       65.4 &       64.9 &       64.6 &       64.1 &       63.1 &       61.0 &       61.0 \\

                 Gap &        0.0 &        0.8 &        1.4 &        1.6 &        3.0 &        3.5 &        4.4 &        4.8 &        4.9 &        6.0 &        6.0 &        6.6 &        7.0 &        7.1 &        7.6 &        7.9 &        8.4 &        9.4 &       11.4 &       11.5 \\

                Rank &          1 &          2 &          3 &          4 &          5 &          6 &          7 &          8 &          9 &         10 &         11 &         12 &         13 &         14 &         15 &         16 &         17 &         18 &         19 &         20 \\
                \hline
                    {\bf } &        $\text{Z}_K$ &        $\text{SR}^{\star}$ &        $\text{Z}_C$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &         KS &        $\text{Z}_A$ &         Ge &    $\text{AB}_{\chi^2}$ &       $\text{CK}_e$ &       $\text{Ho}_V$ &         AJ &    $\text{A}_{\text{rat}}$ &       $\text{Ho}_K$ &       $\text{CK}_v$ &       $\text{Ho}_W$ &       $\text{CK}_c$ &    $\text{AB}_{\text{TV}}$ &  $\text{A}_{\text{ent}}$ &         KP &         SD \\
                \hline
                Power &       60.6 &       60.4 &       60.3 &       59.6 &       59.3 &       57.6 &       56.8 &       55.9 &       55.4 &       48.9 &       46.0 &       45.1 &       42.0 &       41.3 &       39.0 &       37.0 &       36.2 &       31.5 &       26.1 &        4.8 \\

                 Gap &       11.9 &       12.1 &       12.1 &       12.9 &       13.1 &       14.8 &       15.6 &       16.5 &       17.0 &       23.5 &       26.5 &       27.3 &       30.5 &       31.1 &       33.4 &       35.4 &       36.2 &       40.9 &       46.3 &       67.7 \\

                Rank &         21 &         22 &         23 &         24 &         25 &         26 &         27 &         28 &         29 &         30 &         31 &         32 &         33 &         34 &         35 &         36 &         37 &         38 &         39 &         40 \\

                    {\bf } &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            \\
                \hline
                    {\bf Symmetric, light} &  $\text{A}_{\text{ent}}$ &       $\text{Ho}_U$ &      $\text{DLO}_Z$ &         GV &    $\text{AB}_{\text{TV}}$ &         AJ &      $\text{DLO}_X$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &         Wa &         BS &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &       $\text{CK}_v$ &    $\text{A}_{\text{rat}}$ &         LK &       $\text{CK}_c$ &       $\text{Ho}_K$ &         Ku &       $\text{AP}_v$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &       $\text{Ho}_V$ \\
                \hline
                Power &       78.2 &       77.3 &       77.3 &       76.9 &       75.6 &       71.2 &       70.6 &       70.1 &       69.9 &       69.9 &       69.2 &       67.2 &       66.8 &       66.4 &       66.1 &       65.6 &       65.3 &       63.5 &       63.5 &       61.6 \\

                 Gap &        0.0 &        0.9 &        1.0 &        1.3 &        2.7 &        7.1 &        7.6 &        8.1 &        8.3 &        8.4 &        9.0 &       11.1 &       11.5 &       11.9 &       12.2 &       12.6 &       12.9 &       14.7 &       14.8 &       16.6 \\

                Rank &          1 &          2 &          3 &          4 &          5 &          6 &          7 &          8 &          9 &         10 &         11 &         12 &         13 &         14 &         15 &         16 &         17 &         18 &         19 &         20 \\
                \hline
                    {\bf } &    $\text{AB}_{\text{He}}$ &        $\text{Z}_A$ &    $\text{AB}_{\text{Je}}$ &       $\text{AP}_e$ &        $\text{Z}_C$ &        CvM &       $\text{Ho}_W$ &         AD &         KS &    $\text{AB}_{\text{KL}}$ &        $\text{SR}^{\star}$ &       $\text{AP}_y$ &        $\text{Z}_K$ &       $\text{CK}_e$ &       $\text{AP}_a$ &         SD &       $\text{AP}_z$ &         KP &    $\text{AB}_{\chi^2}$ &         Ge \\
                \hline
                Power &       61.1 &       57.0 &       57.0 &       54.5 &       54.2 &       54.1 &       51.8 &       51.4 &       50.9 &       50.7 &       49.9 &       47.5 &       42.7 &       36.3 &       26.3 &       19.4 &       14.3 &        6.9 &        1.0 &        0.4 \\

                 Gap &       17.1 &       21.2 &       21.2 &       23.7 &       24.0 &       24.2 &       26.4 &       26.9 &       27.3 &       27.6 &       28.4 &       30.7 &       35.6 &       41.9 &       52.0 &       58.9 &       63.9 &       71.4 &       77.3 &       77.8 \\

                Rank &         21 &         22 &         23 &         24 &         25 &         26 &         27 &         28 &         29 &         30 &         31 &         32 &         33 &         34 &         35 &         36 &         37 &         38 &         39 &         40 \\

                    {\bf } &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            \\
                \hline
                     {\bf Asymmetric} &  $\text{A}_{\text{ent}}$ &        $\text{Z}_A$ &         LK &       $\text{AP}_v$ &      $\text{DLO}_X$ &         AJ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &        $\text{Z}_C$ &    $\text{A}_{\text{rat}}$ &       $\text{CK}_v$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &       $\text{CK}_c$ &       $\text{AP}_e$ &    $\text{AB}_{\text{He}}$ &         Wa &        $\text{Z}_K$ &    $\text{AB}_{\text{TV}}$ &        $\text{SR}^{\star}$ &    $\text{AB}_{\text{Je}}$ \\
                \hline
                Power &       84.3 &       82.6 &       82.1 &       81.9 &       81.6 &       81.5 &       80.3 &       80.3 &       79.6 &       79.2 &       78.2 &       78.0 &       77.7 &       77.5 &       77.0 &       76.5 &       75.6 &       75.2 &       74.6 &       74.6 \\

                 Gap &        0.0 &        1.7 &        2.2 &        2.4 &        2.6 &        2.8 &        4.0 &        4.0 &        4.6 &        5.1 &        6.1 &        6.3 &        6.6 &        6.8 &        7.2 &        7.8 &        8.7 &        9.1 &        9.7 &        9.7 \\

                Rank &          1 &          2 &          3 &          4 &          5 &          6 &          7 &          8 &          9 &         10 &         11 &         12 &         13 &         14 &         15 &         16 &         17 &         18 &         19 &         20 \\
                \hline
                    {\bf } &         AD &    $\text{AB}_{\text{KL}}$ &       $\text{AP}_y$ &         Ku &        CvM &         KS &         GV &         KP &      $\text{DLO}_Z$ &       $\text{Ho}_U$ &         BS &       $\text{CK}_e$ &       $\text{AP}_a$ &       $\text{Ho}_V$ &       $\text{Ho}_K$ &       $\text{Ho}_W$ &       $\text{AP}_z$ &    $\text{AB}_{\chi^2}$ &         Ge &         SD \\
                \hline
                Power &       74.4 &       73.2 &       72.6 &       71.0 &       70.1 &       65.1 &       62.9 &       60.1 &       56.5 &       55.6 &       54.2 &       53.9 &       52.9 &       52.9 &       50.5 &       44.3 &       38.8 &       27.1 &       22.4 &       12.0 \\

                 Gap &        9.9 &       11.1 &       11.7 &       13.2 &       14.2 &       19.2 &       21.4 &       24.2 &       27.8 &       28.7 &       30.1 &       30.3 &       31.4 &       31.4 &       33.8 &       40.0 &       45.4 &       57.2 &       61.8 &       72.3 \\

                Rank &         21 &         22 &         23 &         24 &         25 &         26 &         27 &         28 &         29 &         30 &         31 &         32 &         33 &         34 &         35 &         36 &         37 &         38 &         39 &         40 \\

                \end{tabular}

==> (inline-17) <==
\begin{tabular}{ccccccccccccccccccccc}
                \hline
                    {\bf All models} &      $\text{DLO}_X$ &         Wa &         LK &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &         Ku &    $\text{AB}_{\text{He}}$ &         BS &    $\text{AB}_{\text{Je}}$ &       $\text{AP}_v$ &      $\text{DLO}_Z$ &         GV &        $\text{Z}_C$ &        $\text{Z}_A$ &    $\text{AB}_{\text{KL}}$ &       $\text{Ho}_U$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &       $\text{AP}_e$ &         AD &        CvM \\
                \hline
                Power &       81.8 &       80.7 &       80.3 &       79.5 &       79.1 &       78.0 &       77.3 &       77.1 &       76.8 &       76.8 &       76.3 &       75.3 &       75.3 &       75.1 &       74.7 &       74.7 &       74.2 &       73.9 &       73.7 &       73.6 \\

                 Gap &        0.0 &        1.1 &        1.5 &        2.3 &        2.7 &        3.8 &        4.5 &        4.7 &        5.0 &        5.0 &        5.5 &        6.5 &        6.5 &        6.7 &        7.1 &        7.1 &        7.7 &        7.9 &        8.2 &        8.2 \\

                Rank &          1 &          2 &          3 &          4 &          5 &          6 &          7 &          8 &          9 &         10 &         11 &         12 &         13 &         14 &         15 &         16 &         17 &         18 &         19 &         20 \\
                \hline
                    {\bf } &    $\text{AB}_{\text{TV}}$ &        $\text{SR}^{\star}$ &         AJ &       $\text{AP}_y$ &  $\text{A}_{\text{ent}}$ &        $\text{Z}_K$ &         KS &    $\text{A}_{\text{rat}}$ &       $\text{CK}_v$ &       $\text{CK}_c$ &       $\text{Ho}_K$ &       $\text{Ho}_V$ &       $\text{AP}_a$ &       $\text{CK}_e$ &       $\text{Ho}_W$ &       $\text{AP}_z$ &         KP &         Ge &    $\text{AB}_{\chi^2}$ &         SD \\
                \hline
                Power &       73.4 &       72.9 &       72.6 &       71.4 &       70.7 &       69.5 &       69.4 &       67.1 &       61.6 &       59.6 &       59.5 &       59.0 &       53.9 &       51.6 &       49.4 &       40.8 &       35.5 &       30.3 &       29.8 &       11.7 \\

                 Gap &        8.4 &        8.9 &        9.2 &       10.5 &       11.1 &       12.3 &       12.5 &       14.8 &       20.2 &       22.3 &       22.3 &       22.8 &       27.9 &       30.2 &       32.4 &       41.0 &       46.3 &       51.5 &       52.1 &       70.1 \\

                Rank &         21 &         22 &         23 &         24 &         25 &         26 &         27 &         28 &         29 &         30 &         31 &         32 &         33 &         34 &         35 &         36 &         37 &         38 &         39 &         40 \\

                {\bf } &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            \\
                \hline
                    {\bf Symmetric} &      $\text{DLO}_Z$ &         BS &       $\text{Ho}_U$ &         GV &         Wa &      $\text{DLO}_X$ &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &         LK &         Ku &    $\text{AB}_{\text{He}}$ &    $\text{AB}_{\text{Je}}$ &       $\text{AP}_v$ &    $\text{AB}_{\text{KL}}$ &       $\text{AP}_e$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &        $\text{Z}_C$ &        CvM &        $\text{Z}_A$ &    $\text{AB}_{\text{TV}}$ \\
                \hline
                Power &       79.6 &       79.5 &       77.4 &       77.1 &       76.9 &       76.8 &       74.9 &       74.7 &       74.2 &       74.0 &       71.0 &       70.6 &       70.3 &       67.9 &       67.0 &       66.6 &       66.4 &       66.2 &       65.9 &       65.7 \\

                 Gap &        0.0 &        0.1 &        2.2 &        2.5 &        2.7 &        2.8 &        4.7 &        4.9 &        5.4 &        5.6 &        8.6 &        9.0 &        9.4 &       11.7 &       12.6 &       13.0 &       13.2 &       13.4 &       13.7 &       13.9 \\

                Rank &          1 &          2 &          3 &          4 &          5 &          6 &          7 &          8 &          9 &         10 &         11 &         12 &         13 &         14 &         15 &         16 &         17 &         18 &         19 &         20 \\
                \hline
                    {\bf } &         AD &       $\text{AP}_y$ &         AJ &        $\text{SR}^{\star}$ &         KS &  $\text{A}_{\text{ent}}$ &        $\text{Z}_K$ &       $\text{Ho}_K$ &       $\text{Ho}_V$ &    $\text{A}_{\text{rat}}$ &       $\text{CK}_v$ &       $\text{AP}_a$ &       $\text{Ho}_W$ &       $\text{CK}_c$ &       $\text{CK}_e$ &       $\text{AP}_z$ &         Ge &    $\text{AB}_{\chi^2}$ &         KP &         SD \\
                \hline
                Power &       64.9 &       64.4 &       63.8 &       63.6 &       62.7 &       59.6 &       59.2 &       58.8 &       57.7 &       57.1 &       49.7 &       49.4 &       48.1 &       47.3 &       45.2 &       40.1 &       31.9 &       31.1 &       15.5 &       11.7 \\

                 Gap &       14.8 &       15.2 &       15.8 &       16.0 &       16.9 &       20.0 &       20.4 &       20.9 &       21.9 &       22.5 &       29.9 &       30.2 &       31.5 &       32.3 &       34.4 &       39.5 &       47.7 &       48.5 &       64.1 &       67.9 \\

                Rank &         21 &         22 &         23 &         24 &         25 &         26 &         27 &         28 &         29 &         30 &         31 &         32 &         33 &         34 &         35 &         36 &         37 &         38 &         39 &         40 \\

                    {\bf } &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            \\
                \hline
                    {\bf Symmetric, heavy} &       $\text{AP}_y$ &         BS &       $\text{AP}_e$ &       $\text{AP}_a$ &    $\text{AB}_{\text{KL}}$ &      $\text{DLO}_Z$ &       $\text{AP}_v$ &    $\text{AB}_{\text{Je}}$ &      $\text{DLO}_X$ &         Wa &       $\text{Ho}_U$ &         GV &         LK &    $\text{AB}_{\text{He}}$ &         Ku &       $\text{AP}_z$ &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &        $\text{Z}_C$ \\
                \hline
                Power &       78.0 &       77.4 &       77.2 &       75.5 &       75.1 &       74.5 &       74.4 &       73.9 &       72.9 &       72.8 &       72.3 &       71.8 &       71.5 &       71.5 &       71.1 &       70.9 &       70.5 &       70.1 &       67.8 &       67.4 \\

                 Gap &        0.0 &        0.6 &        0.8 &        2.5 &        2.9 &        3.5 &        3.6 &        4.1 &        5.2 &        5.2 &        5.7 &        6.2 &        6.5 &        6.5 &        7.0 &        7.1 &        7.5 &        7.9 &       10.3 &       10.6 \\

                Rank &          1 &          2 &          3 &          4 &          5 &          6 &          7 &          8 &          9 &         10 &         11 &         12 &         13 &         14 &         15 &         16 &         17 &         18 &         19 &         20 \\
                \hline
                    {\bf } &        $\text{Z}_K$ &         AD &        $\text{SR}^{\star}$ &        CvM &         KS &        $\text{Z}_A$ &         Ge &    $\text{AB}_{\chi^2}$ &       $\text{CK}_e$ &         AJ &       $\text{Ho}_V$ &       $\text{Ho}_K$ &    $\text{AB}_{\text{TV}}$ &    $\text{A}_{\text{rat}}$ &       $\text{Ho}_W$ &  $\text{A}_{\text{ent}}$ &       $\text{CK}_v$ &       $\text{CK}_c$ &         KP &         SD \\
                \hline
                Power &       66.9 &       66.4 &       66.1 &       65.7 &       64.1 &       63.9 &       63.0 &       60.7 &       55.8 &       54.9 &       54.0 &       49.7 &       48.0 &       47.5 &       45.9 &       35.1 &       34.0 &       30.7 &       25.5 &        4.9 \\

                 Gap &       11.1 &       11.6 &       11.9 &       12.4 &       13.9 &       14.1 &       15.0 &       17.3 &       22.2 &       23.1 &       24.1 &       28.3 &       30.0 &       30.5 &       32.1 &       42.9 &       44.1 &       47.3 &       52.5 &       73.1 \\

                Rank &         21 &         22 &         23 &         24 &         25 &         26 &         27 &         28 &         29 &         30 &         31 &         32 &         33 &         34 &         35 &         36 &         37 &         38 &         39 &         40 \\

                    {\bf } &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            \\
                \hline
                    {\bf Symmetric, light} &      $\text{DLO}_Z$ &  $\text{A}_{\text{ent}}$ &    $\text{AB}_{\text{TV}}$ &       $\text{Ho}_U$ &         GV &         BS &         Wa &      $\text{DLO}_X$ &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &         Ku &         LK &         AJ &    $\text{AB}_{\text{He}}$ &        $\text{Z}_A$ &       $\text{Ho}_K$ &    $\text{AB}_{\text{Je}}$ &        CvM &    $\text{A}_{\text{rat}}$ &       $\text{AP}_v$ \\
                \hline
                Power &       84.7 &       84.2 &       83.4 &       82.5 &       82.3 &       81.5 &       81.0 &       80.7 &       79.3 &       79.3 &       76.9 &       76.9 &       72.7 &       70.6 &       67.9 &       67.8 &       67.4 &       66.7 &       66.6 &       66.1 \\

                 Gap &        0.0 &        0.5 &        1.3 &        2.2 &        2.4 &        3.2 &        3.7 &        4.0 &        5.4 &        5.4 &        7.8 &        7.8 &       12.0 &       14.1 &       16.8 &       16.9 &       17.3 &       18.0 &       18.1 &       18.6 \\

                Rank &          1 &          2 &          3 &          4 &          5 &          6 &          7 &          8 &          9 &         10 &         11 &         12 &         13 &         14 &         15 &         16 &         17 &         18 &         19 &         20 \\
                \hline
                    {\bf } &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &       $\text{CK}_v$ &        $\text{Z}_C$ &       $\text{CK}_c$ &         AD &       $\text{Ho}_V$ &         KS &        $\text{SR}^{\star}$ &    $\text{AB}_{\text{KL}}$ &       $\text{AP}_e$ &        $\text{Z}_K$ &       $\text{AP}_y$ &       $\text{Ho}_W$ &       $\text{CK}_e$ &       $\text{AP}_a$ &         SD &       $\text{AP}_z$ &         KP &    $\text{AB}_{\chi^2}$ &         Ge \\
                \hline
                Power &       65.5 &       65.5 &       65.4 &       63.9 &       63.3 &       61.5 &       61.2 &       61.1 &       60.7 &       56.9 &       51.6 &       50.8 &       50.4 &       34.7 &       23.3 &       18.4 &        9.4 &        5.6 &        1.5 &        0.8 \\

                 Gap &       19.2 &       19.3 &       19.3 &       20.8 &       21.4 &       23.2 &       23.5 &       23.6 &       24.0 &       27.8 &       33.1 &       33.9 &       34.3 &       50.0 &       61.4 &       66.3 &       75.3 &       79.1 &       83.2 &       83.9 \\

                Rank &         21 &         22 &         23 &         24 &         25 &         26 &         27 &         28 &         29 &         30 &         31 &         32 &         33 &         34 &         35 &         36 &         37 &         38 &         39 &         40 \\

                    {\bf } &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            &            \\
                \hline
                    {\bf Asymmetric} &         LK &      $\text{DLO}_X$ &        $\text{Z}_A$ &        $\text{Z}_C$ &  $\text{A}_{\text{ent}}$ &         AD &        $\text{SR}^{\star}$ &    $\text{AB}_{\text{He}}$ &       $\text{AP}_v$ &         Wa &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &    $\text{AB}_{\text{Je}}$ &         AJ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &    $\text{AB}_{\text{KL}}$ &        $\text{Z}_K$ &    $\text{AB}_{\text{TV}}$ &        CvM &       $\text{AP}_e$ \\
                \hline
                Power &       89.6 &       89.4 &       88.8 &       88.7 &       87.3 &       86.9 &       86.9 &       86.8 &       86.6 &       86.6 &       86.4 &       86.1 &       85.9 &       85.7 &       85.5 &       85.0 &       84.9 &       84.9 &       84.8 &       84.3 \\

                 Gap &        0.0 &        0.2 &        0.7 &        0.9 &        2.3 &        2.7 &        2.7 &        2.8 &        2.9 &        3.0 &        3.2 &        3.5 &        3.7 &        3.8 &        4.1 &        4.6 &        4.6 &        4.6 &        4.7 &        5.3 \\

                Rank &          1 &          2 &          3 &          4 &          5 &          6 &          7 &          8 &          9 &         10 &         11 &         12 &         13 &         14 &         15 &         16 &         17 &         18 &         19 &         20 \\
                \hline
                    {\bf } &         Ku &    $\text{A}_{\text{rat}}$ &       $\text{AP}_y$ &       $\text{CK}_v$ &         KS &       $\text{CK}_c$ &         BS &         GV &      $\text{DLO}_Z$ &       $\text{Ho}_U$ &         KP &       $\text{CK}_e$ &       $\text{Ho}_V$ &       $\text{AP}_a$ &       $\text{Ho}_K$ &       $\text{Ho}_W$ &       $\text{AP}_z$ &         Ge &    $\text{AB}_{\chi^2}$ &         SD \\
                \hline
                Power &       84.0 &       82.1 &       81.8 &       79.5 &       79.4 &       78.0 &       73.5 &       72.7 &       71.4 &       70.7 &       65.4 &       61.1 &       61.0 &       60.7 &       60.6 &       51.3 &       41.8 &       28.0 &       27.8 &       11.8 \\

                 Gap &        5.6 &        7.5 &        7.8 &       10.1 &       10.2 &       11.6 &       16.0 &       16.9 &       18.2 &       18.9 &       24.2 &       28.5 &       28.6 &       28.9 &       29.0 &       38.3 &       47.7 &       61.6 &       61.8 &       77.8 \\

                Rank &         21 &         22 &         23 &         24 &         25 &         26 &         27 &         28 &         29 &         30 &         31 &         32 &         33 &         34 &         35 &         36 &         37 &         38 &         39 &         40 \\

                \end{tabular}

==> (inline-18) <==
\begin{tabular}{cccccccccccccccccccccc}
    \toprule
    {\bf Type} & {\bf Alternative} &         AD &        CvM &         KS &         Ku &         Wa &        $\text{Z}_K$ &        $\text{Z}_A$ &        $\text{Z}_C$ &      $\text{DLO}_X$ &      $\text{DLO}_Z$ &         Ge &         GV &       $\text{Ho}_K$ &       $\text{Ho}_U$ &       $\text{Ho}_V$ &       $\text{Ho}_W$ &         LK &    $\text{A}_{\text{rat}}$ &  $\text{A}_{\text{ent}}$ &       $\text{AP}_v$ \\
    \midrule
     \multirow{6}{*}{Sym., heavy} & GED($k<1$)   &  24.3 & 25.7 & 24.5 & \cellcolor{gray!25} 32 & \cellcolor{gray!25} {\bf 34.2} & 22.9 & 23.3 & 27.9 & \cellcolor{gray!25} 32.7 & \cellcolor{gray!25} 31.5 & 26.7 & 21.4 & 15.3 & 27.7 & 24.1 & 7.2 & 28.1 & 10.9 & 13.4 & 18.8 \\
      & $t(k<3.5)$   &  20.1 & 19.7 & 18.7 & 24 & \cellcolor{gray!25} 25.4 & 21.6 & 23.4 & \cellcolor{gray!25} 28 & \cellcolor{gray!25} 27.6 & \cellcolor{gray!25} 26.7 & \cellcolor{gray!25} {\bf 28.6} & 24 & 21.6 & \cellcolor{gray!25} 27.6 & 25 & 5.8 & \cellcolor{gray!25} 26.3 & 12.6 & 14.2 & 19.5 \\
      & MixL($w=0.5,k_1=0,k_2>1$)   &  47.9 & 58 & 56.9 & \cellcolor{gray!25} 73.7 & \cellcolor{gray!25} {\bf 75.5} & 39.9 & 29.2 & 33.8 & 59.6 & 56.5 & 24.6 & 21.3 & 7 & 33.1 & 24.5 & 7.9 & 37.6 & 9.9 & 16.3 & 25.1 \\
      & MixN($w=0.5,k_1=0,k_2>3.5$)   &  37.4 & 48.4 & 49.8 & \cellcolor{gray!25} 67.9 & \cellcolor{gray!25} {\bf 68.2} & 31.6 & 16.4 & 16.8 & 39.1 & 37.8 & 8 & 9.8 & 1.3 & 14 & 9.6 & 3.5 & 23 & 5.1 & 8.4 & 12.7 \\
      & NIG($k_1<0.6,k_2=0$)   &  4.8 & 4.5 & 4.4 & 7.3 & \cellcolor{gray!25} 8.3 & 6 & 7.2 & \cellcolor{gray!25} 10.6 & \cellcolor{gray!25} 9.8 & \cellcolor{gray!25} 9.1 & \cellcolor{gray!25} {\bf 11.2} & \cellcolor{gray!25} 8.5 & 7.3 & \cellcolor{gray!25} 9.8 & \cellcolor{gray!25} 8.6 & 3.4 & \cellcolor{gray!25} 9.1 & 2 & 2.3 & 4.6 \\
      & Tu($k<-0.14$)   &  35.1 & 34.9 & 32.7 & 42.3 & \cellcolor{gray!25} 44.7 & 36.1 & 38.5 & \cellcolor{gray!25} 45 & \cellcolor{gray!25} {\bf 46.6} & \cellcolor{gray!25} 45.2 & \cellcolor{gray!25} 45.2 & 38.2 & 32.7 & \cellcolor{gray!25} 44.9 & 40.7 & 9.1 & \cellcolor{gray!25} 44.2 & 20.1 & 23 & 32 \\
    \midrule
     \multirow{6}{*}{Sym., light} & GED($k>1$)   &  4.2 & 4 & 4.9 & 8.2 & 10.2 & 3.9 & 1.9 & 1 & 12.9 & 14.5 & 0 & 19.6 & \cellcolor{gray!25} 23.3 & 19.1 & \cellcolor{gray!25} 22.6 & 18.4 & 7.5 & \cellcolor{gray!25} {\bf 24.1} & \cellcolor{gray!25} 22.8 & 20.2 \\
      & $t(k>3.5)$   &  \cellcolor{gray!25} 1.3 & \cellcolor{gray!25} 1.3 & \cellcolor{gray!25} 1.5 & \cellcolor{gray!25} 1.8 & \cellcolor{gray!25} 1.9 & \cellcolor{gray!25} 1 & \cellcolor{gray!25} 0.6 & 0.3 & \cellcolor{gray!25} 2.6 & \cellcolor{gray!25} 3.2 & 0.1 & \cellcolor{gray!25} 3.3 & \cellcolor{gray!25} 3.2 & \cellcolor{gray!25} 3.5 & \cellcolor{gray!25} 3 & \cellcolor{gray!25} 2.3 & \cellcolor{gray!25} 1.1 & \cellcolor{gray!25} {\bf 3.9} & \cellcolor{gray!25} {\bf 3.9} & \cellcolor{gray!25} 3 \\
      & MixL($w=0.5,k_1>0,k_2=1$)   &  56.9 & 57.5 & 54.6 & 53.6 & 60.3 & 51 & 44.8 & 42 & 58.8 & 37.1 & 0.1 & \cellcolor{gray!25} 62.4 & 55.2 & 41.7 & 51.1 & 50 & \cellcolor{gray!25} 62.5 & \cellcolor{gray!25} 63.8 & \cellcolor{gray!25} {\bf 65.1} & \cellcolor{gray!25} 61.6 \\
      & MixN($w=0.5,k_1>0,k_2=1$)   &  56.5 & 56 & 53.6 & 53.2 & 59.4 & 49.5 & 47.6 & 44.5 & 58.1 & 37.1 & 0 & \cellcolor{gray!25} 64.4 & 61 & 42.4 & 59.1 & 59.9 & 63 & \cellcolor{gray!25} {\bf 67.2} & \cellcolor{gray!25} 67.1 & \cellcolor{gray!25} 65.4 \\
      & NIG($k_1>0.7,k_2=0$)   &  \cellcolor{gray!25} 1.2 & \cellcolor{gray!25} 1.3 & \cellcolor{gray!25} 1.4 & \cellcolor{gray!25} 1.7 & \cellcolor{gray!25} 1.7 & \cellcolor{gray!25} 1 & \cellcolor{gray!25} 0.6 & \cellcolor{gray!25} 0.2 & \cellcolor{gray!25} 2.4 & \cellcolor{gray!25} 2.9 & 0.1 & \cellcolor{gray!25} 3 & \cellcolor{gray!25} 2.9 & \cellcolor{gray!25} 3.2 & \cellcolor{gray!25} 2.7 & \cellcolor{gray!25} 2.1 & \cellcolor{gray!25} 1 & \cellcolor{gray!25} {\bf 3.6} & \cellcolor{gray!25} {\bf 3.6} & \cellcolor{gray!25} 2.8 \\
      & Tu($k>-0.14$)   &  5.3 & 4.8 & 5.7 & 10 & 13.3 & 5 & 3.1 & 1.6 & 15.4 & 16.8 & 0 & 23.7 & \cellcolor{gray!25} 30.6 & 22.7 & \cellcolor{gray!25} 32.9 & 30.3 & 9.8 & \cellcolor{gray!25} {\bf 33.9} & \cellcolor{gray!25} 30.9 & 29.4 \\
    \midrule
     \multirow{6}{*}{Asymmetric} & ALp($k>1$)   &  21.2 & 16.3 & 17.1 & 12.7 & 13 & 29.6 & 34.7 & 22.1 & 15.1 & 3.1 & 3.8 & 4.2 & 4.4 & 4 & 4.2 & 5.9 & 15.9 & 33.2 & 35.2 & \cellcolor{gray!25} {\bf 39.3} \\
      & SkewN($k>0$)   &  6.3 & 5.1 & 4.1 & 4.6 & 5.4 & 6.5 & 7.3 & 3 & 7.3 & 5.7 & 0.1 & 6.9 & 6.2 & 5.9 & 7.3 & 7 & 5.4 & \cellcolor{gray!25} 16.4 & \cellcolor{gray!25} {\bf 16.9} & \cellcolor{gray!25} 15.7 \\
      & MixL($w=0.25,k_1>0,k_2=1$)   &  58 & 50.2 & 44 & 42.5 & 50.5 & \cellcolor{gray!25} 60.6 & 54 & 53.4 & 46.6 & 8.2 & 2.7 & 24.6 & 18.7 & 9 & 17.6 & 36.1 & \cellcolor{gray!25} {\bf 61.6} & 49.1 & 43.3 & 50.3 \\
      & MixN($w=0.25,k_1>0,k_2=1$)   &  63.6 & 54.9 & 50.4 & 52.1 & 58.3 & \cellcolor{gray!25} 67.1 & 63.9 & 62.5 & 53.2 & 9.4 & 4 & 28.2 & 22.8 & 11 & 23.9 & 50.1 & \cellcolor{gray!25} {\bf 68} & 61.9 & 54.4 & 62.9 \\
      & NIG($k_1=0.5,k_2>0$)   &  15.1 & 12.5 & 12.6 & 12.3 & 13.6 & 17.1 & \cellcolor{gray!25} 21.4 & \cellcolor{gray!25} {\bf 21.6} & 17 & 8.4 & 14.5 & 6.5 & 9.5 & 12.2 & 6.9 & 1.3 & 18 & 11.4 & 11.8 & 16.6 \\
      & LN($k>0.1$)   &  69 & 65.7 & 69.3 & 67.1 & 66.3 & \cellcolor{gray!25} 74.9 & \cellcolor{gray!25} 76.7 & 72 & 65.6 & 39.6 & 48.3 & 24.1 & 32.5 & 47.2 & 29.1 & 4 & 64.3 & \cellcolor{gray!25} 75.2 & \cellcolor{gray!25} 76.1 & \cellcolor{gray!25} {\bf 78.1} \\
      & G($k<7$)   &  11.2 & 9.2 & 9.9 & 9.1 & 8.9 & 14.4 & 15.8 & 9.9 & 9.8 & 4.2 & 1.7 & 5 & 5 & 5 & 5.2 & 5.6 & 8.6 & \cellcolor{gray!25} 20.7 & \cellcolor{gray!25} 21.4 & \cellcolor{gray!25} {\bf 21.6} \\
      & W($k<3$)   &  30.4 & 28.3 & 30.5 & 29.7 & 29.1 & 34.7 & 35.3 & 30 & 28.9 & 17.9 & 17.2 & 13.4 & 15.7 & 20.4 & 15.7 & 6.2 & 27 & \cellcolor{gray!25} 41.1 & \cellcolor{gray!25} 41.5 & \cellcolor{gray!25} {\bf 41.7} \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    {\bf Type} & {\bf Alternative} &       $\text{AP}_e$ &       $\text{AP}_y$ &       $\text{AP}_a$ &       $\text{AP}_z$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &       $\text{CK}_v$ &       $\text{CK}_c$ &       $\text{CK}_e$ &    $\text{AB}_{\text{KL}}$ &    $\text{AB}_{\text{He}}$ &    $\text{AB}_{\text{Je}}$ &    $\text{AB}_{\text{TV}}$ &    $\text{AB}_{\chi^2}$ &         AJ &         BS &         KP &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &         SD &        $\text{SR}^{\star}$ \\
    \midrule
     \multirow{6}{*}{Sym., heavy} & GED($k<1$)   &  23.2 & 27.1 & 28.7 & \cellcolor{gray!25} 31.6 & 16.2 & 16.1 & 12.9 & \cellcolor{gray!25} 30 & 28.2 & 18.4 & \cellcolor{gray!25} 29.1 & 0.2 & 26.7 & 10.1 & \cellcolor{gray!25} {\bf 32.4} & 14.9 & 27 & 25 & 0.5 & 22.7 \\
      & $t(k<3.5)$   &  23 & \cellcolor{gray!25} 25.6 & \cellcolor{gray!25} 27.1 & \cellcolor{gray!25} 26.7 & 16.5 & 15.2 & 13.4 & 23.8 & \cellcolor{gray!25} {\bf 28.8} & 17.3 & \cellcolor{gray!25} 28.3 & 0.6 & \cellcolor{gray!25} 28.5 & 11.6 & \cellcolor{gray!25} {\bf 28.8} & 15.8 & 21.5 & 21 & 1.6 & 19.8 \\
      & MixL($w=0.5,k_1=0,k_2>1$)   &  36.1 & 47.2 & 48.4 & \cellcolor{gray!25} 67.3 & 23.5 & 28 & 17.1 & \cellcolor{gray!25} {\bf 67.4} & 33.6 & 30 & 38.7 & 0.1 & 24.6 & 10.5 & 58.7 & 17.5 & 56.9 & 47.2 & 0.2 & 40.3 \\
      & MixN($w=0.5,k_1=0,k_2>3.5$)   &  20.1 & 30.5 & 29.6 & \cellcolor{gray!25} 53.9 & 13.9 & 17.7 & 9 & \cellcolor{gray!25} {\bf 57.3} & 19.3 & 20.6 & 21.1 & 0.5 & 7.9 & 5.2 & 40.4 & 11.7 & 49.7 & 39.2 & 0.2 & 30.5 \\
      & NIG($k_1<0.6,k_2=0$)   &  6.6 & \cellcolor{gray!25} 8.3 & \cellcolor{gray!25} 9.5 & \cellcolor{gray!25} 9 & 3.3 & 2.6 & 2.1 & 7.1 & \cellcolor{gray!25} {\bf 11.2} & 4.4 & \cellcolor{gray!25} 10.5 & 0.5 & \cellcolor{gray!25} {\bf 11.2} & 1.5 & \cellcolor{gray!25} 10.9 & 4.5 & 5.6 & 5.3 & 0.5 & 4.7 \\
      & Tu($k<-0.14$)   &  37.7 & 42.1 & 44.1 & \cellcolor{gray!25} 44.6 & 27.2 & 25.1 & 21.7 & 40.6 & \cellcolor{gray!25} 46.6 & 29.5 & \cellcolor{gray!25} 46 & 0.2 & \cellcolor{gray!25} 45.1 & 18.2 & \cellcolor{gray!25} {\bf 47.8} & 26 & 38.3 & 37.2 & 1.8 & 34.2 \\
    \midrule
     \multirow{6}{*}{Sym., light} & GED($k>1$)   &  15 & 11.2 & 5.3 & 9.2 & \cellcolor{gray!25} 22.6 & \cellcolor{gray!25} 23.5 & \cellcolor{gray!25} {\bf 24.6} & 4.1 & 4.2 & 15.8 & 8.2 & 19.2 & 0 & \cellcolor{gray!25} 21.9 & 5.6 & 1.1 & 18.3 & \cellcolor{gray!25} 21.3 & 4.5 & 4.4 \\
      & $t(k>3.5)$   &  \cellcolor{gray!25} 2.1 & \cellcolor{gray!25} 1.5 & \cellcolor{gray!25} 0.7 & \cellcolor{gray!25} 1.3 & \cellcolor{gray!25} 3.6 & \cellcolor{gray!25} 3.7 & \cellcolor{gray!25} 3.9 & \cellcolor{gray!25} 1 & 0.5 & \cellcolor{gray!25} 2.5 & \cellcolor{gray!25} 1.1 & \cellcolor{gray!25} 3.9 & 0.1 & \cellcolor{gray!25} {\bf 4.1} & \cellcolor{gray!25} 1.6 & \cellcolor{gray!25} 0.6 & \cellcolor{gray!25} 3.3 & \cellcolor{gray!25} 3.5 & \cellcolor{gray!25} 1.3 & \cellcolor{gray!25} 1.2 \\
      & MixL($w=0.5,k_1>0,k_2=1$)   &  58.8 & 57.8 & 49.3 & 57.8 & 63.3 & \cellcolor{gray!25} 63.9 & 61.5 & 54.6 & 56.4 & 54.1 & 46.8 & 23.5 & 0.1 & \cellcolor{gray!25} 64.1 & 19.5 & 33.2 & \cellcolor{gray!25} {\bf 67} & \cellcolor{gray!25} 66.4 & 6.2 & 56.3 \\
      & MixN($w=0.5,k_1>0,k_2=1$)   &  62.5 & 60.9 & 53.5 & 58.8 & \cellcolor{gray!25} 66.8 & \cellcolor{gray!25} 67 & \cellcolor{gray!25} 66.2 & 53.2 & 58.1 & 56.7 & 48.8 & 29.3 & 0 & \cellcolor{gray!25} 65.5 & 17 & 34.3 & \cellcolor{gray!25} 66.6 & \cellcolor{gray!25} {\bf 67.7} & 8 & 56 \\
      & NIG($k_1>0.7,k_2=0$)   &  \cellcolor{gray!25} 1.9 & \cellcolor{gray!25} 1.3 & \cellcolor{gray!25} 0.6 & \cellcolor{gray!25} 1.2 & \cellcolor{gray!25} 3.3 & \cellcolor{gray!25} 3.4 & \cellcolor{gray!25} 3.6 & \cellcolor{gray!25} 1 & \cellcolor{gray!25} 0.4 & \cellcolor{gray!25} 2.3 & \cellcolor{gray!25} 0.9 & \cellcolor{gray!25} 3.6 & 0.1 & \cellcolor{gray!25} {\bf 3.8} & \cellcolor{gray!25} 1.4 & \cellcolor{gray!25} 0.6 & \cellcolor{gray!25} 3 & \cellcolor{gray!25} 3.2 & \cellcolor{gray!25} 1.2 & \cellcolor{gray!25} 1.2 \\
      & Tu($k>-0.14$)   &  23.5 & 18.4 & 10.8 & 17.1 & \cellcolor{gray!25} 31.7 & \cellcolor{gray!25} 33.5 & \cellcolor{gray!25} {\bf 34.1} & 6.7 & 6.9 & 22.1 & 12.8 & 24.7 & 0 & 29.1 & 6.8 & 1.3 & 23.7 & 27 & 6.7 & 5.5 \\
    \midrule
     \multirow{6}{*}{Asymmetric} & ALp($k>1$)   &  \cellcolor{gray!25} {\bf 40.7} & \cellcolor{gray!25} 39.8 & 36.3 & 29.6 & 36.9 & 32.8 & 31.5 & 13.7 & 14.8 & 8.6 & 8.9 & 3.4 & 4.5 & 28.3 & 6.2 & 22.5 & 13.5 & 10.5 & 21.9 & 22.6 \\
      & SkewN($k>0$)   &  13.3 & 11.2 & 7.2 & 7.6 & \cellcolor{gray!25} {\bf 16.8} & \cellcolor{gray!25} 15.9 & \cellcolor{gray!25} 16.3 & 3.5 & 2.4 & 6.4 & 3 & 7.5 & 0.1 & \cellcolor{gray!25} 15.3 & 2.7 & 4.7 & 9.4 & 9.2 & 0.4 & 6.7 \\
      & MixL($w=0.25,k_1>0,k_2=1$)   &  51.1 & 53.2 & 48.7 & 53.2 & 52.4 & 52.2 & 47.4 & 49.3 & \cellcolor{gray!25} 56.5 & \cellcolor{gray!25} 59 & \cellcolor{gray!25} 56.3 & 4.6 & 4.8 & 32.2 & 15.1 & 50.6 & \cellcolor{gray!25} 56 & \cellcolor{gray!25} 55.9 & 0.4 & \cellcolor{gray!25} {\bf 59.2} \\
      & MixN($w=0.25,k_1>0,k_2=1$)   &  63.5 & \cellcolor{gray!25} 64.3 & 61.2 & 62.9 & \cellcolor{gray!25} 64.5 & 63.4 & 59.5 & 57.9 & \cellcolor{gray!25} 66.6 & \cellcolor{gray!25} {\bf 67.5} & \cellcolor{gray!25} 65.5 & 6.3 & 8.3 & 41.8 & 19.9 & 57 & 63.2 & 64 & 0.4 & \cellcolor{gray!25} 65 \\
      & NIG($k_1=0.5,k_2>0$)   &  \cellcolor{gray!25} 19.2 & \cellcolor{gray!25} 20.8 & \cellcolor{gray!25} {\bf 21.3} & \cellcolor{gray!25} 18 & 14.5 & 12 & 10.9 & 13 & \cellcolor{gray!25} 18.6 & 8.7 & 16.6 & 0.7 & 15.4 & 8.1 & 15.3 & \cellcolor{gray!25} 18.1 & 10.6 & 9.9 & 0.2 & 15.6 \\
      & LN($k>0.1$)   &  \cellcolor{gray!25} {\bf 78.7} & \cellcolor{gray!25} 78.4 & \cellcolor{gray!25} 77.6 & \cellcolor{gray!25} 75.4 & \cellcolor{gray!25} 76.9 & \cellcolor{gray!25} 75.3 & 74.5 & 67.3 & 67.6 & 45.5 & 59.7 & 1.3 & 51.5 & 72.8 & 58.5 & 70 & 63.1 & 58.4 & 0 & 69.8 \\
      & G($k<7$)   &  \cellcolor{gray!25} 20.6 & \cellcolor{gray!25} 19.2 & 16.6 & 15.5 & \cellcolor{gray!25} {\bf 21.6} & \cellcolor{gray!25} 20.4 & \cellcolor{gray!25} 20.3 & 9 & 7.4 & 6.7 & 5.3 & 5.3 & 2.1 & \cellcolor{gray!25} 19.2 & 4.5 & 10.6 & 10.6 & 9.1 & 0.3 & 11.8 \\
      & W($k<3$)   &  \cellcolor{gray!25} 40.6 & \cellcolor{gray!25} 39.2 & 37 & 36.4 & \cellcolor{gray!25} {\bf 41.6} & \cellcolor{gray!25} 40.8 & \cellcolor{gray!25} 40.6 & 29.3 & 27.2 & 21.6 & 23.5 & 5.2 & 18.3 & \cellcolor{gray!25} 39.5 & 22.7 & 29.7 & 29.8 & 27.3 & 0.4 & 31 \\
    \bottomrule
    \end{tabular}

==> (inline-19) <==
\begin{tabular}{cccccccccccccccccccccc}
    \toprule
    {\bf Type} & {\bf Alternative} &         AD &        CvM &         KS &         Ku &         Wa &        $\text{Z}_K$ &        $\text{Z}_A$ &        $\text{Z}_C$ &      $\text{DLO}_X$ &      $\text{DLO}_Z$ &         Ge &         GV &       $\text{Ho}_K$ &       $\text{Ho}_U$ &       $\text{Ho}_V$ &       $\text{Ho}_W$ &         LK &    $\text{A}_{\text{rat}}$ &  $\text{A}_{\text{ent}}$ &       $\text{AP}_v$ \\
    \midrule
     \multirow{6}{*}{Sym., heavy} & GED($k<1$)   &  38.7 & 40.5 & 38.6 & \cellcolor{gray!25} 47.4 & \cellcolor{gray!25} 50.2 & 36.9 & 36.6 & 42.5 & \cellcolor{gray!25} 50.3 & \cellcolor{gray!25} {\bf 50.6} & 41 & 42.5 & 25.1 & 45.4 & 37.9 & 21.4 & 45.7 & 23.3 & 23.9 & 41.3 \\
      & $t(k<3.5)$   &  31.9 & 31.1 & 29.8 & 36.1 & 38 & 36.9 & 38.2 & \cellcolor{gray!25} 45.1 & \cellcolor{gray!25} 43.1 & \cellcolor{gray!25} 43 & \cellcolor{gray!25} {\bf 46} & \cellcolor{gray!25} 44.6 & 37.8 & \cellcolor{gray!25} 45.3 & 42.4 & 25.2 & 41.8 & 20.9 & 24.6 & 37.9 \\
      & MixL($w=0.5,k_1=0,k_2>1$)   &  59.7 & 65.6 & 61.7 & \cellcolor{gray!25} 76 & \cellcolor{gray!25} {\bf 78.8} & 47 & 36.5 & 43 & 73.9 & 74.4 & 29.8 & 42.9 & 6.3 & 52.8 & 26.1 & 8.6 & 61 & 26.4 & 15 & 63.2 \\
      & MixN($w=0.5,k_1=0,k_2>3.5$)   &  53.2 & 62.2 & 61 & \cellcolor{gray!25} 77.5 & \cellcolor{gray!25} {\bf 79.7} & 39.7 & 15.4 & 15.4 & 55.9 & 58 & 3.7 & 14.4 & 0.2 & 18.5 & 3.5 & 0.6 & 37.8 & 28 & 6.1 & 57 \\
      & NIG($k_1<0.7,k_2=0$)   &  8.6 & 8.2 & 7.9 & 12.5 & 14.2 & 11.7 & 12.1 & \cellcolor{gray!25} 18 & \cellcolor{gray!25} 17.6 & \cellcolor{gray!25} 17.7 & \cellcolor{gray!25} {\bf 18.6} & \cellcolor{gray!25} 17.7 & 11.7 & \cellcolor{gray!25} 18.4 & \cellcolor{gray!25} 15.6 & 10.1 & \cellcolor{gray!25} 16.3 & 2.5 & 3.6 & 11.6 \\
      & Tu($k<-0.14$)   &  57.9 & 57.5 & 55 & 63.8 & 66.2 & 60.9 & 62.4 & \cellcolor{gray!25} 68.9 & \cellcolor{gray!25} 69.9 & \cellcolor{gray!25} 69.9 & \cellcolor{gray!25} 69 & \cellcolor{gray!25} 69 & 56.2 & \cellcolor{gray!25} {\bf 70.2} & 65.7 & 38.5 & \cellcolor{gray!25} 68.4 & 38.3 & 44.3 & 63 \\
    \midrule
     \multirow{6}{*}{Sym., light} & GED($k>1$)   &  13.1 & 13.8 & 15.7 & 32.3 & 41.8 & 8.7 & 18.5 & 7.5 & 43.5 & 53.4 & 0 & \cellcolor{gray!25} 62.1 & \cellcolor{gray!25} {\bf 62.7} & \cellcolor{gray!25} 62.3 & 58.3 & 47.9 & 34.4 & \cellcolor{gray!25} 59.6 & \cellcolor{gray!25} 62.6 & 55.7 \\
      & $t(k>3.5)$   &  2.4 & 2.8 & 4.4 & 7.6 & 9.2 & 1.7 & 1.7 & 0.6 & 9.4 & \cellcolor{gray!25} 14.4 & 0.2 & \cellcolor{gray!25} 15.1 & 11.4 & \cellcolor{gray!25} {\bf 15.7} & 9.6 & 6.2 & 4.7 & 11.9 & \cellcolor{gray!25} {\bf 15.7} & 9.5 \\
      & MixL($w=0.5,k_1>0,k_2=1$)   &  48.3 & 51.3 & 51.1 & \cellcolor{gray!25} 58.1 & \cellcolor{gray!25} {\bf 61.2} & 40.5 & 39.4 & 34.1 & \cellcolor{gray!25} 58.8 & \cellcolor{gray!25} 58.7 & 0.1 & \cellcolor{gray!25} 59.6 & 45 & 57.2 & 40.6 & 28.4 & 55 & 55.2 & \cellcolor{gray!25} 61.1 & 54.7 \\
      & MixN($w=0.5,k_1>0,k_2=1$)   &  43 & 44.2 & 43.8 & 54.6 & 60 & 34.9 & 43.3 & 35.9 & 61.1 & 65.6 & 0 & \cellcolor{gray!25} {\bf 70.4} & 66.9 & \cellcolor{gray!25} 69.7 & 63 & 53.8 & 56 & 66.3 & \cellcolor{gray!25} 69.9 & 63.6 \\
      & NIG($k_1>0.7,k_2=0$)   &  2.2 & 2.6 & 4 & 6.7 & 8.1 & 1.5 & 1.5 & 0.4 & 8.2 & \cellcolor{gray!25} 12.7 & 0.1 & \cellcolor{gray!25} 13 & 9.7 & \cellcolor{gray!25} {\bf 13.7} & 8.2 & 5.4 & 4 & \cellcolor{gray!25} 10.4 & \cellcolor{gray!25} {\bf 13.7} & 8.2 \\
      & Tu($k>-0.14$)   &  26.5 & 24.7 & 22.4 & 45.9 & 57.2 & 21.9 & 48.1 & 27.9 & 57.1 & 65.5 & 0 & \cellcolor{gray!25} 73.6 & \cellcolor{gray!25} {\bf 76.4} & \cellcolor{gray!25} 73.6 & \cellcolor{gray!25} 75.6 & 72.1 & 50 & \cellcolor{gray!25} 75.5 & \cellcolor{gray!25} 75.6 & \cellcolor{gray!25} 73.3 \\
    \midrule
     \multirow{6}{*}{Asymmetric} & ALp($k>1$)   &  50.3 & 36.9 & 36.1 & 31.2 & 35.5 & 59 & \cellcolor{gray!25} {\bf 65.9} & 53.6 & 44.3 & 5.1 & 4.7 & 6.2 & 3.6 & 4.1 & 4.6 & 6.6 & 47.1 & 52.6 & 58.8 & 59.6 \\
      & SkewN($k>0$)   &  25.6 & 18.6 & 15 & 25 & 32.7 & 44.7 & 51.2 & 22.5 & 36.7 & 27.3 & 0 & 29.7 & 15.5 & 22.2 & 27.1 & 24.7 & 32.2 & 65.9 & \cellcolor{gray!25} {\bf 71.9} & 66.2 \\
      & MixL($w=0.25,k_1>0,k_2=1$)   &  \cellcolor{gray!25} 57.1 & 51.2 & 46.4 & 38.1 & 46.3 & \cellcolor{gray!25} 55.2 & 50.8 & 48.1 & 48.9 & 8.6 & 0.1 & 30.8 & 22.6 & 8.6 & 19.9 & 27.8 & \cellcolor{gray!25} {\bf 57.8} & 52.3 & 45.4 & 54.2 \\
      & MixN($w=0.25,k_1>0,k_2=1$)   &  68.1 & 61.3 & 59.6 & 58.1 & 64 & 68.6 & 70.1 & 66.2 & 66.4 & 12.7 & 0.2 & 45.6 & 39.1 & 13.9 & 49.9 & 65.9 & 71.8 & \cellcolor{gray!25} {\bf 77.1} & 72.7 & \cellcolor{gray!25} 75.7 \\
      & NIG($k_1=0.5,k_2>0$)   &  31 & 24.8 & 24.7 & 23.1 & 25.5 & 35.5 & \cellcolor{gray!25} 40.6 & \cellcolor{gray!25} {\bf 40.8} & 34.9 & 16.5 & 27.3 & 15.2 & 16.3 & 24 & 12.4 & 2 & 36.8 & 23.4 & 25.8 & 34.1 \\
      & LN($k>0.1$)   &  76.2 & 70 & 72.7 & 72.2 & 72.7 & 83.9 & \cellcolor{gray!25} 86.2 & 79.2 & 75.5 & 39.2 & 49.8 & 33.2 & 34.6 & 50.1 & 28.6 & 6.5 & 75.6 & \cellcolor{gray!25} 86.1 & \cellcolor{gray!25} {\bf 89.2} & \cellcolor{gray!25} 87.8 \\
      & G($k<10.5$)   &  24.3 & 18.8 & 19 & 23.9 & 27.3 & 35.3 & 41.1 & 23.1 & 31.3 & 17.8 & 2.1 & 19.2 & 12 & 16.5 & 16.7 & 15.6 & 27.4 & 52.3 & \cellcolor{gray!25} {\bf 60} & 52.3 \\
      & $\text{W}(k<5)$   &  30.8 & 28.2 & 30.7 & 36.4 & 39.5 & 36.2 & 37.9 & 29.4 & 41 & 33.8 & 14.2 & 35.3 & 30.6 & 37.7 & 31 & 18 & 35.6 & 56.4 & \cellcolor{gray!25} {\bf 60.4} & 53.6 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    {\bf Type} & {\bf Alternative} &       $\text{AP}_e$ &       $\text{AP}_y$ &       $\text{AP}_a$ &       $\text{AP}_z$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &       $\text{CK}_v$ &       $\text{CK}_c$ &       $\text{CK}_e$ &    $\text{AB}_{\text{KL}}$ &    $\text{AB}_{\text{He}}$ &    $\text{AB}_{\text{Je}}$ &    $\text{AB}_{\text{TV}}$ &    $\text{AB}_{\chi^2}$ &         AJ &         BS &         KP &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &         SD &        $\text{SR}^{\star}$ \\
    \midrule
     \multirow{6}{*}{Sym., heavy} & GED($k<1$)   &  46.9 & \cellcolor{gray!25} 50.3 & \cellcolor{gray!25} 50.4 & \cellcolor{gray!25} 50.1 & 37.9 & 27.1 & 27.8 & 39.9 & 44 & 39.1 & 45.3 & 13.5 & 39.4 & 26.1 & \cellcolor{gray!25} {\bf 50.7} & 16.8 & 44.4 & 43 & 0.8 & 37 \\
      & $t(k<3.5)$   &  43.3 & \cellcolor{gray!25} 45.4 & \cellcolor{gray!25} 47.2 & \cellcolor{gray!25} {\bf 47.7} & 30.8 & 23.2 & 23.5 & 35.3 & \cellcolor{gray!25} 46.2 & 34.4 & \cellcolor{gray!25} 45.5 & 17.5 & \cellcolor{gray!25} 45.2 & 20.9 & \cellcolor{gray!25} 45.4 & 21.5 & 33.8 & 33.6 & 3.4 & 31.7 \\
      & MixL($w=0.5,k_1=0,k_2>1$)   &  71 & \cellcolor{gray!25} 75.7 & \cellcolor{gray!25} 74 & 72.6 & 62.6 & 37.7 & 40.9 & 58.8 & 54.4 & 54.3 & 58 & 5 & 25.5 & 32.7 & \cellcolor{gray!25} {\bf 76.8} & 11.6 & \cellcolor{gray!25} 73.5 & 70.1 & 0.1 & 54.2 \\
      & MixN($w=0.5,k_1=0,k_2>3.5$)   &  63 & 69 & 61 & 57.8 & 62.9 & 39.3 & 42.4 & 54.8 & 34.1 & 37.8 & 34.9 & 3.6 & 2.7 & 27.3 & 69.5 & 7.1 & \cellcolor{gray!25} {\bf 75.4} & 68.9 & 0 & 46 \\
      & NIG($k_1<0.7,k_2=0$)   &  16.4 & \cellcolor{gray!25} 18.9 & \cellcolor{gray!25} 20.7 & \cellcolor{gray!25} {\bf 21} & 7.5 & 3.2 & 3.3 & 10.3 & \cellcolor{gray!25} 19.5 & 12.2 & \cellcolor{gray!25} 18.8 & 1.6 & \cellcolor{gray!25} 17.8 & 2.2 & \cellcolor{gray!25} 19.7 & 5.1 & 11 & 10.9 & 0.6 & 8.4 \\
      & Tu($k<-0.14$)   &  68.5 & \cellcolor{gray!25} 70.8 & \cellcolor{gray!25} 72.2 & \cellcolor{gray!25} {\bf 72.3} & 55.7 & 43 & 43.7 & 60.1 & \cellcolor{gray!25} 70.5 & 60.1 & \cellcolor{gray!25} 70.3 & 31.5 & 67.8 & 39.8 & \cellcolor{gray!25} 71.5 & 35.3 & 61.6 & 61.3 & 4.5 & 57.4 \\
    \midrule
     \multirow{6}{*}{Sym., light} & GED($k>1$)   &  45.2 & 33.7 & 8.9 & 2.7 & 56.8 & \cellcolor{gray!25} 61 & \cellcolor{gray!25} 58.8 & 11.6 & 23.4 & 46.4 & 37.1 & \cellcolor{gray!25} 58.4 & 0 & \cellcolor{gray!25} {\bf 61.5} & 38 & 1.1 & 48.5 & 52.7 & 9 & 12.4 \\
      & $t(k>3.5)$   &  5.5 & 2.9 & 0.4 & 0.2 & 10.6 & \cellcolor{gray!25} 12.3 & 11.3 & 2 & 1.8 & 7.1 & 4.1 & \cellcolor{gray!25} {\bf 14.9} & 0.2 & \cellcolor{gray!25} 13.6 & 7 & 0.6 & 10.9 & \cellcolor{gray!25} 11.9 & 2.9 & 2.3 \\
      & MixL($w=0.5,k_1>0,k_2=1$)   &  51.5 & 50.2 & 34 & 30.6 & 56.8 & 55.2 & 53.7 & 41.8 & 49.7 & 53.4 & 49 & 57.4 & 0.1 & 57.5 & 42.2 & 16 & \cellcolor{gray!25} {\bf 62.3} & \cellcolor{gray!25} 61 & 15.8 & 46.8 \\
      & MixN($w=0.5,k_1>0,k_2=1$)   &  57.3 & 52 & 35.3 & 27.7 & \cellcolor{gray!25} 64.8 & \cellcolor{gray!25} 66.9 & \cellcolor{gray!25} 65.3 & 37.1 & 47.7 & 59.1 & 53.5 & \cellcolor{gray!25} 67.3 & 0 & \cellcolor{gray!25} {\bf 68.2} & 46.2 & 12.7 & 63.1 & \cellcolor{gray!25} 65 & 16 & 42 \\
      & NIG($k_1>0.7,k_2=0$)   &  4.6 & 2.4 & 0.2 & 0.1 & 9.2 & \cellcolor{gray!25} 10.8 & \cellcolor{gray!25} 9.9 & 1.8 & 1.4 & 6.1 & 3.4 & \cellcolor{gray!25} {\bf 13.2} & 0.1 & \cellcolor{gray!25} 11.9 & 6.1 & 0.6 & 9.7 & \cellcolor{gray!25} 10.4 & 2.7 & 2.1 \\
      & Tu($k>-0.14$)   &  68.1 & 60.5 & 38.3 & 22.6 & \cellcolor{gray!25} 73.9 & \cellcolor{gray!25} {\bf 76.2} & \cellcolor{gray!25} 75.2 & 32.6 & 48.5 & 66.3 & 60.3 & 72.4 & 0 & \cellcolor{gray!25} 75.4 & 55.7 & 1.5 & 65 & 67.9 & 14.1 & 26.1 \\
    \midrule
     \multirow{6}{*}{Asymmetric} & ALp($k>1$)   &  \cellcolor{gray!25} 59.1 & \cellcolor{gray!25} 58.3 & 43.4 & 30.2 & \cellcolor{gray!25} {\bf 59.3} & 52.2 & 50.2 & 27.5 & 48.9 & 34.7 & 30.6 & 13.7 & 5.1 & 45.5 & 11 & 50.2 & 40.8 & 35.3 & 42.3 & 53.1 \\
      & SkewN($k>0$)   &  59 & 49 & 20.8 & 7.2 & \cellcolor{gray!25} 65.8 & \cellcolor{gray!25} {\bf 65.9} & \cellcolor{gray!25} 63.5 & 15.1 & 28.6 & 35.2 & 23.8 & 42.7 & 0 & \cellcolor{gray!25} 64.6 & 12.7 & 16 & 44.3 & 44.6 & 0.5 & 27.3 \\
      & MixL($w=0.25,k_1>0,k_2=1$)   &  51.4 & 50.5 & 35.5 & 28.6 & \cellcolor{gray!25} 55.3 & 52.7 & 51.2 & 40.2 & 48.4 & 54.1 & 50.6 & 30.8 & 0.2 & 52.6 & 10.1 & 49.9 & 54.3 & 54 & 0.3 & \cellcolor{gray!25} {\bf 57.9} \\
      & MixN($w=0.25,k_1>0,k_2=1$)   &  72.1 & 69.2 & 58.9 & 52.6 & \cellcolor{gray!25} 76.7 & \cellcolor{gray!25} {\bf 77.3} & \cellcolor{gray!25} 76.4 & 59.9 & 66.9 & 71.9 & 68.6 & 51.7 & 1 & 71.6 & 25.1 & 63 & 70.4 & 71.4 & 0.5 & 69.1 \\
      & NIG($k_1=0.5,k_2>0$)   &  \cellcolor{gray!25} 37.3 & \cellcolor{gray!25} {\bf 38.4} & \cellcolor{gray!25} 36.1 & 32.9 & 31.3 & 24.1 & 23.6 & 23.2 & \cellcolor{gray!25} 36.2 & 26.2 & 33.6 & 3 & 26.9 & 15.4 & 28.6 & \cellcolor{gray!25} 36.5 & 22.6 & 21.7 & 0.1 & 32.4 \\
      & LN($k>0.1$)   &  \cellcolor{gray!25} 86.3 & \cellcolor{gray!25} 84.1 & 78.2 & 73.3 & \cellcolor{gray!25} {\bf 87.2} & \cellcolor{gray!25} 86.1 & \cellcolor{gray!25} 85.2 & 70.3 & 78.9 & 71.5 & 71.9 & 20.7 & 50.2 & \cellcolor{gray!25} 84.3 & 61.1 & 75.8 & 76.2 & 74.4 & 0.1 & 77.5 \\
      & G($k<10.5$)   &  45.1 & 36.9 & 21.1 & 14.6 & \cellcolor{gray!25} 52.4 & \cellcolor{gray!25} {\bf 52.5} & \cellcolor{gray!25} 50.2 & 17.3 & 25.1 & 28.6 & 21.1 & 28 & 2.3 & \cellcolor{gray!25} 51.2 & 13.1 & 20.2 & 34.7 & 34.9 & 0.4 & 25.6 \\
      & $\text{W}(k<5)$   &  46.5 & 40.1 & 29.8 & 25.9 & \cellcolor{gray!25} 54.5 & \cellcolor{gray!25} 57.1 & \cellcolor{gray!25} 55.3 & 28.1 & 32.6 & 39.6 & 32.9 & 36.9 & 14.4 & \cellcolor{gray!25} {\bf 57.2} & 28.5 & 26.5 & 44.8 & 46 & 2.6 & 31.3 \\
    \bottomrule
    \end{tabular}

==> (inline-20) <==
\begin{tabular}{cccccccccccccccccccccc}
    \toprule
    {\bf Type} & {\bf Alternative} &         AD &        CvM &         KS &         Ku &         Wa &        $\text{Z}_K$ &        $\text{Z}_A$ &        $\text{Z}_C$ &      $\text{DLO}_X$ &      $\text{DLO}_Z$ &         Ge &         GV &       $\text{Ho}_K$ &       $\text{Ho}_U$ &       $\text{Ho}_V$ &       $\text{Ho}_W$ &         LK &    $\text{A}_{\text{rat}}$ &  $\text{A}_{\text{ent}}$ &       $\text{AP}_v$ \\
    \midrule
     \multirow{6}{*}{Sym., heavy} & GED($k<1$)   &  49.5 & 51.4 & 49.3 & 58 & \cellcolor{gray!25} 60.6 & 47.4 & 47.1 & 52.9 & \cellcolor{gray!25} 61.4 & \cellcolor{gray!25} {\bf 62.5} & 51.2 & 56.6 & 35.1 & 57.8 & 46.7 & 32.5 & 57.4 & 37.6 & 32.1 & 56.2 \\
      & $t(k<3.5)$   &  40.9 & 39.7 & 38.4 & 45.2 & 47.1 & 49.2 & 50.2 & \cellcolor{gray!25} 58.3 & 53.5 & 54 & \cellcolor{gray!25} {\bf 59.2} & \cellcolor{gray!25} 58.1 & 52.1 & \cellcolor{gray!25} 58.3 & 55.2 & 47.7 & 52.8 & 29.7 & 33.1 & 53.4 \\
      & MixL($w=0.5,k_1=0,k_2>1$)   &  62.9 & 66 & 61.9 & \cellcolor{gray!25} 74.2 & \cellcolor{gray!25} 77 & 51.1 & 46 & 52.6 & \cellcolor{gray!25} 76 & \cellcolor{gray!25} {\bf 77.4} & 35.9 & 62 & 7.1 & 66.4 & 26.1 & 8.3 & 70.6 & 44.1 & 13.6 & 70.1 \\
      & MixN($w=0.5,k_1=0,k_2>3.5$)   &  58 & 63.5 & 61.1 & \cellcolor{gray!25} 77.1 & \cellcolor{gray!25} {\bf 79.7} & 39.9 & 15.2 & 15.3 & 60.2 & 64 & 1.5 & 20.5 & 0 & 23.5 & 0.8 & 0.2 & 48.6 & 52.3 & 1.9 & 68.6 \\
      & NIG($k_1<0.7,k_2=0$)   &  14.3 & 13.8 & 13.1 & 19.5 & 21.5 & 19 & 18.9 & \cellcolor{gray!25} 26.7 & \cellcolor{gray!25} 26 & \cellcolor{gray!25} 26.8 & \cellcolor{gray!25} 27.3 & \cellcolor{gray!25} 28.3 & 17.8 & \cellcolor{gray!25} {\bf 28.6} & 22.9 & 16.7 & 24.7 & 5.4 & 6.2 & 22.6 \\
      & Tu($k<-0.18$)   &  72.6 & 71.9 & 70 & 76.7 & 78.4 & 76.8 & 77.9 & \cellcolor{gray!25} 82.9 & \cellcolor{gray!25} 82.2 & \cellcolor{gray!25} 82.6 & \cellcolor{gray!25} 83.1 & \cellcolor{gray!25} 83.9 & 75.1 & \cellcolor{gray!25} {\bf 84.1} & 80.3 & 69.1 & \cellcolor{gray!25} 81.6 & 59 & 61.6 & 80.6 \\
    \midrule
     \multirow{6}{*}{Sym., light} & GED($k>1$)   &  35.9 & 37.3 & 32.1 & 59.2 & 68.2 & 24.5 & 56.9 & 40.3 & 70.5 & \cellcolor{gray!25} 76.9 & 0 & \cellcolor{gray!25} 79.5 & 75.2 & \cellcolor{gray!25} {\bf 79.7} & 70.4 & 60.8 & 64 & 71.9 & \cellcolor{gray!25} 78.2 & 68 \\
      & $t(k>3.5)$   &  5.7 & 7.5 & 10.4 & 22.4 & 28.7 & 3.9 & 8.7 & 2.5 & 29.4 & \cellcolor{gray!25} 41 & 0.3 & \cellcolor{gray!25} 41.3 & 26.4 & \cellcolor{gray!25} {\bf 42.2} & 20.5 & 12.3 & 18.4 & 23.9 & \cellcolor{gray!25} 40.3 & 18.8 \\
      & MixL($w=0.5,k_1>0,k_2=1$)   &  43.8 & 48.3 & 48.2 & \cellcolor{gray!25} 57.7 & \cellcolor{gray!25} {\bf 59.8} & 32.9 & 35 & 28.8 & 55.9 & \cellcolor{gray!25} 58.8 & 0.2 & 54.4 & 32.7 & 54.2 & 27.8 & 15.1 & 50.3 & 47.4 & \cellcolor{gray!25} 57.7 & 49.2 \\
      & MixN($w=0.5,k_1>0,k_2=1$)   &  34.6 & 37.4 & 34.9 & 59.2 & 68.5 & 22.9 & 48.6 & 32.5 & 71.7 & 80.8 & 0 & \cellcolor{gray!25} 84.6 & 76 & \cellcolor{gray!25} {\bf 85.2} & 67.3 & 51.9 & 62.3 & 70.5 & \cellcolor{gray!25} 81.9 & 64.6 \\
      & NIG($k_1>0.7,k_2=0$)   &  4.9 & 6.5 & 9.3 & 19.7 & 25.2 & 3.4 & 7.1 & 1.8 & 25.7 & \cellcolor{gray!25} 36.5 & 0.1 & \cellcolor{gray!25} 36.3 & 22.3 & \cellcolor{gray!25} {\bf 37.1} & 17.4 & 10.4 & 15.5 & 20.7 & \cellcolor{gray!25} 35.7 & 15.8 \\
      & Tu($k>-0.18$)   &  64.9 & 62.9 & 51.1 & 75.6 & 80.7 & 64.7 & 77.1 & 70.9 & 81.6 & \cellcolor{gray!25} 85.1 & 0.1 & \cellcolor{gray!25} 86.2 & \cellcolor{gray!25} 84.3 & \cellcolor{gray!25} {\bf 86.4} & 82.7 & 79.9 & 78.2 & \cellcolor{gray!25} 83 & \cellcolor{gray!25} 86 & 81.3 \\
    \midrule
     \multirow{6}{*}{Asymmetric} & ALp($k>1$)   &  71 & 60.5 & 55.8 & 50.1 & 56.1 & 70.5 & \cellcolor{gray!25} {\bf 74.9} & 70.7 & 68.1 & 7.5 & 6.2 & 7.7 & 3.3 & 4 & 4.3 & 6.1 & 71.3 & 59.5 & 66.1 & 67.9 \\
      & SkewN($k>0$)   &  56 & 44.6 & 34.5 & 55.3 & 68 & 71.2 & 78.7 & 61.2 & 73.9 & 63.8 & 0 & 64.2 & 29.2 & 51 & 48.7 & 40.3 & 70.5 & 82.2 & \cellcolor{gray!25} {\bf 90.1} & 80.8 \\
      & MixL($w=0.25,k_1>0,k_2=1$)   &  \cellcolor{gray!25} {\bf 59.9} & \cellcolor{gray!25} 57.3 & 55 & 46.3 & 52.9 & 55.7 & 52.9 & 50.3 & 56.1 & 16.6 & 0.2 & 42.4 & 29.4 & 16 & 22.2 & 22.8 & \cellcolor{gray!25} 59.5 & 52.5 & 52.7 & 54.8 \\
      & MixN($w=0.25,k_1>0,k_2=1$)   &  62.4 & 57.3 & 55.5 & 60.3 & 70.1 & 62 & 70.8 & 62 & 77 & 42.8 & 0 & 74.3 & 66.6 & 44.5 & 71.1 & 67.1 & 75 & 80.7 & \cellcolor{gray!25} {\bf 85.2} & 77 \\
      & NIG($k_1=0.5,k_2>0$)   &  45.3 & 37.1 & 37 & 34.1 & 36.9 & 50.5 & \cellcolor{gray!25} 54.5 & \cellcolor{gray!25} {\bf 55.6} & 49.5 & 24.4 & 39.9 & 25.3 & 25 & 35.6 & 17.7 & 5.3 & 51.8 & 33.9 & 36.9 & 48.4 \\
      & LN($k>0.1$)   &  88.7 & 83.5 & 83.6 & 86 & 88.1 & 94.2 & \cellcolor{gray!25} 96.2 & 91 & 91 & 55.3 & 62.4 & 52.5 & 49.9 & 64.7 & 41 & 16.3 & 90.8 & \cellcolor{gray!25} 95.3 & \cellcolor{gray!25} {\bf 98.1} & \cellcolor{gray!25} 95.9 \\
      & G($k<15$)   &  42.7 & 34.5 & 30.8 & 47.3 & 57.8 & 62.5 & 75.3 & 46.7 & 65 & 48.8 & 3 & 48.1 & 23.9 & 41.8 & 35.4 & 29.3 & 59.3 & 77.2 & \cellcolor{gray!25} {\bf 89.6} & 76.2 \\
      & $\text{W}(k<8)$   &  36.8 & 35.2 & 35.2 & 53.2 & 63 & 41.7 & 57.4 & 36.9 & 68.3 & 66.8 & 11.2 & 69.5 & 53.6 & 68.3 & 54.4 & 39.8 & 59.6 & 74.7 & \cellcolor{gray!25} {\bf 85.1} & 68.7 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    {\bf Type} & {\bf Alternative} &       $\text{AP}_e$ &       $\text{AP}_y$ &       $\text{AP}_a$ &       $\text{AP}_z$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &       $\text{CK}_v$ &       $\text{CK}_c$ &       $\text{CK}_e$ &    $\text{AB}_{\text{KL}}$ &    $\text{AB}_{\text{He}}$ &    $\text{AB}_{\text{Je}}$ &    $\text{AB}_{\text{TV}}$ &    $\text{AB}_{\chi^2}$ &         AJ &         BS &         KP &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &         SD &        $\text{SR}^{\star}$ \\
    \midrule
     \multirow{6}{*}{Sym., heavy} & GED($k<1$)   &  \cellcolor{gray!25} 59.9 & \cellcolor{gray!25} 61.5 & \cellcolor{gray!25} 59.9 & \cellcolor{gray!25} 58.2 & 51.1 & 34.4 & 30.8 & 46.1 & 54.5 & 51.4 & 55.4 & 30.7 & 47.9 & 41.1 & \cellcolor{gray!25} {\bf 61.6} & 17.8 & 56.2 & 55.1 & 0.9 & 47.9 \\
      & $t(k<3.5)$   &  \cellcolor{gray!25} 58.6 & \cellcolor{gray!25} 59.6 & \cellcolor{gray!25} 60.7 & \cellcolor{gray!25} {\bf 60.9} & 40.9 & 27.5 & 24.9 & 43.4 & \cellcolor{gray!25} 59.5 & 48.4 & \cellcolor{gray!25} 58.9 & 29.4 & \cellcolor{gray!25} 57.7 & 28.5 & \cellcolor{gray!25} 57.5 & 25.3 & 42.8 & 42.4 & 4.9 & 40.9 \\
      & MixL($w=0.5,k_1=0,k_2>1$)   &  \cellcolor{gray!25} 74 & \cellcolor{gray!25} 76 & 72.5 & 67.8 & 66.6 & 37.1 & 30.2 & 50.4 & 65.2 & 64.2 & 66.4 & 25.9 & 26.3 & 47.8 & \cellcolor{gray!25} {\bf 77.2} & 8.6 & \cellcolor{gray!25} 73.9 & 73.2 & 0.1 & 59.9 \\
      & MixN($w=0.5,k_1=0,k_2>3.5$)   &  68.5 & 70.6 & 54.6 & 38.9 & 71.8 & 45.3 & 38.7 & 43.5 & 50.3 & 49 & 45.5 & 18.9 & 0.7 & 51.9 & 70.1 & 4.6 & \cellcolor{gray!25} {\bf 80.2} & \cellcolor{gray!25} 79.1 & 0.1 & 53.3 \\
      & NIG($k_1<0.7,k_2=0$)   &  \cellcolor{gray!25} 28.4 & \cellcolor{gray!25} 30.1 & \cellcolor{gray!25} {\bf 30.9} & \cellcolor{gray!25} 30.6 & 14.2 & 4.1 & 2.9 & 13.9 & \cellcolor{gray!25} 29.1 & 22.3 & \cellcolor{gray!25} 28.5 & 5.5 & 25 & 4.7 & \cellcolor{gray!25} 29.7 & 5.6 & 17.9 & 17.9 & 0.8 & 14.1 \\
      & Tu($k<-0.18$)   &  \cellcolor{gray!25} 83.8 & \cellcolor{gray!25} 84.7 & \cellcolor{gray!25} {\bf 85.1} & \cellcolor{gray!25} 84.9 & 72.3 & 55.4 & 50.9 & 72.5 & \cellcolor{gray!25} 83.9 & 77.6 & \cellcolor{gray!25} 83.7 & 58.1 & 81.6 & 58.2 & \cellcolor{gray!25} 84.1 & 42.6 & 75.1 & 75 & 6.9 & 72.4 \\
    \midrule
     \multirow{6}{*}{Sym., light} & GED($k>1$)   &  56.7 & 45.2 & 8.8 & 0.4 & 68.2 & \cellcolor{gray!25} 72.7 & \cellcolor{gray!25} 72.2 & 21.4 & 48.7 & 63.4 & 58 & \cellcolor{gray!25} {\bf 74.5} & 0 & \cellcolor{gray!25} 72.9 & 69.9 & 1 & 69.3 & \cellcolor{gray!25} 71.2 & 11.3 & 34.1 \\
      & $t(k>3.5)$   &  8.6 & 4.2 & 0.3 & 0.2 & 19.9 & 25 & 24.1 & 3.5 & 6.6 & 17.6 & 12.3 & \cellcolor{gray!25} {\bf 36.2} & 0.3 & 26.1 & 26.4 & 0.7 & 29 & 30.8 & 4.8 & 5 \\
      & MixL($w=0.5,k_1>0,k_2=1$)   &  44.3 & 42.7 & 21.5 & 10 & 50.5 & 45.9 & 43.1 & 31.8 & 46 & 49.6 & 46.4 & \cellcolor{gray!25} 56.9 & 0.2 & 51.4 & 54.6 & 7 & \cellcolor{gray!25} {\bf 58.8} & \cellcolor{gray!25} 56.9 & 19.7 & 41.6 \\
      & MixN($w=0.5,k_1>0,k_2=1$)   &  49.1 & 38 & 9.5 & 1.1 & 65.2 & 71.8 & 70.8 & 20.8 & 42.2 & 59.8 & 53 & \cellcolor{gray!25} {\bf 76.2} & 0 & 72.6 & 69.3 & 1.7 & 69.2 & 71.6 & 13.1 & 32.7 \\
      & NIG($k_1>0.7,k_2=0$)   &  6.9 & 3.2 & 0.1 & 0.1 & 17 & 21.7 & 20.9 & 3.1 & 5.2 & 14.7 & 10 & \cellcolor{gray!25} {\bf 31.9} & 0.1 & 22.4 & 22.8 & 0.6 & 25.4 & 26.9 & 4.5 & 4.3 \\
      & Tu($k>-0.18$)   &  77 & 72.7 & 56.7 & 31.4 & \cellcolor{gray!25} 81.5 & \cellcolor{gray!25} 83.5 & \cellcolor{gray!25} 83.3 & 59.7 & 73.4 & 78.9 & 76.5 & \cellcolor{gray!25} {\bf 84} & 0.1 & \cellcolor{gray!25} 83.2 & \cellcolor{gray!25} 81.9 & 1.7 & \cellcolor{gray!25} 81.4 & \cellcolor{gray!25} 82.2 & 18.9 & 64.5 \\
    \midrule
     \multirow{6}{*}{Asymmetric} & ALp($k>1$)   &  65.5 & 64.8 & 45 & 26.4 & 66.9 & 57.3 & 53.6 & 38.1 & 64.4 & 62.1 & 59.8 & 39.4 & 5.6 & 60.5 & 19.2 & \cellcolor{gray!25} 71 & 58.9 & 55.3 & 55.4 & \cellcolor{gray!25} {\bf 72.4} \\
      & SkewN($k>0$)   &  71.3 & 62.5 & 22.4 & 2.5 & \cellcolor{gray!25} 80.4 & \cellcolor{gray!25} 82.5 & \cellcolor{gray!25} 81.3 & 28.7 & 63.3 & 67.2 & 58.5 & 77.4 & 0 & \cellcolor{gray!25} {\bf 82.7} & 36.7 & 30 & 75.1 & 76.4 & 0.9 & 57.5 \\
      & MixL($w=0.25,k_1>0,k_2=1$)   &  50.1 & 48.5 & 28 & 15 & 55 & 51.2 & 48.3 & 37.4 & 50 & 55.2 & 52.4 & 51.2 & 0.2 & \cellcolor{gray!25} {\bf 60.2} & 10.7 & 52.2 & \cellcolor{gray!25} 58.6 & \cellcolor{gray!25} 57.6 & 0.4 & \cellcolor{gray!25} {\bf 60.2} \\
      & MixN($w=0.25,k_1>0,k_2=1$)   &  67 & 60.1 & 39.5 & 25.2 & 77.4 & \cellcolor{gray!25} 81.4 & \cellcolor{gray!25} 80.8 & 47.3 & 62.1 & 71.4 & 66.7 & 78 & 0 & \cellcolor{gray!25} {\bf 81.6} & 23.8 & 52 & 75 & 76.5 & 1.4 & 62.8 \\
      & NIG($k_1=0.5,k_2>0$)   &  \cellcolor{gray!25} 50.6 & \cellcolor{gray!25} 51 & 46 & 41.8 & 43.4 & 31.8 & 29.1 & 31.9 & \cellcolor{gray!25} 50.8 & 44.6 & \cellcolor{gray!25} 49.4 & 11.9 & 36.9 & 27.7 & 40.5 & \cellcolor{gray!25} {\bf 51.1} & 34.5 & 33.4 & 0.1 & 47 \\
      & LN($k>0.1$)   &  \cellcolor{gray!25} 93.4 & 91 & 83 & 76.9 & \cellcolor{gray!25} {\bf 95.3} & \cellcolor{gray!25} 95.1 & \cellcolor{gray!25} 94.5 & 80.7 & 91 & 90 & 88 & 69.1 & 60.7 & \cellcolor{gray!25} 95.2 & 74.8 & 85.6 & 91.4 & 91.5 & 0.1 & 89.4 \\
      & G($k<15$)   &  61.5 & 48.4 & 19.9 & 12 & \cellcolor{gray!25} 74.5 & \cellcolor{gray!25} 77.4 & \cellcolor{gray!25} 75.6 & 25 & 49.7 & 55.6 & 46.5 & 67.3 & 2.7 & \cellcolor{gray!25} {\bf 77.5} & 35.2 & 27.7 & 64.9 & 67 & 0.7 & 43.9 \\
      & $\text{W}(k<8)$   &  52.2 & 40.3 & 21.9 & 17.8 & 69.1 & \cellcolor{gray!25} {\bf 76} & \cellcolor{gray!25} 75.1 & 27.5 & 42.4 & 56.4 & 48.4 & 72.1 & 11 & \cellcolor{gray!25} 75.1 & 53.7 & 22.8 & 65.9 & 68.5 & 8.8 & 36.4 \\
    \bottomrule
    \end{tabular}

==> (inline-21) <==
\begin{tabular}{cccccccccccccccccccccc}
    \toprule
    {\bf Type} & {\bf Alternative} &         AD &        CvM &         KS &         Ku &         Wa &        $\text{Z}_K$ &        $\text{Z}_A$ &        $\text{Z}_C$ &      $\text{DLO}_X$ &      $\text{DLO}_Z$ &         Ge &         GV &       $\text{Ho}_K$ &       $\text{Ho}_U$ &       $\text{Ho}_V$ &       $\text{Ho}_W$ &         LK &    $\text{A}_{\text{rat}}$ &  $\text{A}_{\text{ent}}$ &       $\text{AP}_v$ \\
    \midrule
     \multirow{6}{*}{Sym., heavy} & GED($k<1$)   &  59.7 & 61.6 & 59.5 & 67.5 & \cellcolor{gray!25} 69.9 & 57.4 & 57.4 & 62.3 & \cellcolor{gray!25} 70.9 & \cellcolor{gray!25} {\bf 72.2} & 60.4 & 67.9 & 45.2 & 68.3 & 54.2 & 41.7 & 67.5 & 45.6 & 39.8 & 66.5 \\
      & $t(k<3.5)$   &  50.1 & 48.1 & 47.1 & 54.4 & 56.3 & 61.6 & 62.7 & \cellcolor{gray!25} 70.8 & 62.7 & 63.4 & \cellcolor{gray!25} {\bf 71.7} & \cellcolor{gray!25} 69.8 & 66 & \cellcolor{gray!25} 69.9 & 67.5 & 63 & 62.8 & 34.8 & 43.1 & 68 \\
      & MixL($w=0.5,k_1=0,k_2>3.5$)   &  62.9 & 64.7 & 61 & 72 & \cellcolor{gray!25} 74.8 & 54.2 & 53.6 & 59.5 & \cellcolor{gray!25} 75.4 & \cellcolor{gray!25} {\bf 76.9} & 43.5 & 70.9 & 8.7 & 71.8 & 25.5 & 8.3 & 72.3 & 41.2 & 11.2 & 70 \\
      & MixN($w=0.5,k_1=0,k_2>3.5$)   &  59.8 & 62.9 & 60.2 & \cellcolor{gray!25} 77 & \cellcolor{gray!25} {\bf 80} & 38.4 & 15.4 & 16.2 & 60.3 & 64.9 & 0.5 & 25.7 & 0 & 27.2 & 0.1 & 0.3 & 54.6 & 56.3 & 0.2 & 72.1 \\
      & NIG($k_1<0.65,k_2=0$)   &  23.5 & 22.7 & 21.7 & 29.9 & 32.3 & 30.3 & 30 & \cellcolor{gray!25} 39.3 & 37.3 & 38.7 & \cellcolor{gray!25} 39.7 & \cellcolor{gray!25} 42.4 & 27.5 & \cellcolor{gray!25} {\bf 42.6} & 32.9 & 25.2 & 36.5 & 9 & 11.5 & 37.3 \\
      & Tu($k<-0.20$)   &  76.4 & 75.2 & 73.6 & 80.2 & 81.8 & 82.8 & 83.7 & \cellcolor{gray!25} 88.3 & \cellcolor{gray!25} 86 & \cellcolor{gray!25} 86.6 & \cellcolor{gray!25} 88.7 & \cellcolor{gray!25} {\bf 89.2} & 83 & \cellcolor{gray!25} {\bf 89.2} & 85.6 & 79.6 & \cellcolor{gray!25} 85.9 & 58.3 & 66 & \cellcolor{gray!25} 87.1 \\
    \midrule
     \multirow{6}{*}{Sym., light} & GED($k>1$)   &  45.3 & 47.8 & 40.2 & 64.4 & 70.5 & 33.8 & 61.4 & 50.8 & 72.6 & \cellcolor{gray!25} 77.2 & 0 & \cellcolor{gray!25} 77.8 & 70.1 & \cellcolor{gray!25} {\bf 78} & 62.8 & 51 & 67.3 & 64.3 & \cellcolor{gray!25} 75.8 & 59.6 \\
      & $t(k>3.5)$   &  17.2 & 22.5 & 22.7 & 49 & 59.8 & 10.7 & 28.7 & 14.1 & 59.6 & \cellcolor{gray!25} {\bf 70.2} & 0.7 & 66.6 & 39.3 & \cellcolor{gray!25} 67.1 & 27.7 & 16.1 & 46.5 & 32 & 65 & 29.2 \\
      & MixL($w=0.5,k_1>0,k_2=1$)   &  44.4 & 49.5 & 49.5 & \cellcolor{gray!25} 59 & \cellcolor{gray!25} {\bf 60.5} & 31.5 & 34.6 & 29 & 55.8 & \cellcolor{gray!25} 59 & 0.2 & 52.3 & 25.2 & 52.4 & 19.6 & 8.8 & 49.3 & 41.8 & \cellcolor{gray!25} 57.8 & 48.3 \\
      & MixN($w=0.5,k_1>0,k_2=1$)   &  70.8 & 73.5 & 64.8 & 89.3 & 94.9 & 57.4 & 88.9 & 77.7 & \cellcolor{gray!25} 96.7 & \cellcolor{gray!25} 98.6 & 0 & \cellcolor{gray!25} {\bf 99.3} & 95.8 & \cellcolor{gray!25} {\bf 99.3} & 88.5 & 75.1 & 94 & 90.3 & \cellcolor{gray!25} 98 & 86.6 \\
      & NIG($k_1>0.7,k_2=0$)   &  18.2 & 23.7 & 23.5 & 50.6 & 61.6 & 11.1 & 31.6 & 15.4 & 63.3 & \cellcolor{gray!25} {\bf 73.8} & 0 & \cellcolor{gray!25} 71.6 & 44.8 & \cellcolor{gray!25} 72.2 & 32.1 & 18.7 & 50.2 & 36.7 & 68.4 & 31.5 \\
      & Tu($k>-0.16$)   &  44.3 & 46.4 & 39.2 & 64 & 70.6 & 37.8 & 58.5 & 50 & 70.8 & \cellcolor{gray!25} {\bf 75.8} & 0.5 & \cellcolor{gray!25} 74.3 & 64.7 & \cellcolor{gray!25} 74.5 & 59.6 & 52.2 & 64.7 & 60.8 & \cellcolor{gray!25} 74.2 & 57.9 \\
    \midrule
     \multirow{6}{*}{Asymmetric} & ALp($k>1$)   &  \cellcolor{gray!25} 75.7 & 69.8 & 63.1 & 56.2 & 61.7 & 71.9 & \cellcolor{gray!25} 75.7 & \cellcolor{gray!25} 73.5 & \cellcolor{gray!25} 74.7 & 9.1 & 8.1 & 8.3 & 3 & 3.4 & 3.1 & 4 & \cellcolor{gray!25} {\bf 76.7} & 55.9 & 65 & 67.8 \\
      & SkewN($k>0$)   &  77.1 & 73.4 & 58.9 & 84.2 & 93 & 78.5 & 92.3 & 82.9 & \cellcolor{gray!25} 96 & \cellcolor{gray!25} 95 & 0 & \cellcolor{gray!25} 94.9 & 58.2 & 88.4 & 72.3 & 56.7 & 93.9 & 90.6 & \cellcolor{gray!25} {\bf 98.1} & 88.7 \\
      & MixL($w=0.25,k_1>0,k_2=1$)   &  \cellcolor{gray!25} {\bf 55.3} & \cellcolor{gray!25} 55.2 & \cellcolor{gray!25} 54.5 & 49.5 & \cellcolor{gray!25} 54.2 & 48.6 & 46.4 & 43.4 & \cellcolor{gray!25} 54.4 & 32 & 0.2 & 45.5 & 25.1 & 30.1 & 16 & 11.5 & \cellcolor{gray!25} 53.9 & 40.7 & \cellcolor{gray!25} 53.2 & 47.5 \\
      & MixN($w=0.25,k_1>0,k_2=1$)   &  72.4 & 71.6 & 62.8 & 83.9 & 92.7 & 67 & 89.6 & 79 & \cellcolor{gray!25} 96.1 & 91.6 & 0 & \cellcolor{gray!25} {\bf 98.5} & 93.7 & 91.8 & 87.3 & 75.1 & 93.6 & 90.3 & \cellcolor{gray!25} 97.6 & 86.5 \\
      & NIG($k_1=0.5,k_2>0$)   &  59.4 & 50.5 & 50.6 & 47.1 & 49.9 & 64.1 & \cellcolor{gray!25} 66.6 & \cellcolor{gray!25} {\bf 68.5} & 62.7 & 33.2 & 54.1 & 37.8 & 36.4 & 48.2 & 24.2 & 9 & \cellcolor{gray!25} 65.1 & 41.9 & 48.1 & 61.8 \\
      & LN($k>0.1$)   &  \cellcolor{gray!25} 97.5 & 95.3 & 92.9 & \cellcolor{gray!25} 96.6 & \cellcolor{gray!25} 98.3 & \cellcolor{gray!25} 99.3 & \cellcolor{gray!25} {\bf 99.9} & \cellcolor{gray!25} 99 & \cellcolor{gray!25} 99.2 & 70.1 & 71.1 & 69.2 & 64 & 75.9 & 53.8 & 27.3 & \cellcolor{gray!25} 99.1 & \cellcolor{gray!25} 99.1 & \cellcolor{gray!25} {\bf 99.9} & \cellcolor{gray!25} 99.3 \\
      & G($k<15$)   &  84.7 & 75.7 & 60.1 & 85 & 93.5 & \cellcolor{gray!25} 96.3 & \cellcolor{gray!25} 99.5 & 94.1 & \cellcolor{gray!25} 96.6 & 83.4 & 4.9 & 78.8 & 38 & 71.7 & 58.8 & 48.9 & 95.6 & 96.1 & \cellcolor{gray!25} {\bf 99.7} & \cellcolor{gray!25} 96.6 \\
      & $\text{W}(k<5)$   &  80 & 79.3 & 69 & 91.9 & \cellcolor{gray!25} 97 & 78.4 & \cellcolor{gray!25} 97.3 & 90.7 & \cellcolor{gray!25} 98.4 & 89.8 & 18.7 & 87.9 & 75.9 & 87 & 81.1 & 69.2 & \cellcolor{gray!25} 97.1 & \cellcolor{gray!25} 97.7 & \cellcolor{gray!25} {\bf 99.6} & 95.4 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    {\bf Type} & {\bf Alternative} &       $\text{AP}_e$ &       $\text{AP}_y$ &       $\text{AP}_a$ &       $\text{AP}_z$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &       $\text{CK}_v$ &       $\text{CK}_c$ &       $\text{CK}_e$ &    $\text{AB}_{\text{KL}}$ &    $\text{AB}_{\text{He}}$ &    $\text{AB}_{\text{Je}}$ &    $\text{AB}_{\text{TV}}$ &    $\text{AB}_{\chi^2}$ &         AJ &         BS &         KP &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &         SD &        $\text{SR}^{\star}$ \\
    \midrule
     \multirow{6}{*}{Sym., heavy} & GED($k<1$)   &  \cellcolor{gray!25} 68.3 & \cellcolor{gray!25} 69.2 & 66.9 & 64.4 & 62.4 & 34.6 & 31.4 & 52 & 63.6 & 61.2 & 63.8 & 44.4 & 55.1 & 55 & \cellcolor{gray!25} {\bf 70.8} & 18.6 & 66.5 & 65.8 & 1 & 58.3 \\
      & $t(k<3.5)$   &  \cellcolor{gray!25} 72.2 & \cellcolor{gray!25} 72.7 & \cellcolor{gray!25} {\bf 73.5} & \cellcolor{gray!25} 73.2 & 54.2 & 26.7 & 24.5 & 51.2 & \cellcolor{gray!25} 73 & 63.9 & \cellcolor{gray!25} 72.7 & 40.8 & 69.4 & 36.5 & \cellcolor{gray!25} 70.1 & 28.8 & 51.8 & 50.9 & 6.3 & 50.3 \\
      & MixL($w=0.5,k_1=0,k_2>3.5$)   &  71.9 & \cellcolor{gray!25} 73.1 & 68.7 & 62.2 & 66.6 & 19.4 & 15.2 & 42.3 & 67.1 & 65.8 & 67.6 & 39.7 & 26.3 & 54.1 & \cellcolor{gray!25} {\bf 76.1} & 6.3 & 72.1 & 72 & 0.1 & 61.2 \\
      & MixN($w=0.5,k_1=0,k_2>3.5$)   &  67 & 67.7 & 42.7 & 20.8 & 74.6 & 35.3 & 32.1 & 31.2 & 59.2 & 55 & 51.7 & 32.7 & 0.1 & 69.8 & 68.6 & 3.1 & \cellcolor{gray!25} 82.4 & \cellcolor{gray!25} {\bf 83.4} & 0.1 & 57 \\
      & NIG($k_1<0.65,k_2=0$)   &  \cellcolor{gray!25} 42.6 & \cellcolor{gray!25} 43.9 & \cellcolor{gray!25} 43.8 & \cellcolor{gray!25} 42.1 & 27.4 & 3.2 & 2.1 & 19.4 & \cellcolor{gray!25} 42.8 & 36.7 & \cellcolor{gray!25} 42.3 & 13.1 & 34.6 & 10.9 & \cellcolor{gray!25} {\bf 44.5} & 6.2 & 28.3 & 28.3 & 1 & 23.4 \\
      & Tu($k<-0.20$)   &  \cellcolor{gray!25} 89.3 & \cellcolor{gray!25} 89.7 & \cellcolor{gray!25} {\bf 89.9} & \cellcolor{gray!25} 89.5 & 79.2 & 43.3 & 38.3 & 74.4 & \cellcolor{gray!25} 89.3 & 84.3 & \cellcolor{gray!25} 89.1 & 64.3 & \cellcolor{gray!25} 86.5 & 61.6 & \cellcolor{gray!25} 89.1 & 39.4 & 78.5 & 78.3 & 5.4 & 76.5 \\
    \midrule
     \multirow{6}{*}{Sym., light} & GED($k>1$)   &  47.2 & 39.3 & 6 & 0.1 & 59.7 & 64.3 & 63.3 & 18.5 & 49.7 & 60.4 & 56.5 & \cellcolor{gray!25} {\bf 72.6} & 0 & 64.5 & \cellcolor{gray!25} 72.1 & 0.7 & \cellcolor{gray!25} 69.3 & \cellcolor{gray!25} 70.2 & 8.9 & 43.1 \\
      & $t(k>3.5)$   &  14.9 & 10.1 & 1.1 & 0.9 & 29.1 & 31 & 29.1 & 5.8 & 21.1 & 38.4 & 32 & \cellcolor{gray!25} {\bf 63.6} & 0.8 & 37.2 & 59.4 & 0.7 & 57.4 & 58.6 & 6.5 & 14.6 \\
      & MixL($w=0.5,k_1>0,k_2=1$)   &  43.4 & 42.6 & 22.3 & 8.8 & 48.8 & 35.7 & 32.5 & 26.7 & 46.8 & 49.7 & 47.3 & \cellcolor{gray!25} 57.6 & 0.3 & 50.6 & \cellcolor{gray!25} {\bf 59.3} & 3.6 & \cellcolor{gray!25} 58 & 55.5 & 21.4 & 41.7 \\
      & MixN($w=0.5,k_1>0,k_2=1$)   &  73.1 & 64.1 & 27.5 & 8.6 & 86.5 & 89.9 & 88.8 & 40.2 & 76 & 87.2 & 83.5 & \cellcolor{gray!25} 96.1 & 0 & 91.3 & \cellcolor{gray!25} {\bf 96.8} & 1.9 & \cellcolor{gray!25} 94.1 & \cellcolor{gray!25} 94.8 & 18 & 68.2 \\
      & NIG($k_1>0.7,k_2=0$)   &  15.5 & 10 & 0.2 & 0.1 & 32.3 & 35.9 & 33.9 & 5.9 & 20.8 & 38.7 & 31.9 & \cellcolor{gray!25} {\bf 64.8} & 0.1 & 40.6 & \cellcolor{gray!25} 61.9 & 0.7 & 58.7 & 60 & 6.5 & 15.5 \\
      & Tu($k>-0.16$)   &  48 & 41.4 & 11.6 & 1 & 57.9 & 60.6 & 59.8 & 21.4 & 50.1 & 59.7 & 55.9 & \cellcolor{gray!25} {\bf 72.7} & 0.6 & 61.6 & \cellcolor{gray!25} 71.3 & 0.8 & 69.2 & \cellcolor{gray!25} 69.6 & 8.5 & 42.3 \\
    \midrule
     \multirow{6}{*}{Asymmetric} & ALp($k>1$)   &  64.7 & 64.5 & 46.1 & 27.2 & 66.9 & 47.2 & 43.2 & 37.6 & 66.3 & 66.6 & 65.6 & 56.5 & 5.5 & 66.4 & 24.8 & \cellcolor{gray!25} {\bf 77.4} & 62.2 & 58.9 & 58.3 & \cellcolor{gray!25} 76.6 \\
      & SkewN($k>0$)   &  77.6 & 70.1 & 28 & 3.1 & 88.4 & 89.7 & 88.3 & 37.3 & 80.1 & 87 & 82.8 & \cellcolor{gray!25} {\bf 95.4} & 0 & 91.9 & 78.7 & 39.5 & \cellcolor{gray!25} 93.4 & \cellcolor{gray!25} 94 & 1.8 & 76.3 \\
      & MixL($w=0.25,k_1>0,k_2=1$)   &  41.9 & 40.8 & 19.3 & 6.7 & 47.6 & 35 & 31.5 & 24.8 & 44.5 & 49.8 & 47.2 & \cellcolor{gray!25} 53.8 & 0.3 & 52.5 & 14.8 & 44.8 & \cellcolor{gray!25} {\bf 56.1} & \cellcolor{gray!25} 54.2 & 0.4 & \cellcolor{gray!25} 55 \\
      & MixN($w=0.25,k_1>0,k_2=1$)   &  73 & 64 & 28.5 & 10.1 & 86.4 & 89.9 & 88.9 & 40.3 & 75.5 & 86 & 81.9 & \cellcolor{gray!25} {\bf 95.1} & 0 & 91.2 & 66.7 & 40.4 & \cellcolor{gray!25} 92.8 & \cellcolor{gray!25} 93.5 & 2.8 & 70.9 \\
      & NIG($k_1=0.5,k_2>0$)   &  \cellcolor{gray!25} 63 & \cellcolor{gray!25} 63.5 & 57.9 & 52.6 & 56.7 & 34 & 31.3 & 40.9 & \cellcolor{gray!25} {\bf 65} & \cellcolor{gray!25} 61.7 & \cellcolor{gray!25} 64.7 & 32 & 47.2 & 45.6 & 54.2 & \cellcolor{gray!25} 64.1 & 48 & 46.6 & 0.1 & 60.9 \\
      & LN($k>0.1$)   &  \cellcolor{gray!25} 98.2 & \cellcolor{gray!25} 97.1 & 89.4 & 83 & \cellcolor{gray!25} 99.1 & \cellcolor{gray!25} 98.7 & \cellcolor{gray!25} 98.3 & 88.9 & \cellcolor{gray!25} 98.4 & \cellcolor{gray!25} 98.3 & \cellcolor{gray!25} 97.6 & \cellcolor{gray!25} 98.2 & 67.7 & \cellcolor{gray!25} {\bf 99.4} & 88.6 & 92.1 & \cellcolor{gray!25} 99 & \cellcolor{gray!25} 99.1 & 0.1 & \cellcolor{gray!25} 97.6 \\
      & G($k<15$)   &  89.6 & 81.9 & 36.1 & 18 & \cellcolor{gray!25} 95.7 & \cellcolor{gray!25} 94.9 & \cellcolor{gray!25} 93.6 & 44.6 & 90.5 & 90.5 & 86.5 & \cellcolor{gray!25} 96.4 & 3.8 & \cellcolor{gray!25} {\bf 97} & 74.6 & 46.6 & \cellcolor{gray!25} 95.4 & \cellcolor{gray!25} 95.9 & 0.7 & 85.1 \\
      & $\text{W}(k<5)$   &  86.6 & 77.8 & 43.5 & 32.5 & \cellcolor{gray!25} 95.1 & \cellcolor{gray!25} 97.7 & \cellcolor{gray!25} 97.3 & 53 & 86.8 & 92.6 & 89.6 & \cellcolor{gray!25} {\bf 98.1} & 17.5 & \cellcolor{gray!25} 97.4 & 93.1 & 38.9 & \cellcolor{gray!25} 96.9 & \cellcolor{gray!25} 97.3 & 6 & 78.5 \\
    \bottomrule
    \end{tabular}

==> (inline-22) <==
\begin{tabular}{lcccccccccccccccccccc}
    \toprule
    \multicolumn{1}{c}{\textbf{All models}} & $\text{AP}_z$ & $\text{AP}_y$ & $\text{Wa}$ & $\text{AP}_e$ & $\text{ME}^{((1)}_2$ & $\text{AP}_v$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{AP}_a$ & $\text{CK}_v$   & $\text{DLO}_X$ & $\text{ME}^{(2)}_{0.5}$ & $\text{Ku}$ & $\text{CK}_e$   & $\text{LK}$ & $\text{Z}_K$ & $\text{A}_{\text{ent}}$ & $\text{CK}_c$   & $\text{AD}$ & $\text{A}_{\text{rat}}$ & $\text{SR}^*$ \\
    \midrule
    Power & 33.9  & 32.9  & 32.4  & 31.9  & 31.9  & 31.1  & 30.8  & 30.7  & 30.6  & 30.5  & 30.4  & 30.3  & 29.5  & 29.1  & 28.7  & 28.6  & 28.6  & 28.5  & 28.3  & 27.9 \\
    Gap   & 0.0   & 1.0   & 1.5   & 1.9   & 2.0   & 2.8   & 3.0   & 3.2   & 3.3   & 3.4   & 3.4   & 3.6   & 4.4   & 4.8   & 5.1   & 5.3   & 5.3   & 5.4   & 5.6   & 5.9 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{CvM}$ & $\text{AB}_{\text{KL}}$  & $\text{KS}$ & $\text{ZA}$ & $\text{AB}_{\text{Je}}$  & $\text{ZC}$ & $\text{AJ}$ & $\text{AB}_{\text{He}}$  & $\text{KP}$ & $\text{BS}$ & $\text{DLO}_Z$ & $\text{Ho}_V$ & $\text{GV}$ & $\text{Ho}_U$ & $\text{Ho}_K$ & $\text{Ho}_W$ & $\text{AB}_{\chi^2}$  & $\text{Ge}$ & $\text{AB}_{\text{TV}}$  & $\text{SD}$ \\
    \midrule
    Power & 27.9  & 27.8  & 27.3  & 27.3  & 26.6  & 26.3  & 25.1  & 24.9  & 21.2  & 20.8  & 20.7  & 20.7  & 20.6  & 20.2  & 18.8  & 15.8  & 12.5  & 11.9  & 7.0   & 2.8 \\
    Gap   & 5.9   & 6.1   & 6.5   & 6.6   & 7.3   & 7.6   & 8.7   & 9.0   & 12.6  & 13.1  & 13.1  & 13.2  & 13.2  & 13.7  & 15.1  & 18.1  & 21.4  & 22.0  & 26.8  & 31.0 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Symmetric}} & $\text{Wa}$ & $\text{ME}^{((1)}_2$ & $\text{AP}_z$ & $\text{Ku}$ & $\text{DLO}_X$ & $\text{ME}^{(2)}_{0.5}$ & $\text{CK}_e$   & $\text{AP}_y$ & $\text{DLO}_Z$ & $\text{CvM}$ & $\text{LK}$ & $\text{AP}_e$ & $\text{KS}$ & $\text{AP}_a$ & $\text{Ho}_V$ & $\text{CK}_v$   & $\text{GV}$ & $\text{AP}_v$ & $\text{AD}$ & $\text{AB}_{\text{KL}}$ \\
    \midrule
    Power & 33.6  & 31.7  & 31.6  & 31.3  & 30.5  & 30.3  & 28.9  & 27.7  & 26.5  & 26.3  & 26.1  & 25.9  & 25.7  & 25.6  & 25.3  & 25.0  & 25.0  & 24.6  & 24.6  & 24.5 \\
    Gap   & 0.0   & 1.8   & 2.0   & 2.3   & 3.1   & 3.3   & 4.7   & 5.9   & 7.1   & 7.2   & 7.5   & 7.7   & 7.9   & 7.9   & 8.3   & 8.6   & 8.6   & 9.0   & 9.0   & 9.1 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{AB}_{\text{Je}}$  & $\text{AP}^{(\text{MLE})}_y$ & $\text{Ho}_U$ & $\text{SR}^*$ & $\text{AB}_{\text{He}}$  & $\text{BS}$ & $\text{A}_{\text{ent}}$ & $\text{CK}_c$   & $\text{Z}_K$ & $\text{Ho}_K$ & $\text{A}_{\text{rat}}$ & $\text{ZC}$ & $\text{AJ}$ & $\text{ZA}$ & $\text{Ho}_W$ & $\text{KP}$ & $\text{Ge}$ & $\text{AB}_{\chi^2}$  & $\text{AB}_{\text{TV}}$  & $\text{SD}$ \\
    \midrule
    Power & 24.4  & 24.3  & 24.1  & 23.1  & 22.8  & 22.6  & 22.6  & 22.5  & 22.5  & 21.8  & 21.4  & 21.0  & 20.5  & 19.7  & 16.7  & 13.5  & 12.1  & 12.0  & 8.9   & 2.7 \\
    Gap   & 9.2   & 9.3   & 9.5   & 10.5  & 10.8  & 11.0  & 11.0  & 11.1  & 11.1  & 11.8  & 12.2  & 12.6  & 13.1  & 13.9  & 16.9  & 20.1  & 21.5  & 21.6  & 24.7  & 30.9 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Symmetric, heavy}} & $\text{Wa}$ & $\text{Ku}$ & $\text{AP}_z$ & $\text{CK}_e$   & $\text{BS}$ & $\text{DLO}_X$ & $\text{DLO}_Z$ & $\text{ME}^{((1)}_2$ & $\text{CvM}$ & $\text{AP}_a$ & $\text{KS}$ & $\text{AP}_y$ & $\text{ME}^{(2)}_{0.5}$ & $\text{AB}_{\text{Je}}$  & $\text{AD}$ & $\text{LK}$ & $\text{AB}_{\text{KL}}$  & $\text{ZC}$ & $\text{Z}_K$ & $\text{Ho}_U$ \\
    \midrule
    Power & 42.7  & 41.2  & 38.9  & 37.7  & 36.5  & 35.9  & 34.5  & 33.2  & 31.9  & 31.2  & 31.2  & 30.1  & 29.2  & 29.0  & 28.3  & 28.1  & 27.9  & 27.0  & 26.4  & 26.2 \\
    Gap   & 0.0   & 1.5   & 3.9   & 5.0   & 6.2   & 6.8   & 8.3   & 9.6   & 10.9  & 11.5  & 11.6  & 12.6  & 13.6  & 13.8  & 14.5  & 14.7  & 14.8  & 15.7  & 16.4  & 16.5 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{SR}^*$ & $\text{AP}_e$ & $\text{Ge}$ & $\text{AB}_{\chi^2}$  & $\text{ZA}$ & $\text{Ho}_V$ & $\text{GV}$ & $\text{AB}_{\text{He}}$  & $\text{AP}_v$ & $\text{CK}_v$   & $\text{AP}^{(\text{MLE})}_y$ & $\text{KP}$ & $\text{Ho}_K$ & $\text{A}_{\text{ent}}$ & $\text{CK}_c$   & $\text{A}_{\text{rat}}$ & $\text{AJ}$ & $\text{Ho}_W$ & $\text{SD}$ & $\text{AB}_{\text{TV}}$ \\
    \midrule
    Power & 25.4  & 24.4  & 24.1  & 24.0  & 23.0  & 22.1  & 20.5  & 20.0  & 18.8  & 17.4  & 16.8  & 15.1  & 14.2  & 12.9  & 12.7  & 10.1  & 9.5   & 6.1   & 0.8   & 0.4 \\
    Gap   & 17.4  & 18.3  & 18.7  & 18.7  & 19.7  & 20.6  & 22.2  & 22.7  & 24.0  & 25.3  & 26.0  & 27.7  & 28.5  & 29.8  & 30.0  & 32.6  & 33.2  & 36.6  & 41.9  & 42.4 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Symmetric, light}} & $\text{A}_{\text{rat}}$ & $\text{CK}_v$   & $\text{CK}_c$   & $\text{A}_{\text{ent}}$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{ME}^{(2)}_{0.5}$ & $\text{AJ}$ & $\text{AP}_v$ & $\text{ME}^{((1)}_2$ & $\text{GV}$ & $\text{Ho}_K$ & $\text{Ho}_V$ & $\text{AP}_e$ & $\text{Ho}_W$ & $\text{AB}_{\text{He}}$  & $\text{AP}_y$ & $\text{DLO}_X$ & $\text{Wa}$ & $\text{AP}_z$ & $\text{LK}$ \\
    \midrule
    Power & 32.7  & 32.5  & 32.3  & 32.2  & 31.9  & 31.5  & 31.4  & 30.4  & 30.3  & 29.4  & 29.4  & 28.6  & 27.3  & 27.2  & 25.6  & 25.2  & 25.0  & 24.4  & 24.3  & 24.2 \\
    Gap   & 0.0   & 0.2   & 0.4   & 0.5   & 0.9   & 1.2   & 1.3   & 2.4   & 2.4   & 3.4   & 3.4   & 4.2   & 5.4   & 5.6   & 7.2   & 7.6   & 7.7   & 8.3   & 8.5   & 8.6 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{Ho}_U$ & $\text{Ku}$ & $\text{AB}_{\text{KL}}$  & $\text{AD}$ & $\text{CvM}$ & $\text{SR}^*$ & $\text{KS}$ & $\text{CK}_e$   & $\text{AP}_a$ & $\text{AB}_{\text{Je}}$  & $\text{DLO}_Z$ & $\text{Z}_K$ & $\text{AB}_{\text{TV}}$  & $\text{ZA}$ & $\text{ZC}$ & $\text{KP}$ & $\text{BS}$ & $\text{SD}$ & $\text{AB}_{\chi^2}$  & $\text{Ge}$ \\
    \midrule
    Power & 22.1  & 21.4  & 21.1  & 20.9  & 20.8  & 20.8  & 20.3  & 20.1  & 20.0  & 19.8  & 18.6  & 18.6  & 17.4  & 16.4  & 14.9  & 11.8  & 8.6   & 4.6   & 0.1   & 0.1 \\
    Gap   & 10.7  & 11.3  & 11.7  & 11.8  & 11.9  & 12.0  & 12.4  & 12.6  & 12.7  & 13.0  & 14.2  & 14.2  & 15.4  & 16.3  & 17.8  & 20.9  & 24.1  & 28.1  & 32.7  & 32.7 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Asymmetric}} & $\text{AP}_e$ & $\text{AP}_v$ & $\text{AP}_y$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{CK}_v$   & $\text{A}_{\text{rat}}$ & $\text{ZA}$ & $\text{AP}_a$ & $\text{Z}_K$ & $\text{CK}_c$   & $\text{A}_{\text{ent}}$ & $\text{AP}_z$ & $\text{SR}^*$ & $\text{AD}$ & $\text{ZC}$ & $\text{LK}$ & $\text{KP}$ & $\text{AB}_{\text{KL}}$  & $\text{AJ}$ & $\text{ME}^{((1)}_2$ \\
    \midrule
    Power & 41.0  & 40.8  & 40.8  & 40.6  & 39.1  & 38.7  & 38.6  & 38.2  & 38.1  & 37.6  & 37.6  & 37.3  & 35.2  & 34.4  & 34.3  & 33.6  & 32.9  & 32.6  & 32.2  & 32.0 \\
    Gap   & 0.0   & 0.2   & 0.2   & 0.3   & 1.9   & 2.3   & 2.3   & 2.7   & 2.9   & 3.3   & 3.4   & 3.6   & 5.7   & 6.6   & 6.7   & 7.4   & 8.1   & 8.3   & 8.8   & 8.9 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{Wa}$ & $\text{ME}^{(2)}_{0.5}$ & $\text{DLO}_X$ & $\text{CK}_e$   & $\text{CvM}$ & $\text{AB}_{\text{Je}}$  & $\text{KS}$ & $\text{Ku}$ & $\text{AB}_{\text{He}}$  & $\text{BS}$ & $\text{Ho}_W$ & $\text{Ho}_K$ & $\text{Ho}_U$ & $\text{GV}$ & $\text{Ho}_V$ & $\text{AB}_{\chi^2}$  & $\text{DLO}_Z$ & $\text{Ge}$ & $\text{AB}_{\text{TV}}$  & $\text{SD}$ \\
    \midrule
    Power & 30.6  & 30.6  & 30.4  & 30.4  & 30.3  & 29.9  & 29.7  & 28.8  & 28.0  & 18.1  & 14.5  & 14.4  & 14.3  & 14.1  & 13.7  & 13.1  & 12.1  & 11.5  & 4.3   & 3.0 \\
    Gap   & 10.3  & 10.4  & 10.5  & 10.6  & 10.7  & 11.1  & 11.2  & 12.2  & 13.0  & 22.8  & 26.5  & 26.6  & 26.6  & 26.8  & 27.2  & 27.8  & 28.9  & 29.4  & 36.7  & 38.0 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
    \end{tabular}

==> (inline-23) <==
\begin{tabular}{lcccccccccccccccccccc}
    \toprule
    \multicolumn{1}{c}{\textbf{All models}} & $\text{AP}_v$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{AP}_e$ & $\text{AP}_y$ & $\text{ME}^{((1)}_2$ & $\text{ME}^{(2)}_{0.5}$ & $\text{DLO}_X$ & $\text{CK}_v$   & $\text{CK}_c$   & $\text{Wa}$ & $\text{A}_{\text{ent}}$ & $\text{A}_{\text{rat}}$ & $\text{AJ}$ & $\text{LK}$ & $\text{AB}_{\text{He}}$  & $\text{Ku}$ & $\text{AB}_{\text{Je}}$  & $\text{AB}_{\text{KL}}$  & $\text{ZA}$ & $\text{AP}_a$ \\
    \midrule
    Power & 51.1  & 50.6  & 49.9  & 47.9  & 47.4  & 47.0  & 46.4  & 46.2  & 45.6  & 45.4  & 45.0  & 44.2  & 44.0  & 43.0  & 41.9  & 41.3  & 40.7  & 40.3  & 39.9  & 38.3 \\
    Gap   & 0.0   & 0.5   & 1.2   & 3.2   & 3.7   & 4.2   & 4.7   & 4.9   & 5.5   & 5.7   & 6.1   & 6.9   & 7.2   & 8.2   & 9.2   & 9.8   & 10.5  & 10.8  & 11.3  & 12.8 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{Z}_K$ & $\text{AD}$ & $\text{DLO}_Z$ & $\text{SR}^*$ & $\text{GV}$ & $\text{Ho}_U$ & $\text{BS}$ & $\text{CvM}$ & $\text{ZC}$ & $\text{KS}$ & $\text{AP}_z$ & $\text{CK}_e$   & $\text{Ho}_V$ & $\text{Ho}_K$ & $\text{AB}_{\text{TV}}$  & $\text{Ho}_W$ & $\text{KP}$ & $\text{Ge}$ & $\text{AB}_{\chi^2}$  & $\text{SD}$ \\
    \midrule
    Power & 38.0  & 37.5  & 37.2  & 37.0  & 37.0  & 36.0  & 36.0  & 35.7  & 35.1  & 35.0  & 33.6  & 33.4  & 31.8  & 29.2  & 29.2  & 24.3  & 23.4  & 15.4  & 14.9  & 5.8 \\
    Gap   & 13.1  & 13.7  & 13.9  & 14.1  & 14.1  & 15.1  & 15.2  & 15.4  & 16.0  & 16.1  & 17.6  & 17.7  & 19.3  & 21.9  & 21.9  & 26.8  & 27.7  & 35.8  & 36.2  & 45.3 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Symmetric}} & $\text{DLO}_Z$ & $\text{Wa}$ & $\text{ME}^{((1)}_2$ & $\text{ME}^{(2)}_{0.5}$ & $\text{DLO}_X$ & $\text{Ho}_U$ & $\text{AP}_e$ & $\text{AP}_v$ & $\text{AP}_y$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{BS}$ & $\text{GV}$ & $\text{Ku}$ & $\text{AB}_{\text{Je}}$  & $\text{AB}_{\text{He}}$  & $\text{LK}$ & $\text{CK}_c$   & $\text{CK}_v$   & $\text{Ho}_V$ & $\text{AP}_a$ \\
    \midrule
    Power & 48.6  & 47.0  & 46.6  & 46.4  & 45.7  & 45.3  & 45.1  & 44.9  & 44.3  & 44.1  & 44.1  & 43.7  & 43.2  & 40.0  & 39.7  & 39.6  & 38.0  & 38.0  & 37.2  & 36.9 \\
    Gap   & 0.0   & 1.6   & 2.0   & 2.2   & 2.9   & 3.4   & 3.6   & 3.7   & 4.3   & 4.5   & 4.6   & 4.9   & 5.4   & 8.7   & 9.0   & 9.1   & 10.7  & 10.7  & 11.4  & 11.8 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{AB}_{\text{KL}}$  & $\text{AJ}$ & $\text{A}_{\text{rat}}$ & $\text{A}_{\text{ent}}$ & $\text{Ho}_K$ & $\text{AP}_z$ & $\text{CvM}$ & $\text{KS}$ & $\text{CK}_e$   & $\text{AD}$ & $\text{SR}^*$ & $\text{AB}_{\text{TV}}$  & $\text{ZA}$ & $\text{Z}_K$ & $\text{ZC}$ & $\text{Ho}_W$ & $\text{Ge}$ & $\text{AB}_{\chi^2}$  & $\text{KP}$ & $\text{SD}$ \\
    \midrule
    Power & 36.8  & 36.4  & 34.9  & 34.7  & 34.1  & 33.8  & 33.7  & 32.9  & 32.2  & 32.1  & 30.5  & 29.7  & 29.5  & 28.5  & 28.3  & 26.5  & 17.4  & 16.6  & 10.8  & 5.8 \\
    Gap   & 11.9  & 12.2  & 13.8  & 14.0  & 14.5  & 14.8  & 14.9  & 15.7  & 16.5  & 16.5  & 18.1  & 19.0  & 19.2  & 20.1  & 20.4  & 22.1  & 31.3  & 32.1  & 37.8  & 42.8 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Symmetric, heavy}} & $\text{BS}$ & $\text{AP}_y$ & $\text{Wa}$ & $\text{AP}_a$ & $\text{AP}_z$ & $\text{DLO}_Z$ & $\text{Ku}$ & $\text{DLO}_X$ & $\text{AP}_e$ & $\text{ME}^{((1)}_2$ & $\text{ME}^{(2)}_{0.5}$ & $\text{AP}_v$ & $\text{AB}_{\text{Je}}$  & $\text{LK}$ & $\text{AB}_{\text{KL}}$  & $\text{CvM}$ & $\text{CK}_e$   & $\text{AP}^{(\text{MLE})}_y$ & $\text{KS}$ & $\text{Ho}_U$ \\
    \midrule
    Power & 55.6  & 55.0  & 54.5  & 54.2  & 53.6  & 52.3  & 52.2  & 51.7  & 51.5  & 50.0  & 48.0  & 45.7  & 45.4  & 45.2  & 44.8  & 44.2  & 43.2  & 42.9  & 42.3  & 41.8 \\
    Gap   & 0.0   & 0.6   & 1.1   & 1.4   & 2.0   & 3.3   & 3.4   & 3.9   & 4.1   & 5.6   & 7.6   & 9.9   & 10.2  & 10.4  & 10.8  & 11.4  & 12.4  & 12.7  & 13.3  & 13.8 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{AD}$ & $\text{AB}_{\text{He}}$  & $\text{SR}^*$ & $\text{Z}_K$ & $\text{ZC}$ & $\text{GV}$ & $\text{Ge}$ & $\text{ZA}$ & $\text{AB}_{\chi^2}$  & $\text{Ho}_V$ & $\text{CK}_c$   & $\text{CK}_v$   & $\text{AJ}$ & $\text{A}_{\text{rat}}$ & $\text{Ho}_K$ & $\text{A}_{\text{ent}}$ & $\text{Ho}_W$ & $\text{KP}$ & $\text{AB}_{\text{TV}}$  & $\text{SD}$ \\
    \midrule
    Power & 41.7  & 39.7  & 39.1  & 38.8  & 38.8  & 38.5  & 34.7  & 33.5  & 33.1  & 31.9  & 30.3  & 28.9  & 24.8  & 23.2  & 22.9  & 19.6  & 17.4  & 16.2  & 12.1  & 1.6 \\
    Gap   & 13.9  & 15.9  & 16.5  & 16.8  & 16.8  & 17.1  & 20.9  & 22.1  & 22.5  & 23.7  & 25.3  & 26.7  & 30.8  & 32.4  & 32.7  & 36.0  & 38.2  & 39.4  & 43.5  & 54.0 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Symmetric, light}} & $\text{A}_{\text{ent}}$ & $\text{GV}$ & $\text{Ho}_U$ & $\text{AJ}$ & $\text{AB}_{\text{TV}}$  & $\text{CK}_v$   & $\text{A}_{\text{rat}}$ & $\text{CK}_c$   & $\text{Ho}_K$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{DLO}_Z$ & $\text{ME}^{(2)}_{0.5}$ & $\text{AP}_v$ & $\text{ME}^{((1)}_2$ & $\text{Ho}_V$ & $\text{AB}_{\text{He}}$  & $\text{DLO}_X$ & $\text{Wa}$ & $\text{AP}_e$ & $\text{Ho}_W$ \\
    \midrule
    Power & 49.8  & 49.0  & 48.7  & 48.0  & 47.3  & 47.0  & 46.5  & 45.7  & 45.4  & 45.4  & 45.0  & 44.8  & 44.2  & 43.3  & 42.5  & 39.7  & 39.7  & 39.6  & 38.7  & 35.6 \\
    Gap   & 0.0   & 0.8   & 1.1   & 1.8   & 2.5   & 2.7   & 3.3   & 4.1   & 4.4   & 4.4   & 4.7   & 4.9   & 5.6   & 6.5   & 7.2   & 10.0  & 10.1  & 10.2  & 11.1  & 14.1 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{AB}_{\text{Je}}$  & $\text{Ku}$ & $\text{LK}$ & $\text{AP}_y$ & $\text{BS}$ & $\text{AB}_{\text{KL}}$  & $\text{ZA}$ & $\text{KS}$ & $\text{CvM}$ & $\text{AD}$ & $\text{SR}^*$ & $\text{CK}_e$   & $\text{AP}_a$ & $\text{Z}_K$ & $\text{ZC}$ & $\text{AP}_z$ & $\text{SD}$ & $\text{KP}$ & $\text{AB}_{\chi^2}$  & $\text{Ge}$ \\
    \midrule
    Power & 34.6  & 34.2  & 34.0  & 33.6  & 32.5  & 28.8  & 25.4  & 23.6  & 23.2  & 22.6  & 22.0  & 21.1  & 19.5  & 18.2  & 17.7  & 14.0  & 10.1  & 5.4   & 0.1   & 0.1 \\
    Gap   & 15.2  & 15.6  & 15.7  & 16.1  & 17.2  & 21.0  & 24.4  & 26.2  & 26.5  & 27.2  & 27.8  & 28.6  & 30.3  & 31.6  & 32.1  & 35.8  & 39.7  & 44.3  & 49.7  & 49.7 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Asymmetric}} & $\text{A}_{\text{ent}}$ & $\text{AP}_v$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{CK}_v$   & $\text{A}_{\text{rat}}$ & $\text{AP}_e$ & $\text{CK}_c$   & $\text{ZA}$ & $\text{AJ}$ & $\text{AP}_y$ & $\text{Z}_K$ & $\text{ME}^{((1)}_2$ & $\text{LK}$ & $\text{ME}^{(2)}_{0.5}$ & $\text{DLO}_X$ & $\text{SR}^*$ & $\text{AB}_{\text{KL}}$  & $\text{AD}$ & $\text{ZC}$ & $\text{AB}_{\text{He}}$ \\
    \midrule
    Power & 60.5  & 60.4  & 60.3  & 58.5  & 58.2  & 57.1  & 57.0  & 55.5  & 55.3  & 53.3  & 52.3  & 48.5  & 48.0  & 47.8  & 47.4  & 46.8  & 45.7  & 45.4  & 45.4  & 45.2 \\
    Gap   & 0.0   & 0.1   & 0.2   & 2.1   & 2.3   & 3.5   & 3.6   & 5.1   & 5.2   & 7.2   & 8.2   & 12.0  & 12.5  & 12.7  & 13.2  & 13.8  & 14.8  & 15.1  & 15.2  & 15.3 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{Wa}$ & $\text{KP}$ & $\text{AB}_{\text{Je}}$  & $\text{AP}_a$ & $\text{CvM}$ & $\text{Ku}$ & $\text{KS}$ & $\text{CK}_e$   & $\text{AP}_z$ & $\text{AB}_{\text{TV}}$  & $\text{GV}$ & $\text{BS}$ & $\text{Ho}_V$ & $\text{Ho}_U$ & $\text{Ho}_K$ & $\text{Ho}_W$ & $\text{DLO}_Z$ & $\text{AB}_{\chi^2}$  & $\text{Ge}$ & $\text{SD}$ \\
    \midrule
    Power & 42.9  & 42.3  & 41.7  & 40.5  & 38.7  & 38.5  & 38.0  & 35.2  & 33.2  & 28.4  & 26.9  & 23.8  & 23.8  & 22.2  & 21.8  & 20.9  & 20.1  & 12.5  & 12.3  & 5.9 \\
    Gap   & 17.6  & 18.3  & 18.9  & 20.0  & 21.8  & 22.0  & 22.5  & 25.3  & 27.4  & 32.1  & 33.6  & 36.7  & 36.8  & 38.4  & 38.7  & 39.6  & 40.4  & 48.0  & 48.2  & 54.7 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
    \end{tabular}

==> (inline-24) <==
\begin{tabular}{lcccccccccccccccccccc}
    \toprule
    \multicolumn{1}{c}{\textbf{All models}} & $\text{DLO}_X$ & $\text{AP}_v$ & $\text{ME}^{(2)}_{0.5}$ & $\text{ME}^{((1)}_2$ & $\text{Wa}$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{LK}$ & $\text{A}_{\text{ent}}$ & $\text{AP}_e$ & $\text{AJ}$ & $\text{A}_{\text{rat}}$ & $\text{AB}_{\text{He}}$  & $\text{CK}_v$   & $\text{Ku}$ & $\text{GV}$ & $\text{DLO}_Z$ & $\text{AB}_{\text{Je}}$  & $\text{AP}_y$ & $\text{ZA}$ & $\text{AB}_{\text{KL}}$ \\
    \midrule
    Power & 62.1  & 60.9  & 60.4  & 60.2  & 59.4  & 59.1  & 58.1  & 56.6  & 56.4  & 56.1  & 55.1  & 55.0  & 53.9  & 53.9  & 53.8  & 53.6  & 53.2  & 52.7  & 52.5  & 51.9 \\
    Gap   & 0.0   & 1.2   & 1.7   & 2.0   & 2.7   & 3.1   & 4.0   & 5.5   & 5.8   & 6.1   & 7.1   & 7.2   & 8.3   & 8.3   & 8.4   & 8.5   & 8.9   & 9.4   & 9.7   & 10.2 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{CK}_c$   & $\text{Ho}_U$ & $\text{BS}$ & $\text{AB}_{\text{TV}}$  & $\text{AD}$ & $\text{Z}_K$ & $\text{SR}^*$ & $\text{ZC}$ & $\text{CvM}$ & $\text{KS}$ & $\text{Ho}_V$ & $\text{Ho}_K$ & $\text{AP}_a$ & $\text{CK}_e$   & $\text{Ho}_W$ & $\text{AP}_z$ & $\text{KP}$ & $\text{Ge}$ & $\text{AB}_{\chi^2}$  & $\text{SD}$ \\
    \midrule
    Power & 51.5  & 51.5  & 50.0  & 49.7  & 47.5  & 47.2  & 47.0  & 47.0  & 45.8  & 43.4  & 40.6  & 39.3  & 38.3  & 36.3  & 31.6  & 30.1  & 25.5  & 19.1  & 17.9  & 7.7 \\
    Gap   & 10.6  & 10.7  & 12.2  & 12.4  & 14.6  & 14.9  & 15.1  & 15.1  & 16.3  & 18.8  & 21.5  & 22.9  & 23.8  & 25.8  & 30.6  & 32.0  & 36.7  & 43.1  & 44.3  & 54.5 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Symmetric}} & $\text{DLO}_Z$ & $\text{BS}$ & $\text{Ho}_U$ & $\text{Wa}$ & $\text{DLO}_X$ & $\text{GV}$ & $\text{ME}^{(2)}_{0.5}$ & $\text{ME}^{((1)}_2$ & $\text{AP}_v$ & $\text{Ku}$ & $\text{LK}$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{AP}_e$ & $\text{AB}_{\text{He}}$  & $\text{AB}_{\text{Je}}$  & $\text{AP}_y$ & $\text{AB}_{\text{KL}}$  & $\text{AJ}$ & $\text{A}_{\text{rat}}$ & $\text{A}_{\text{ent}}$ \\
    \midrule
    Power & 62.2  & 58.7  & 58.6  & 57.9  & 57.8  & 57.6  & 56.9  & 56.6  & 54.1  & 53.7  & 52.0  & 51.6  & 51.3  & 49.7  & 49.6  & 49.0  & 47.0  & 46.7  & 45.5  & 44.0 \\
    Gap   & 0.0   & 3.4   & 3.5   & 4.2   & 4.4   & 4.6   & 5.3   & 5.6   & 8.1   & 8.5   & 10.1  & 10.6  & 10.9  & 12.4  & 12.6  & 13.1  & 15.1  & 15.5  & 16.7  & 18.2 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{AB}_{\text{TV}}$  & $\text{CK}_v$   & $\text{Ho}_V$ & $\text{CvM}$ & $\text{Ho}_K$ & $\text{CK}_c$   & $\text{ZA}$ & $\text{AD}$ & $\text{KS}$ & $\text{SR}^*$ & $\text{ZC}$ & $\text{AP}_a$ & $\text{Z}_K$ & $\text{CK}_e$   & $\text{Ho}_W$ & $\text{AP}_z$ & $\text{Ge}$ & $\text{AB}_{\chi^2}$  & $\text{KP}$ & $\text{SD}$ \\
    \midrule
    Power & 44.0  & 43.7  & 43.2  & 42.2  & 42.0  & 41.1  & 40.7  & 40.7  & 40.0  & 39.2  & 38.8  & 38.4  & 36.3  & 34.2  & 33.7  & 32.0  & 21.6  & 20.0  & 9.8   & 7.2 \\
    Gap   & 18.2  & 18.5  & 19.0  & 20.0  & 20.2  & 21.1  & 21.5  & 21.5  & 22.2  & 23.0  & 23.4  & 23.8  & 25.9  & 28.0  & 28.5  & 30.1  & 40.6  & 42.2  & 52.4  & 55.0 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Symmetric, heavy}} & $\text{AP}_y$ & $\text{BS}$ & $\text{AP}_e$ & $\text{DLO}_Z$ & $\text{Wa}$ & $\text{AP}_a$ & $\text{DLO}_X$ & $\text{AP}_v$ & $\text{Ku}$ & $\text{ME}^{((1)}_2$ & $\text{ME}^{(2)}_{0.5}$ & $\text{AB}_{\text{KL}}$  & $\text{AP}_z$ & $\text{AB}_{\text{Je}}$  & $\text{LK}$ & $\text{Ho}_U$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{AB}_{\text{He}}$  & $\text{GV}$ & $\text{CvM}$ \\
    \midrule
    Power & 63.8  & 63.4  & 62.2  & 61.2  & 60.7  & 60.6  & 59.9  & 58.6  & 58.4  & 57.7  & 57.1  & 57.1  & 56.9  & 56.4  & 56.0  & 53.1  & 52.8  & 52.2  & 51.6  & 51.1 \\
    Gap   & 0.0   & 0.4   & 1.6   & 2.5   & 3.0   & 3.2   & 3.9   & 5.2   & 5.3   & 6.1   & 6.6   & 6.7   & 6.9   & 7.4   & 7.8   & 10.6  & 10.9  & 11.6  & 12.2  & 12.7 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{AD}$ & $\text{KS}$ & $\text{ZC}$ & $\text{SR}^*$ & $\text{Z}_K$ & $\text{CK}_e$   & $\text{Ge}$ & $\text{ZA}$ & $\text{AB}_{\chi^2}$  & $\text{Ho}_V$ & $\text{AJ}$ & $\text{A}_{\text{rat}}$ & $\text{CK}_v$   & $\text{Ho}_K$ & $\text{CK}_c$   & $\text{Ho}_W$ & $\text{AB}_{\text{TV}}$  & $\text{A}_{\text{ent}}$ & $\text{KP}$ & $\text{SD}$ \\
    \midrule
    Power & 49.7  & 49.0  & 48.1  & 48.1  & 47.2  & 45.0  & 43.0  & 42.5  & 39.9  & 38.7  & 38.7  & 38.0  & 34.0  & 31.2  & 29.7  & 29.1  & 28.1  & 24.8  & 17.4  & 2.3 \\
    Gap   & 14.1  & 14.8  & 15.7  & 15.7  & 16.5  & 18.8  & 20.7  & 21.2  & 23.9  & 25.1  & 25.1  & 25.7  & 29.8  & 32.5  & 34.0  & 34.7  & 35.7  & 39.0  & 46.3  & 61.5 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Symmetric, light}} & $\text{Ho}_U$ & $\text{GV}$ & $\text{A}_{\text{ent}}$ & $\text{DLO}_Z$ & $\text{AB}_{\text{TV}}$  & $\text{ME}^{(2)}_{0.5}$ & $\text{DLO}_X$ & $\text{ME}^{((1)}_2$ & $\text{Wa}$ & $\text{AJ}$ & $\text{BS}$ & $\text{CK}_v$   & $\text{A}_{\text{rat}}$ & $\text{Ho}_K$ & $\text{CK}_c$   & $\text{AP}^{(\text{MLE})}_y$ & $\text{AP}_v$ & $\text{Ku}$ & $\text{LK}$ & $\text{Ho}_V$ \\
    \midrule
    Power & 64.1  & 63.7  & 63.3  & 63.2  & 60.0  & 56.6  & 55.8  & 55.5  & 55.2  & 54.8  & 54.1  & 53.4  & 52.9  & 52.8  & 52.4  & 50.4  & 49.6  & 49.0  & 48.1  & 47.7 \\
    Gap   & 0.0   & 0.4   & 0.8   & 1.0   & 4.2   & 7.6   & 8.4   & 8.6   & 9.0   & 9.4   & 10.0  & 10.7  & 11.2  & 11.3  & 11.7  & 13.8  & 14.5  & 15.2  & 16.0  & 16.5 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{AB}_{\text{He}}$  & $\text{AB}_{\text{Je}}$  & $\text{AP}_e$ & $\text{ZA}$ & $\text{Ho}_W$ & $\text{AB}_{\text{KL}}$  & $\text{AP}_y$ & $\text{CvM}$ & $\text{AD}$ & $\text{KS}$ & $\text{SR}^*$ & $\text{ZC}$ & $\text{Z}_K$ & $\text{CK}_e$   & $\text{AP}_a$ & $\text{SD}$ & $\text{AP}_z$ & $\text{KP}$ & $\text{AB}_{\chi^2}$  & $\text{Ge}$ \\
    \midrule
    Power & 47.3  & 42.7  & 40.4  & 38.9  & 38.4  & 37.0  & 34.3  & 33.3  & 31.6  & 31.0  & 30.4  & 29.5  & 25.4  & 23.4  & 16.1  & 12.1  & 7.2   & 2.1   & 0.1   & 0.1 \\
    Gap   & 16.8  & 21.4  & 23.7  & 25.2  & 25.7  & 27.1  & 29.8  & 30.8  & 32.5  & 33.1  & 33.8  & 34.6  & 38.8  & 40.8  & 48.0  & 52.1  & 56.9  & 62.0  & 64.0  & 64.0 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Asymmetric}} & $\text{A}_{\text{ent}}$ & $\text{AP}_v$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{ZA}$ & $\text{AJ}$ & $\text{A}_{\text{rat}}$ & $\text{CK}_v$   & $\text{DLO}_X$ & $\text{CK}_c$   & $\text{LK}$ & $\text{ME}^{(2)}_{0.5}$ & $\text{ME}^{((1)}_2$ & $\text{AP}_e$ & $\text{Z}_K$ & $\text{AB}_{\text{He}}$  & $\text{Wa}$ & $\text{ZC}$ & $\text{AB}_{\text{KL}}$  & $\text{AB}_{\text{Je}}$  & $\text{SR}^*$ \\
    \midrule
    Power & 75.5  & 71.2  & 70.2  & 70.1  & 70.1  & 69.5  & 69.1  & 68.6  & 67.3  & 67.2  & 65.8  & 65.5  & 64.0  & 63.5  & 62.8  & 61.6  & 59.3  & 59.2  & 58.7  & 58.7 \\
    Gap   & 0.0   & 4.3   & 5.2   & 5.4   & 5.4   & 6.0   & 6.4   & 6.9   & 8.2   & 8.3   & 9.7   & 9.9   & 11.5  & 11.9  & 12.7  & 13.9  & 16.2  & 16.3  & 16.8  & 16.8 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{AP}_y$ & $\text{AB}_{\text{TV}}$  & $\text{AD}$ & $\text{Ku}$ & $\text{CvM}$ & $\text{KP}$ & $\text{KS}$ & $\text{GV}$ & $\text{DLO}_Z$ & $\text{Ho}_U$ & $\text{CK}_e$   & $\text{AP}_a$ & $\text{Ho}_V$ & $\text{BS}$ & $\text{Ho}_K$ & $\text{Ho}_W$ & $\text{AP}_z$ & $\text{Ge}$ & $\text{AB}_{\chi^2}$  & $\text{SD}$ \\
    \midrule
    Power & 58.3  & 58.3  & 57.8  & 54.1  & 51.2  & 49.0  & 48.4  & 48.0  & 40.7  & 40.7  & 39.6  & 38.2  & 36.8  & 36.8  & 35.1  & 28.4  & 27.2  & 15.4  & 14.6  & 8.5 \\
    Gap   & 17.2  & 17.2  & 17.6  & 21.4  & 24.2  & 26.4  & 27.0  & 27.5  & 34.7  & 34.7  & 35.9  & 37.2  & 38.6  & 38.7  & 40.4  & 47.1  & 48.3  & 60.1  & 60.8  & 67.0 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
    \end{tabular}

==> (inline-25) <==
\begin{tabular}{lcccccccccccccccccccc}
    \toprule
    \multicolumn{1}{c}{\textbf{All models}} & $\text{DLO}_X$ & $\text{Wa}$ & $\text{ME}^{((1)}_2$ & $\text{LK}$ & $\text{ME}^{(2)}_{0.5}$ & $\text{DLO}_Z$ & $\text{AP}_v$ & $\text{Ku}$ & $\text{BS}$ & $\text{AB}_{\text{He}}$  & $\text{GV}$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{AB}_{\text{Je}}$  & $\text{Ho}_U$ & $\text{AB}_{\text{TV}}$  & $\text{AJ}$ & $\text{ZA}$ & $\text{A}_{\text{ent}}$ & $\text{AB}_{\text{KL}}$  & $\text{AP}_e$ \\
    \midrule
    Power & 74.5  & 72.7  & 71.5  & 71.3  & 71.3  & 68.1  & 67.9  & 67.6  & 66.8  & 66.7  & 66.4  & 65.7  & 65.5  & 65.5  & 64.4  & 63.8  & 63.7  & 63.6  & 63.3  & 62.4 \\
    Gap   & 0.0   & 1.8   & 3.0   & 3.1   & 3.1   & 6.4   & 6.6   & 6.9   & 7.7   & 7.8   & 8.0   & 8.7   & 9.0   & 9.0   & 10.1  & 10.7  & 10.8  & 10.9  & 11.1  & 12.1 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{ZC}$ & $\text{A}_{\text{rat}}$ & $\text{AP}_y$ & $\text{AD}$ & $\text{CvM}$ & $\text{SR}^*$ & $\text{Z}_K$ & $\text{KS}$ & $\text{CK}_v$   & $\text{CK}_c$   & $\text{Ho}_K$ & $\text{Ho}_V$ & $\text{AP}_a$ & $\text{CK}_e$   & $\text{Ho}_W$ & $\text{AP}_z$ & $\text{KP}$ & $\text{Ge}$ & $\text{AB}_{\chi^2}$  & $\text{SD}$ \\
    \midrule
    Power & 60.2  & 59.2  & 59.2  & 58.7  & 58.5  & 57.7  & 55.5  & 53.7  & 53.4  & 51.2  & 48.2  & 47.6  & 40.2  & 37.8  & 37.1  & 30.3  & 27.7  & 23.2  & 20.8  & 7.7 \\
    Gap   & 14.2  & 15.3  & 15.3  & 15.7  & 16.0  & 16.8  & 18.9  & 20.7  & 21.1  & 23.3  & 26.2  & 26.8  & 34.3  & 36.7  & 37.4  & 44.2  & 46.7  & 51.3  & 53.7  & 66.8 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Symmetric}} & $\text{DLO}_Z$ & $\text{BS}$ & $\text{Wa}$ & $\text{Ho}_U$ & $\text{DLO}_X$ & $\text{GV}$ & $\text{ME}^{(2)}_{0.5}$ & $\text{ME}^{((1)}_2$ & $\text{Ku}$ & $\text{LK}$ & $\text{AP}_v$ & $\text{AB}_{\text{He}}$  & $\text{AB}_{\text{Je}}$  & $\text{AP}^{(\text{MLE})}_y$ & $\text{AB}_{\text{TV}}$  & $\text{AB}_{\text{KL}}$  & $\text{AP}_e$ & $\text{AJ}$ & $\text{AP}_y$ & $\text{A}_{\text{ent}}$ \\
    \midrule
    Power & 71.4  & 70.0  & 67.8  & 67.7  & 67.6  & 67.3  & 65.6  & 65.5  & 63.1  & 62.6  & 59.5  & 58.4  & 57.9  & 56.6  & 55.2  & 55.0  & 54.5  & 52.8  & 52.0  & 50.9 \\
    Gap   & 0.0   & 1.4   & 3.7   & 3.7   & 3.8   & 4.1   & 5.8   & 5.9   & 8.3   & 8.8   & 11.9  & 13.0  & 13.6  & 14.9  & 16.3  & 16.5  & 17.0  & 18.6  & 19.5  & 20.5 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{ZA}$ & $\text{CvM}$ & $\text{ZC}$ & $\text{AD}$ & $\text{A}_{\text{rat}}$ & $\text{Ho}_K$ & $\text{KS}$ & $\text{Ho}_V$ & $\text{SR}^*$ & $\text{Z}_K$ & $\text{CK}_v$   & $\text{AP}_a$ & $\text{CK}_c$   & $\text{Ho}_W$ & $\text{CK}_e$   & $\text{AP}_z$ & $\text{Ge}$ & $\text{AB}_{\chi^2}$  & $\text{KP}$ & $\text{SD}$ \\
    \midrule
    Power & 50.5  & 49.9  & 47.8  & 47.7  & 47.6  & 47.5  & 46.9  & 46.4  & 46.0  & 42.2  & 40.0  & 37.9  & 37.6  & 36.7  & 32.4  & 31.0  & 25.5  & 22.8  & 9.2   & 7.0 \\
    Gap   & 20.9  & 21.6  & 23.7  & 23.7  & 23.9  & 23.9  & 24.5  & 25.1  & 25.4  & 29.2  & 31.4  & 33.6  & 33.9  & 34.8  & 39.0  & 40.5  & 45.9  & 48.6  & 62.2  & 64.5 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Symmetric, heavy}} & $\text{BS}$ & $\text{AP}_y$ & $\text{AP}_e$ & $\text{DLO}_Z$ & $\text{AP}_v$ & $\text{Wa}$ & $\text{AB}_{\text{KL}}$  & $\text{DLO}_X$ & $\text{AB}_{\text{Je}}$  & $\text{AP}_a$ & $\text{Ku}$ & $\text{LK}$ & $\text{ME}^{((1)}_2$ & $\text{ME}^{(2)}_{0.5}$ & $\text{Ho}_U$ & $\text{AB}_{\text{He}}$  & $\text{GV}$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{AP}_z$ & $\text{ZC}$ \\
    \midrule
    Power & 69.9  & 69.4  & 68.5  & 67.1  & 66.8  & 65.9  & 65.8  & 65.4  & 64.5  & 64.3  & 63.5  & 63.3  & 63.3  & 63.1  & 61.5  & 61.1  & 61.0  & 60.7  & 58.7  & 56.1 \\
    Gap   & 0.0   & 0.5   & 1.3   & 2.8   & 3.0   & 4.0   & 4.0   & 4.4   & 5.3   & 5.6   & 6.4   & 6.6   & 6.6   & 6.8   & 8.3   & 8.7   & 8.9   & 9.1   & 11.2  & 13.8 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{CvM}$ & $\text{AD}$ & $\text{SR}^*$ & $\text{Z}_K$ & $\text{KS}$ & $\text{Ge}$ & $\text{ZA}$ & $\text{AJ}$ & $\text{AB}_{\chi^2}$  & $\text{CK}_e$   & $\text{Ho}_V$ & $\text{A}_{\text{rat}}$ & $\text{AB}_{\text{TV}}$  & $\text{Ho}_K$ & $\text{Ho}_W$ & $\text{A}_{\text{ent}}$ & $\text{CK}_v$   & $\text{CK}_c$   & $\text{KP}$ & $\text{SD}$ \\
    \midrule
    Power & 55.9  & 55.4  & 54.4  & 54.1  & 53.8  & 50.8  & 50.5  & 48.0  & 45.4  & 45.1  & 44.3  & 40.9  & 39.2  & 38.4  & 36.3  & 28.6  & 27.1  & 23.9  & 17.1  & 2.3 \\
    Gap   & 14.0  & 14.4  & 15.4  & 15.8  & 16.0  & 19.1  & 19.4  & 21.9  & 24.5  & 24.8  & 25.6  & 29.0  & 30.7  & 31.4  & 33.5  & 41.3  & 42.8  & 45.9  & 52.8  & 67.5 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Symmetric, light}} & $\text{DLO}_Z$ & $\text{Ho}_U$ & $\text{GV}$ & $\text{A}_{\text{ent}}$ & $\text{AB}_{\text{TV}}$  & $\text{BS}$ & $\text{DLO}_X$ & $\text{Wa}$ & $\text{ME}^{(2)}_{0.5}$ & $\text{ME}^{((1)}_2$ & $\text{Ku}$ & $\text{LK}$ & $\text{AJ}$ & $\text{Ho}_K$ & $\text{AB}_{\text{He}}$  & $\text{A}_{\text{rat}}$ & $\text{CK}_v$   & $\text{AP}^{(\text{MLE})}_y$ & $\text{AP}_v$ & $\text{CK}_c$ \\
    \midrule
    Power & 75.8  & 73.9  & 73.6  & 73.2  & 71.2  & 70.1  & 69.8  & 69.6  & 68.1  & 67.8  & 62.7  & 62.0  & 57.6  & 56.6  & 55.7  & 54.3  & 52.9  & 52.4  & 52.2  & 51.2 \\
    Gap   & 0.0   & 1.9   & 2.1   & 2.6   & 4.6   & 5.6   & 6.0   & 6.1   & 7.7   & 8.0   & 13.1  & 13.8  & 18.1  & 19.1  & 20.1  & 21.5  & 22.9  & 23.4  & 23.6  & 24.5 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{AB}_{\text{Je}}$  & $\text{ZA}$ & $\text{Ho}_V$ & $\text{AB}_{\text{KL}}$  & $\text{CvM}$ & $\text{AP}_e$ & $\text{AD}$ & $\text{KS}$ & $\text{ZC}$ & $\text{SR}^*$ & $\text{Ho}_W$ & $\text{AP}_y$ & $\text{Z}_K$ & $\text{CK}_e$   & $\text{SD}$ & $\text{AP}_a$ & $\text{AP}_z$ & $\text{KP}$ & $\text{AB}_{\chi^2}$  & $\text{Ge}$ \\
    \midrule
    Power & 51.2  & 50.6  & 48.4  & 44.1  & 43.9  & 40.4  & 40.0  & 40.0  & 39.5  & 37.6  & 37.0  & 34.6  & 30.4  & 19.7  & 11.6  & 11.5  & 3.3   & 1.4   & 0.3   & 0.3 \\
    Gap   & 24.6  & 25.1  & 27.4  & 31.7  & 31.9  & 35.4  & 35.7  & 35.8  & 36.3  & 38.2  & 38.8  & 41.2  & 45.4  & 56.0  & 64.2  & 64.3  & 72.5  & 74.4  & 75.5  & 75.5 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Asymmetric}} & $\text{DLO}_X$ & $\text{LK}$ & $\text{ZA}$ & $\text{A}_{\text{ent}}$ & $\text{ME}^{((1)}_2$ & $\text{AP}_v$ & $\text{AJ}$ & $\text{Wa}$ & $\text{ME}^{(2)}_{0.5}$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{AB}_{\text{He}}$  & $\text{ZC}$ & $\text{AB}_{\text{TV}}$  & $\text{AB}_{\text{Je}}$  & $\text{A}_{\text{rat}}$ & $\text{AB}_{\text{KL}}$  & $\text{Z}_K$ & $\text{AD}$ & $\text{SR}^*$ & $\text{AP}_e$ \\
    \midrule
    Power & 84.8  & 84.4  & 83.4  & 82.7  & 80.5  & 80.5  & 80.2  & 80.0  & 79.9  & 79.5  & 79.1  & 78.9  & 78.2  & 77.0  & 76.5  & 75.9  & 75.5  & 75.3  & 75.1  & 74.3 \\
    Gap   & 0.0   & 0.4   & 1.4   & 2.1   & 4.3   & 4.3   & 4.6   & 4.7   & 4.9   & 5.3   & 5.7   & 5.9   & 6.6   & 7.8   & 8.2   & 8.9   & 9.3   & 9.5   & 9.7   & 10.5 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{Ku}$ & $\text{CK}_v$   & $\text{CK}_c$   & $\text{CvM}$ & $\text{AP}_y$ & $\text{GV}$ & $\text{KS}$ & $\text{DLO}_Z$ & $\text{Ho}_U$ & $\text{BS}$ & $\text{KP}$ & $\text{Ho}_V$ & $\text{Ho}_K$ & $\text{CK}_e$   & $\text{AP}_a$ & $\text{Ho}_W$ & $\text{AP}_z$ & $\text{Ge}$ & $\text{AB}_{\chi^2}$  & $\text{SD}$ \\
    \midrule
    Power & 74.3  & 73.4  & 71.5  & 71.4  & 70.0  & 65.1  & 64.0  & 63.0  & 62.1  & 61.9  & 55.5  & 49.6  & 49.3  & 45.9  & 43.6  & 37.7  & 29.2  & 19.6  & 17.8  & 8.8 \\
    Gap   & 10.5  & 11.4  & 13.3  & 13.4  & 14.8  & 19.7  & 20.8  & 21.7  & 22.7  & 22.8  & 29.3  & 35.2  & 35.5  & 38.9  & 41.2  & 47.0  & 55.6  & 65.1  & 67.0  & 76.0 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
    \end{tabular}

==> (inline-26) <==
\begin{tabular}{cccccccccccccccccccccc}
    \toprule
    {\bf Type} & {\bf Alternative} &         AD &        CvM &         KS &         Ku &         Wa &        $\text{Z}_K$ &        $\text{Z}_A$ &        $\text{Z}_C$ &      $\text{DLO}_X$ &      $\text{DLO}_Z$ &         Ge &         GV &       $\text{Ho}_K$ &       $\text{Ho}_U$ &       $\text{Ho}_V$ &       $\text{Ho}_W$ &         LK &    $\text{A}_{\text{rat}}$ &  $\text{A}_{\text{ent}}$ &       $\text{AP}_v$ \\
    \midrule
     \multirow{6}{*}{Sym., heavy} & GED($k<1$)   &  44.9 & 45 & 43.2 & \cellcolor{gray!25} 48.1 & \cellcolor{gray!25} 49.4 & 43.2 & 45 & 45 & \cellcolor{gray!25} {\bf 50.3} & \cellcolor{gray!25} 49.1 & \cellcolor{gray!25} 48.9 & 41.6 & 34.4 & \cellcolor{gray!25} 47.1 & 42 & 24.1 & 45.4 & 21.1 & 24.9 & 31.9 \\
      & $t(k<3.5)$   &  36.2 & 34.4 & 33.5 & 37.2 & 38.1 & 37.6 & 41.1 & 41.9 & 41.7 & 41.1 & \cellcolor{gray!25} {\bf 45.7} & 41 & 39.5 & \cellcolor{gray!25} 43.3 & 40.5 & 20.6 & 39.4 & 23.8 & 27.2 & 32.9 \\
      & MixL($w=0.5,k_1=0,k_2>1$)   &  80.5 & 83.9 & 81.8 & \cellcolor{gray!25} 87.6 & \cellcolor{gray!25} {\bf 88.5} & 73.7 & 69 & 64.7 & 83.9 & 81.4 & 61.4 & 52 & 28.1 & 69.9 & 53.4 & 28.6 & 67.4 & 28.7 & 40.1 & 51.4 \\
      & MixN($w=0.5,k_1=0,k_2>3.5$)   &  74 & 79.5 & 78.1 & \cellcolor{gray!25} 85 & \cellcolor{gray!25} {\bf 85.8} & 66.3 & 52.5 & 46.7 & 71.3 & 69.3 & 35.6 & 35.2 & 10.5 & 48 & 31.3 & 16.6 & 51.4 & 20.9 & 28.2 & 36.7 \\
      & NIG($k_1<0.6,k_2=0$)   &  20.3 & 18.7 & 18.2 & 21.1 & 22 & 21.8 & 25.2 & 26 & 25.5 & 24.7 & \cellcolor{gray!25} {\bf 30.7} & 24.9 & 23.3 & 26.6 & 24.4 & 17.1 & 23.3 & 11 & 12.3 & 16.4 \\
      & Tu($k<-0.14$)   &  54.9 & 53.1 & 51.2 & 56.8 & 58.2 & 55.4 & 59.2 & 59.8 & \cellcolor{gray!25} 61.6 & 60.7 & \cellcolor{gray!25} {\bf 64.5} & 57.8 & 53.5 & \cellcolor{gray!25} 62 & 57.7 & 26.8 & 58.7 & 31.8 & 37.2 & 46.2 \\
    \midrule
     \multirow{6}{*}{Sym., light} & GED($k>1$)   &  28.3 & 30 & 29.3 & 37.6 & 42.1 & 23.6 & 22.3 & 29.1 & 41.3 & 48.3 & 0.1 & 56.6 & 60.7 & 56.1 & 60.3 & 54.2 & 42.7 & \cellcolor{gray!25} {\bf 64.7} & \cellcolor{gray!25} 63.1 & 61.1 \\
      & $t(k>3.5)$   &  11.9 & 13.4 & 14.3 & 15.8 & 16.4 & 10.8 & 8.4 & 9.2 & 16.1 & 20.1 & 1.8 & 20.7 & 20 & 21.6 & 19.2 & 16 & 15.1 & \cellcolor{gray!25} 25.2 & \cellcolor{gray!25} {\bf 26.1} & \cellcolor{gray!25} 22.8 \\
      & MixL($w=0.5,k_1>0,k_2=1$)   &  75.1 & 76.2 & 74.9 & 75 & \cellcolor{gray!25} 77.4 & 71.4 & 69.8 & 72.4 & 76.4 & 60.1 & 1.3 & 76.6 & 71 & 63.1 & 70.3 & 68 & \cellcolor{gray!25} 77.8 & \cellcolor{gray!25} 79.3 & \cellcolor{gray!25} {\bf 80.6} & \cellcolor{gray!25} 78.2 \\
      & MixN($w=0.5,k_1>0,k_2=1$)   &  73.2 & 73.9 & 72.8 & 74.3 & 76.7 & 69.2 & 69.7 & 72.5 & 76.6 & 62.4 & 0.4 & \cellcolor{gray!25} 79.9 & 78.3 & 66.9 & 78.4 & 76.9 & 78.4 & \cellcolor{gray!25} {\bf 83.3} & \cellcolor{gray!25} {\bf 83.3} & \cellcolor{gray!25} 82.1 \\
      & NIG($k_1>0.7,k_2=0$)   &  11.6 & 13.1 & 13.8 & 15.1 & 15.6 & 10.5 & 8.2 & 8.9 & 15.3 & 18.9 & 1.8 & 19.3 & 18.6 & 20.1 & 17.9 & 15.1 & 14.4 & \cellcolor{gray!25} 23.8 & \cellcolor{gray!25} {\bf 24.8} & \cellcolor{gray!25} 21.6 \\
      & Tu($k>-0.14$)   &  32.4 & 33.3 & 31.3 & 40.8 & 46.2 & 26.7 & 29 & 36.5 & 44 & 50.7 & 0.4 & 59.6 & 65.2 & 58.7 & \cellcolor{gray!25} 66.6 & 63.2 & 45.9 & \cellcolor{gray!25} {\bf 69.9} & \cellcolor{gray!25} 67.1 & \cellcolor{gray!25} 66.5 \\
    \midrule
     \multirow{6}{*}{Asymmetric} & ALp($k>1$)   &  57.4 & 48.6 & 47.2 & 45.9 & 48.1 & 63.1 & 70.7 & 66.6 & 52.1 & 17.7 & 25.2 & 20.7 & 20.7 & 20 & 20.6 & 24.3 & 54.6 & 71.2 & \cellcolor{gray!25} 72.4 & \cellcolor{gray!25} {\bf 74.9} \\
      & SkewN($k>0$)   &  30.8 & 28.4 & 25.4 & 28.7 & 32.2 & 31.2 & 35.9 & 33.8 & 34.1 & 27.8 & 3.7 & 30.9 & 26.5 & 27.3 & 31.7 & 30.8 & 35.8 & \cellcolor{gray!25} 57.4 & \cellcolor{gray!25} {\bf 58} & \cellcolor{gray!25} 57.2 \\
      & MixL($w=0.25,k_1>0,k_2=1$)   &  \cellcolor{gray!25} 74.9 & 71.2 & 67.5 & 66 & 69.7 & \cellcolor{gray!25} 75.1 & \cellcolor{gray!25} 73.1 & \cellcolor{gray!25} 74.2 & 71.3 & 27 & 19.8 & 44.7 & 34.7 & 28.5 & 37.8 & 56.9 & \cellcolor{gray!25} {\bf 76.2} & 70.6 & 65.7 & 71 \\
      & MixN($w=0.25,k_1>0,k_2=1$)   &  \cellcolor{gray!25} 77.9 & 73.5 & 70.9 & 71.5 & 74.4 & \cellcolor{gray!25} 78.5 & \cellcolor{gray!25} 78.4 & \cellcolor{gray!25} 79 & 75.4 & 30.5 & 23.6 & 51 & 39.5 & 34 & 46.9 & 69.5 & \cellcolor{gray!25} 80.2 & \cellcolor{gray!25} {\bf 81} & 77.1 & \cellcolor{gray!25} {\bf 81} \\
      & NIG($k_1=0.5,k_2>0$)   &  35.4 & 30.6 & 29.2 & 28.7 & 30 & 36.7 & \cellcolor{gray!25} {\bf 42.1} & \cellcolor{gray!25} 41.8 & 36.8 & 23 & 36.4 & 21.8 & 26.1 & 28.9 & 21.2 & 10.6 & 37.4 & 29.8 & 30.9 & 35.5 \\
      & LN($k>0.1$)   &  83.4 & 80.1 & 80.5 & 80.3 & 80.6 & 85.5 & \cellcolor{gray!25} 87.8 & 86.6 & 81.8 & 55.7 & 70.1 & 45.5 & 54.8 & 64.3 & 47.3 & 16.9 & 82.3 & \cellcolor{gray!25} 89.5 & \cellcolor{gray!25} 89.9 & \cellcolor{gray!25} {\bf 90.6} \\
      & G($k<7$)   &  36 & 32.1 & 30.5 & 32.4 & 34.3 & 38 & 43.4 & 40.8 & 36.8 & 22.7 & 12 & 25.2 & 24 & 24 & 25.6 & 26.1 & 38.4 & \cellcolor{gray!25} 57.5 & \cellcolor{gray!25} {\bf 58.4} & \cellcolor{gray!25} 58.3 \\
      & W($k<3$)   &  50.1 & 47.8 & 47.8 & 50.1 & 51.4 & 51.9 & 53.7 & 52.7 & 51.6 & 37.2 & 28.4 & 36 & 37.8 & 41.1 & 37.6 & 26.7 & 52.3 & \cellcolor{gray!25} 69.4 & \cellcolor{gray!25} {\bf 69.5} & \cellcolor{gray!25} 68.8 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    {\bf Type} & {\bf Alternative} &       $\text{AP}_e$ &       $\text{AP}_y$ &       $\text{AP}_a$ &       $\text{AP}_z$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &       $\text{CK}_v$ &       $\text{CK}_c$ &       $\text{CK}_e$ &    $\text{AB}_{\text{KL}}$ &    $\text{AB}_{\text{He}}$ &    $\text{AB}_{\text{Je}}$ &    $\text{AB}_{\text{TV}}$ &    $\text{AB}_{\chi^2}$ &         AJ &         BS &         KP &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &         SD &        $\text{SR}^{\star}$ \\
    \midrule
     \multirow{6}{*}{Sym., heavy} & GED($k<1$)   &  38.5 & 43.3 & 47 & \cellcolor{gray!25} 49.1 & 27.4 & 28.3 & 23.3 & 47.2 & 46.4 & 42.7 & 46.3 & 3.1 & \cellcolor{gray!25} 50.6 & 19.7 & \cellcolor{gray!25} {\bf 50.8} & 31.7 & 44 & 42.6 & 5.4 & 44 \\
      & $t(k<3.5)$   &  37.5 & 40.3 & \cellcolor{gray!25} 42.7 & 41.7 & 28.3 & 27.1 & 24.3 & 38.9 & \cellcolor{gray!25} 44.2 & 39.2 & \cellcolor{gray!25} 42.6 & 5.8 & \cellcolor{gray!25} {\bf 46} & 23.7 & 42 & 30.8 & 34.5 & 34.2 & 8.8 & 36.3 \\
      & MixL($w=0.5,k_1=0,k_2>1$)   &  64.3 & 72.5 & 76.8 & \cellcolor{gray!25} 86.1 & 46.4 & 56.7 & 41.7 & \cellcolor{gray!25} 85 & 62.5 & 65.8 & 68.8 & 1.6 & 69.2 & 27.3 & \cellcolor{gray!25} {\bf 87.4} & 38.1 & 80.6 & 75.1 & 3.5 & 77 \\
      & MixN($w=0.5,k_1=0,k_2>3.5$)   &  48.9 & 58.4 & 62.2 & \cellcolor{gray!25} 79.9 & 36 & 48.7 & 32.2 & \cellcolor{gray!25} 80.1 & 45.2 & 51 & 51.3 & 4.7 & 45.6 & 19 & \cellcolor{gray!25} {\bf 82.5} & 30.4 & 76.8 & 69.3 & 2.5 & 69.1 \\
      & NIG($k_1<0.6,k_2=0$)   &  20.6 & 23.5 & 26.5 & 25.4 & 13.3 & 12.3 & 10.8 & 22.8 & \cellcolor{gray!25} 28.6 & 22.6 & 26.3 & 6 & \cellcolor{gray!25} {\bf 31.1} & 10.3 & 25.8 & 18.7 & 18.5 & 18.4 & 5.4 & 20.5 \\
      & Tu($k<-0.14$)   &  53.3 & 57.7 & 61.1 & 60.7 & 39.8 & 38.4 & 33.5 & 57.5 & \cellcolor{gray!25} 62.7 & 56.8 & 61 & 2.5 & \cellcolor{gray!25} {\bf 65.4} & 31.1 & \cellcolor{gray!25} 62 & 43.6 & 53.5 & 53 & 10 & 54.8 \\
    \midrule
     \multirow{6}{*}{Sym., light} & GED($k>1$)   &  54.7 & 49.5 & 36.3 & 37.9 & \cellcolor{gray!25} 64.2 & \cellcolor{gray!25} 64.4 & \cellcolor{gray!25} {\bf 65.8} & 22.5 & 30.5 & 46.2 & 39.7 & 59.9 & 0.7 & \cellcolor{gray!25} 62.9 & 33.8 & 10.4 & 50 & 54.2 & 18 & 27.8 \\
      & $t(k>3.5)$   &  19 & 16.3 & 10.8 & 12 & \cellcolor{gray!25} 24.9 & \cellcolor{gray!25} 24.8 & \cellcolor{gray!25} 25.7 & 9.9 & 8.6 & 15.3 & 12 & \cellcolor{gray!25} 26 & 1.8 & \cellcolor{gray!25} {\bf 27.6} & 13.1 & 7.6 & 19 & 20.1 & 9.5 & 11.7 \\
      & MixL($w=0.5,k_1>0,k_2=1$)   &  \cellcolor{gray!25} 76.7 & 76 & 71 & 73.7 & \cellcolor{gray!25} 79 & \cellcolor{gray!25} 79.2 & \cellcolor{gray!25} 78.2 & 70.8 & 73.2 & 71.3 & 68.6 & 67.3 & 35.7 & \cellcolor{gray!25} {\bf 80.1} & 48.1 & 52 & \cellcolor{gray!25} 79.2 & \cellcolor{gray!25} 79.1 & 32.5 & 74.6 \\
      & MixN($w=0.5,k_1>0,k_2=1$)   &  79.9 & 78.4 & 73.2 & 73.9 & \cellcolor{gray!25} 83.2 & \cellcolor{gray!25} 83.1 & \cellcolor{gray!25} {\bf 83.4} & 68.4 & 72.6 & 75 & 72 & 75.2 & 38.1 & \cellcolor{gray!25} 82.9 & 48.2 & 51.5 & 79.5 & \cellcolor{gray!25} 80.6 & 32.2 & 72.9 \\
      & NIG($k_1>0.7,k_2=0$)   &  18 & 15.4 & 10.3 & 11.4 & \cellcolor{gray!25} 23.6 & \cellcolor{gray!25} 23.4 & \cellcolor{gray!25} 24.3 & 9.6 & 8.2 & 14.5 & 11.3 & \cellcolor{gray!25} 24.6 & 1.9 & \cellcolor{gray!25} {\bf 26.3} & 12.4 & 7.6 & 18.1 & 19 & 9.2 & 11.4 \\
      & Tu($k>-0.14$)   &  61.3 & 56.6 & 45.3 & 48 & \cellcolor{gray!25} 69.2 & \cellcolor{gray!25} 69.6 & \cellcolor{gray!25} {\bf 70.3} & 28.6 & 37.4 & 53.2 & 47.1 & 64 & 1.3 & 66.5 & 37.9 & 11 & 55.1 & 58.7 & 19.7 & 32.2 \\
    \midrule
     \multirow{6}{*}{Asymmetric} & ALp($k>1$)   &  \cellcolor{gray!25} {\bf 75.7} & \cellcolor{gray!25} 75.4 & \cellcolor{gray!25} 73 & 66.3 & \cellcolor{gray!25} 72.8 & 70.8 & 69.2 & 46.7 & 58.9 & 43.9 & 42.5 & 21 & 29.3 & 67.8 & 23.6 & 55.8 & 52 & 48.1 & 57.9 & 59.4 \\
      & SkewN($k>0$)   &  54.2 & 50.8 & 42.5 & 37.5 & \cellcolor{gray!25} {\bf 57.9} & \cellcolor{gray!25} 56.7 & \cellcolor{gray!25} 57.1 & 22.2 & 28.5 & 31.5 & 26.2 & 38.1 & 4.7 & \cellcolor{gray!25} 56.4 & 16.9 & 24.2 & 39.1 & 39.9 & 3.1 & 31.5 \\
      & MixL($w=0.25,k_1>0,k_2=1$)   &  71.7 & \cellcolor{gray!25} 72.6 & 70.3 & 71.5 & 71.9 & 71.9 & 68.9 & 67.8 & \cellcolor{gray!25} 72 & \cellcolor{gray!25} 72.9 & 71.8 & 26.7 & 59.8 & 56 & 48.3 & 70.8 & \cellcolor{gray!25} 72.5 & \cellcolor{gray!25} 72.7 & 1.8 & \cellcolor{gray!25} {\bf 75.4} \\
      & MixN($w=0.25,k_1>0,k_2=1$)   &  \cellcolor{gray!25} 80.6 & \cellcolor{gray!25} 80.2 & 77.7 & 77.3 & \cellcolor{gray!25} {\bf 81.8} & \cellcolor{gray!25} 81.2 & \cellcolor{gray!25} 79.7 & 72.7 & 77.5 & \cellcolor{gray!25} 79.4 & 78 & 32.8 & 66.5 & 70.7 & 54.4 & 74.1 & 77.2 & 77.8 & 1.9 & \cellcolor{gray!25} 78.5 \\
      & NIG($k_1=0.5,k_2>0$)   &  \cellcolor{gray!25} 38.5 & \cellcolor{gray!25} 40.2 & \cellcolor{gray!25} {\bf 40.9} & 37.1 & 32.7 & 30.4 & 28.6 & 31.3 & \cellcolor{gray!25} 38.7 & 32.5 & 35.3 & 7.2 & \cellcolor{gray!25} 37.5 & 26.4 & 30.3 & \cellcolor{gray!25} 38.8 & 27.2 & 26.5 & 1.9 & 36.4 \\
      & LN($k>0.1$)   &  \cellcolor{gray!25} {\bf 90.5} & \cellcolor{gray!25} 90.1 & \cellcolor{gray!25} 88.8 & 86.8 & \cellcolor{gray!25} 90 & \cellcolor{gray!25} 89.3 & \cellcolor{gray!25} 88.9 & 80.2 & 84.3 & 78.6 & 78.3 & 8.4 & 73.5 & \cellcolor{gray!25} 88.6 & 70.7 & 82.7 & 81.8 & 80.1 & 0.4 & 84.1 \\
      & G($k<7$)   &  \cellcolor{gray!25} 56.4 & 53.9 & 47.7 & 42.7 & \cellcolor{gray!25} {\bf 58.4} & \cellcolor{gray!25} 56.9 & \cellcolor{gray!25} 56.9 & 28.5 & 35.2 & 33.9 & 30.1 & 30.5 & 13.7 & \cellcolor{gray!25} 56.6 & 19.1 & 32.4 & 39.6 & 39.3 & 2.2 & 37 \\
      & W($k<3$)   &  \cellcolor{gray!25} 66.3 & 63.8 & 58.3 & 56.5 & \cellcolor{gray!25} {\bf 69.5} & \cellcolor{gray!25} 69 & \cellcolor{gray!25} 69.2 & 45.6 & 49.6 & 49.4 & 46 & 27.3 & 30.7 & \cellcolor{gray!25} 68.8 & 37.8 & 45.2 & 55.8 & 55.5 & 3 & 50.7 \\
    \bottomrule
    \end{tabular}

==> (inline-27) <==
\begin{tabular}{cccccccccccccccccccccc}
    \toprule
    {\bf Type} & {\bf Alternative} &         AD &        CvM &         KS &         Ku &         Wa &        $\text{Z}_K$ &        $\text{Z}_A$ &        $\text{Z}_C$ &      $\text{DLO}_X$ &      $\text{DLO}_Z$ &         Ge &         GV &       $\text{Ho}_K$ &       $\text{Ho}_U$ &       $\text{Ho}_V$ &       $\text{Ho}_W$ &         LK &    $\text{A}_{\text{rat}}$ &  $\text{A}_{\text{ent}}$ &       $\text{AP}_v$ \\
    \midrule
     \multirow{6}{*}{Sym., heavy} & GED($k<1$)   &  57.4 & 58 & 56 & 61.5 & \cellcolor{gray!25} 63.1 & 55.9 & 56.3 & 57.5 & \cellcolor{gray!25} 64.6 & \cellcolor{gray!25} {\bf 65.2} & \cellcolor{gray!25} 61.9 & 60.4 & 47.5 & \cellcolor{gray!25} 62.5 & 55.1 & 42.5 & 60.7 & 32.5 & 33.7 & 55 \\
      & $t(k<3.5)$   &  48 & 45.9 & 44.8 & 49.5 & 50.8 & 52.8 & 56.2 & 57.9 & 55.8 & 56 & \cellcolor{gray!25} {\bf 62.4} & \cellcolor{gray!25} 59 & 56.9 & \cellcolor{gray!25} 59.5 & 57.2 & 50.3 & 53.8 & 28.6 & 37.9 & 50.4 \\
      & MixL($w=0.5,k_1=0,k_2>1$)   &  82.2 & 83.2 & 81 & \cellcolor{gray!25} 86.1 & \cellcolor{gray!25} 87.3 & 76.9 & 74.7 & 73.2 & \cellcolor{gray!25} 87.1 & \cellcolor{gray!25} {\bf 87.6} & 71 & 75.2 & 32.3 & 82.5 & 58.4 & 30.6 & 82.2 & 49.2 & 37.1 & 79.7 \\
      & MixN($w=0.5,k_1=0,k_2>3.5$)   &  82.4 & 84.6 & 82.8 & \cellcolor{gray!25} 88.8 & \cellcolor{gray!25} {\bf 89.9} & 73.9 & 56.9 & 52.8 & 80.9 & 82.5 & 31.8 & 50.7 & 4.8 & 60.4 & 21 & 7.3 & 69.7 & 57.5 & 22.3 & 79.2 \\
      & NIG($k_1<0.7,k_2=0$)   &  25.9 & 24.2 & 23.5 & 27.9 & 29.2 & 29.7 & 32.3 & 34.3 & 33.9 & 34.1 & \cellcolor{gray!25} {\bf 40.7} & 36.2 & 31.5 & 36.9 & 33.5 & 28.2 & 31.5 & 9.2 & 13.8 & 25.3 \\
      & Tu($k<-0.14$)   &  72.5 & 71.1 & 69.5 & 74.3 & 75.4 & 75 & 77.2 & 78.5 & \cellcolor{gray!25} 78.9 & \cellcolor{gray!25} 79.1 & \cellcolor{gray!25} {\bf 82.1} & \cellcolor{gray!25} 80.1 & 75.3 & \cellcolor{gray!25} 80.7 & 77.7 & 67 & 77.5 & 46.9 & 57 & 73 \\
    \midrule
     \multirow{6}{*}{Sym., light} & GED($k>1$)   &  56.3 & 57.2 & 51.8 & 67.5 & 73.1 & 42.5 & 65.1 & 68.1 & 74.1 & 81.3 & 0.1 & \cellcolor{gray!25} 84.6 & \cellcolor{gray!25} 82.8 & \cellcolor{gray!25} 84.9 & 81.3 & 75.2 & 74 & \cellcolor{gray!25} 83.7 & \cellcolor{gray!25} {\bf 85.7} & 80.9 \\
      & $t(k>3.5)$   &  21.2 & 24.4 & 25.5 & 33.3 & 36.5 & 16.3 & 21 & 21.9 & 36.6 & 47.4 & 1.3 & 48.1 & 39 & 49.2 & 36.4 & 27.8 & 33.7 & 44.3 & \cellcolor{gray!25} {\bf 53.9} & 38.9 \\
      & MixL($w=0.5,k_1>0,k_2=1$)   &  68.3 & 70.8 & 70 & 73.2 & \cellcolor{gray!25} 74.6 & 62.3 & 63.2 & 64.2 & 72.5 & \cellcolor{gray!25} 73.8 & 1.7 & 72.6 & 60.5 & 71.8 & 59.8 & 49.2 & 70.9 & 70.4 & \cellcolor{gray!25} {\bf 76.8} & 70.1 \\
      & MixN($w=0.5,k_1>0,k_2=1$)   &  68.8 & 70.5 & 68.4 & 77 & 80.2 & 60.2 & 71.1 & 73.3 & 81.3 & \cellcolor{gray!25} 86.7 & 0 & \cellcolor{gray!25} 89.2 & 85.9 & \cellcolor{gray!25} 89.4 & 84.1 & 77.1 & 80.7 & \cellcolor{gray!25} 87 & \cellcolor{gray!25} {\bf 89.9} & 84.3 \\
      & NIG($k_1>0.7,k_2=0$)   &  19.7 & 22.8 & 24.1 & 31.1 & 33.9 & 15.2 & 19.1 & 19.7 & 33.9 & 44.1 & 1 & 44.2 & 35.4 & 45.4 & 33.2 & 25.3 & 30.9 & 41.2 & \cellcolor{gray!25} {\bf 50.4} & 35.7 \\
      & Tu($k>-0.14$)   &  70.2 & 69 & 61.3 & 76.4 & 80.8 & 63.3 & 78.1 & 79.3 & 81 & \cellcolor{gray!25} 86.1 & 0.3 & \cellcolor{gray!25} 88.2 & \cellcolor{gray!25} 87.3 & \cellcolor{gray!25} 88.5 & \cellcolor{gray!25} 86.6 & 83.9 & 80.9 & \cellcolor{gray!25} 88 & \cellcolor{gray!25} {\bf 89.4} & \cellcolor{gray!25} 86.3 \\
    \midrule
     \multirow{6}{*}{Asymmetric} & ALp($k>1$)   &  78.6 & 70.7 & 66.7 & 63.4 & 67.7 & 79 & \cellcolor{gray!25} {\bf 82.5} & \cellcolor{gray!25} 81.4 & 74.8 & 22 & 35.2 & 23.8 & 18.7 & 19.5 & 20.3 & 24.2 & 78.5 & 73 & 78 & 78.1 \\
      & SkewN($k>0$)   &  69.9 & 61.9 & 53.5 & 64.2 & 71.3 & 77.2 & 84.4 & 81.5 & 74.1 & 64.7 & 2.5 & 65.4 & 40.3 & 54.7 & 61.9 & 58.1 & 77.1 & \cellcolor{gray!25} 90.4 & \cellcolor{gray!25} {\bf 93} & \cellcolor{gray!25} 89.8 \\
      & MixL($w=0.25,k_1>0,k_2=1$)   &  \cellcolor{gray!25} 72.2 & \cellcolor{gray!25} 70.4 & 68 & 63.1 & 67.2 & \cellcolor{gray!25} 70 & 68.5 & \cellcolor{gray!25} 69.1 & 69 & 26.7 & 5.3 & 52.7 & 44.9 & 26 & 43.8 & 49.4 & \cellcolor{gray!25} {\bf 72.5} & \cellcolor{gray!25} 69.5 & 67.5 & \cellcolor{gray!25} 70.6 \\
      & MixN($w=0.25,k_1>0,k_2=1$)   &  81.5 & 79.1 & 77.3 & 78.5 & 82.2 & 80 & 83.8 & 84.3 & 85 & 37.8 & 12.6 & 71.1 & 66.7 & 39.2 & 78.6 & 83.5 & 87.1 & \cellcolor{gray!25} {\bf 91.3} & \cellcolor{gray!25} 91.1 & \cellcolor{gray!25} 89.6 \\
      & NIG($k_1=0.5,k_2>0$)   &  51.9 & 44.8 & 42.9 & 41.7 & 43.9 & 55.3 & \cellcolor{gray!25} {\bf 59.8} & \cellcolor{gray!25} {\bf 59.8} & 54.3 & 32.5 & 54 & 33.2 & 37.9 & 42.1 & 29.1 & 17 & 55.7 & 39.1 & 45.4 & 51.6 \\
      & LN($k>0.1$)   &  90.1 & 86.2 & 85.2 & 86.5 & 88 & 92.7 & \cellcolor{gray!25} 95.2 & 94 & 90.2 & 58 & 71.8 & 54.9 & 59.6 & 67.4 & 49.3 & 30.1 & 91.4 & \cellcolor{gray!25} 96 & \cellcolor{gray!25} {\bf 97.5} & \cellcolor{gray!25} 96.5 \\
      & G($k<10.5$)   &  60.7 & 53.7 & 48.3 & 56.9 & 62.5 & 67.8 & 79.3 & 74.2 & 67.4 & 50.9 & 12.3 & 51 & 35.2 & 45.6 & 47.7 & 45.5 & 69.7 & 86.1 & \cellcolor{gray!25} {\bf 90.8} & 86.4 \\
      & $\text{W}(k<5)$   &  57.9 & 57.1 & 55.3 & 65 & 69.4 & 56.2 & 66.1 & 66.6 & 71.5 & 66.9 & 21.3 & 68.9 & 61.8 & 69.7 & 64.6 & 53.6 & 71.5 & \cellcolor{gray!25} 85.6 & \cellcolor{gray!25} {\bf 88.2} & 82.1 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    {\bf Type} & {\bf Alternative} &       $\text{AP}_e$ &       $\text{AP}_y$ &       $\text{AP}_a$ &       $\text{AP}_z$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &       $\text{CK}_v$ &       $\text{CK}_c$ &       $\text{CK}_e$ &    $\text{AB}_{\text{KL}}$ &    $\text{AB}_{\text{He}}$ &    $\text{AB}_{\text{Je}}$ &    $\text{AB}_{\text{TV}}$ &    $\text{AB}_{\chi^2}$ &         AJ &         BS &         KP &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &         SD &        $\text{SR}^{\star}$ \\
    \midrule
     \multirow{6}{*}{Sym., heavy} & GED($k<1$)   &  61.6 & \cellcolor{gray!25} 65.2 & \cellcolor{gray!25} {\bf 67.2} & \cellcolor{gray!25} 66.8 & 50.3 & 37.5 & 38.6 & 55.1 & 59.6 & 55.9 & 59.9 & 22.7 & 62.8 & 35.8 & \cellcolor{gray!25} 65.1 & 33.2 & 59 & 58.2 & 5 & 56.4 \\
      & $t(k<3.5)$   &  56.7 & 59.2 & \cellcolor{gray!25} 61.9 & \cellcolor{gray!25} {\bf 62.8} & 41 & 31.7 & 31.9 & 50.2 & \cellcolor{gray!25} 61.5 & 53.2 & \cellcolor{gray!25} 60.1 & 27.4 & \cellcolor{gray!25} {\bf 62.8} & 30.5 & 57.3 & 36.5 & 46.7 & 46.3 & 11.3 & 48.3 \\
      & MixL($w=0.5,k_1=0,k_2>1$)   &  85 & \cellcolor{gray!25} 87.6 & \cellcolor{gray!25} {\bf 88.6} & \cellcolor{gray!25} 88 & 77.1 & 59.7 & 62.1 & 77.4 & 78 & 76.7 & 78.9 & 19.8 & 75.7 & 54.9 & \cellcolor{gray!25} 88 & 30.9 & \cellcolor{gray!25} 85.2 & 84.3 & 2 & 80.9 \\
      & MixN($w=0.5,k_1=0,k_2>3.5$)   &  83.5 & \cellcolor{gray!25} 86.6 & 85.2 & 83 & 81.4 & 66.7 & 69 & 76.4 & 64.5 & 64.2 & 62.9 & 16.2 & 42.4 & 53.7 & \cellcolor{gray!25} 87.4 & 24.2 & \cellcolor{gray!25} {\bf 89.3} & \cellcolor{gray!25} 87.4 & 1.5 & 80.1 \\
      & NIG($k_1<0.7,k_2=0$)   &  33 & 36.8 & \cellcolor{gray!25} 40.7 & \cellcolor{gray!25} {\bf 41.8} & 18.5 & 10.8 & 11 & 26.7 & \cellcolor{gray!25} 39 & 31.3 & 36.9 & 8.6 & \cellcolor{gray!25} 41.1 & 9.4 & 35.1 & 18.9 & 25.5 & 25.4 & 6.2 & 26 \\
      & Tu($k<-0.14$)   &  78.3 & \cellcolor{gray!25} 80.5 & \cellcolor{gray!25} 82.6 & \cellcolor{gray!25} {\bf 83} & 65.2 & 52.3 & 53.1 & 72.6 & \cellcolor{gray!25} 81 & 75 & \cellcolor{gray!25} 80.1 & 43.5 & \cellcolor{gray!25} 82.4 & 50.6 & \cellcolor{gray!25} 79.7 & 51.4 & 72.2 & 72.1 & 13.1 & 72.6 \\
    \midrule
     \multirow{6}{*}{Sym., light} & GED($k>1$)   &  74.8 & 67.1 & 41.1 & 22.9 & 81 & \cellcolor{gray!25} 83.9 & \cellcolor{gray!25} 82.7 & 39.4 & 58 & 72.3 & 68.2 & \cellcolor{gray!25} 83.8 & 1.5 & \cellcolor{gray!25} {\bf 85.8} & 74.4 & 10.4 & 75 & 77.1 & 21.8 & 55.4 \\
      & $t(k>3.5)$   &  29.4 & 21.4 & 6.4 & 3.6 & 39.4 & 44.5 & 42.1 & 15.1 & 17 & 29.5 & 24.3 & \cellcolor{gray!25} 51 & 1.4 & \cellcolor{gray!25} {\bf 51.8} & 33.4 & 8 & 37.3 & 39.1 & 13.5 & 20.1 \\
      & MixL($w=0.5,k_1>0,k_2=1$)   &  67.7 & 66.5 & 55.5 & 53.1 & 70.7 & 70.4 & 69.2 & 60.3 & 66.6 & 67.9 & 65.7 & \cellcolor{gray!25} {\bf 74.6} & 21.4 & \cellcolor{gray!25} 74.4 & 64.1 & 34.4 & \cellcolor{gray!25} 74.2 & \cellcolor{gray!25} 73.4 & 33.7 & 67.2 \\
      & MixN($w=0.5,k_1>0,k_2=1$)   &  78.6 & 72.8 & 55.8 & 46.7 & 84.4 & \cellcolor{gray!25} 87.2 & 85.9 & 57.5 & 67.3 & 77.4 & 74.1 & \cellcolor{gray!25} 88 & 20.9 & \cellcolor{gray!25} {\bf 89.8} & 77.3 & 29.2 & 81 & 82.5 & 31 & 67.9 \\
      & NIG($k_1>0.7,k_2=0$)   &  26.6 & 19.2 & 5.6 & 3.1 & 36.5 & 41.3 & 39 & 14.2 & 15.3 & 26.9 & 21.9 & \cellcolor{gray!25} 47.8 & 1.1 & \cellcolor{gray!25} {\bf 48.2} & 30.6 & 8 & 34.6 & 36.2 & 13 & 18.7 \\
      & Tu($k>-0.14$)   &  83 & 78.8 & 65.8 & 53.1 & \cellcolor{gray!25} 86.5 & \cellcolor{gray!25} 88.1 & \cellcolor{gray!25} 87.4 & 60.7 & 73.7 & 81.4 & 79.1 & \cellcolor{gray!25} 88.1 & 10.6 & \cellcolor{gray!25} {\bf 89.2} & 81.7 & 11.9 & 82.5 & 83.7 & 25.7 & 70 \\
    \midrule
     \multirow{6}{*}{Asymmetric} & ALp($k>1$)   &  \cellcolor{gray!25} 78.2 & \cellcolor{gray!25} 78.4 & 71.8 & 64.4 & \cellcolor{gray!25} 77 & 73.2 & 71.9 & 58.7 & 74.9 & 71.9 & 70.5 & 46.7 & 37.4 & 72.1 & 32.2 & \cellcolor{gray!25} 76.8 & 70 & 68.3 & 69.3 & \cellcolor{gray!25} {\bf 79.7} \\
      & SkewN($k>0$)   &  86.4 & 81.7 & 64.8 & 44.5 & \cellcolor{gray!25} 89 & \cellcolor{gray!25} 90.3 & \cellcolor{gray!25} 89 & 48.6 & 71.6 & 76 & 70.6 & 82.2 & 3.5 & \cellcolor{gray!25} {\bf 91.6} & 39.7 & 45.8 & 78.1 & 79.6 & 2.7 & 71 \\
      & MixL($w=0.25,k_1>0,k_2=1$)   &  68.5 & 67.4 & 57.8 & 52.4 & \cellcolor{gray!25} 70.4 & \cellcolor{gray!25} 69.8 & 68.6 & 59.2 & 65 & 68.4 & 66.5 & 61.7 & 42.6 & \cellcolor{gray!25} 70.9 & 36 & 67.3 & \cellcolor{gray!25} 70.7 & \cellcolor{gray!25} 70.4 & 1.6 & \cellcolor{gray!25} {\bf 72.4} \\
      & MixN($w=0.25,k_1>0,k_2=1$)   &  86.2 & 82.8 & 72.9 & 66.3 & \cellcolor{gray!25} 89.9 & \cellcolor{gray!25} {\bf 91.4} & \cellcolor{gray!25} 90.6 & 72.9 & 79.1 & 84.4 & 82.2 & 84.4 & 60.4 & \cellcolor{gray!25} 90.1 & 55.7 & 74.5 & 84.9 & 85.8 & 2.3 & 81.7 \\
      & NIG($k_1=0.5,k_2>0$)   &  \cellcolor{gray!25} 55.2 & \cellcolor{gray!25} {\bf 57} & \cellcolor{gray!25} 56.3 & \cellcolor{gray!25} 54.2 & 47.3 & 40.3 & 39.6 & 42.7 & \cellcolor{gray!25} 56.5 & 50.4 & \cellcolor{gray!25} 54.2 & 14.8 & 53.4 & 34.1 & 43.9 & \cellcolor{gray!25} 56 & 41.4 & 40.5 & 1.5 & 53.2 \\
      & LN($k>0.1$)   &  \cellcolor{gray!25} 95.4 & \cellcolor{gray!25} 93.9 & 89.2 & 84.6 & \cellcolor{gray!25} 95.9 & \cellcolor{gray!25} 96 & \cellcolor{gray!25} 95.4 & 83.4 & 90.9 & 91.2 & 89.8 & 58.1 & 72.8 & \cellcolor{gray!25} {\bf 96.3} & 74.3 & 86.7 & 90.5 & 90.8 & 0.6 & 90.7 \\
      & G($k<10.5$)   &  81.3 & 74 & 52.5 & 36.4 & \cellcolor{gray!25} 84.4 & \cellcolor{gray!25} 85.9 & 83.9 & 42.6 & 61.5 & 67.5 & 61.7 & 71.4 & 13.3 & \cellcolor{gray!25} {\bf 87.8} & 38.5 & 45.5 & 68.6 & 70.6 & 2.7 & 61.8 \\
      & $\text{W}(k<5)$   &  74.7 & 66.4 & 46.8 & 37.4 & 82.1 & \cellcolor{gray!25} 85.9 & 84.1 & 46.7 & 57 & 68.8 & 63.8 & 76.2 & 22.3 & \cellcolor{gray!25} {\bf 87.8} & 59.4 & 38.8 & 72.3 & 74.5 & 9.6 & 57.6 \\
    \bottomrule
    \end{tabular}

==> (inline-28) <==
\begin{tabular}{cccccccccccccccccccccc}
    \toprule
    {\bf Type} & {\bf Alternative} &         AD &        CvM &         KS &         Ku &         Wa &        $\text{Z}_K$ &        $\text{Z}_A$ &        $\text{Z}_C$ &      $\text{DLO}_X$ &      $\text{DLO}_Z$ &         Ge &         GV &       $\text{Ho}_K$ &       $\text{Ho}_U$ &       $\text{Ho}_V$ &       $\text{Ho}_W$ &         LK &    $\text{A}_{\text{rat}}$ &  $\text{A}_{\text{ent}}$ &       $\text{AP}_v$ \\
    \midrule
     \multirow{6}{*}{Sym., heavy} & GED($k<1$)   &  66.1 & 66.8 & 65 & 70.2 & \cellcolor{gray!25} 71.8 & 64.5 & 64.3 & 65.9 & \cellcolor{gray!25} 73.3 & \cellcolor{gray!25} {\bf 74.5} & 70.1 & \cellcolor{gray!25} 71.2 & 57 & \cellcolor{gray!25} 72 & 62.7 & 52.1 & 70.3 & 47.3 & 40.5 & 68.3 \\
      & $t(k<3.5)$   &  57.2 & 54.4 & 53.5 & 58.9 & 60.4 & 64.5 & 67.3 & 69.6 & 64.9 & 65.5 & \cellcolor{gray!25} {\bf 73.9} & 70.2 & 69.4 & 70.4 & 68.9 & 65 & 63.6 & 36 & 47.6 & 65 \\
      & MixL($w=0.5,k_1=0,k_2>1$)   &  80.6 & 81 & 79 & \cellcolor{gray!25} 83.8 & \cellcolor{gray!25} 85 & 76.9 & 76.2 & 76.5 & \cellcolor{gray!25} 86 & \cellcolor{gray!25} {\bf 86.9} & 76.1 & 83.1 & 37.9 & \cellcolor{gray!25} 84.7 & 59.5 & 31.6 & \cellcolor{gray!25} 83.8 & 60.7 & 33.2 & 81.8 \\
      & MixN($w=0.5,k_1=0,k_2>3.5$)   &  83.2 & 84.1 & 82.3 & \cellcolor{gray!25} 88.6 & \cellcolor{gray!25} {\bf 89.9} & 73.9 & 57.7 & 56.1 & 81.4 & 84.1 & 25.8 & 61.1 & 2.3 & 65.6 & 10.9 & 4.4 & 77 & 75.1 & 10.1 & 85.6 \\
      & NIG($k_1<0.7,k_2=0$)   &  33.3 & 31.4 & 30.6 & 36.1 & 37.7 & 38.8 & 40.4 & 43.4 & 42.1 & 43.1 & \cellcolor{gray!25} {\bf 50.8} & 46.8 & 40.6 & 47.1 & 42.3 & 36.6 & 40.3 & 12.4 & 17.5 & 38.3 \\
      & Tu($k<-0.18$)   &  83.2 & 81.7 & 80.6 & 84.3 & 85.2 & 86.3 & 87.6 & \cellcolor{gray!25} 88.8 & \cellcolor{gray!25} 88 & \cellcolor{gray!25} 88.3 & \cellcolor{gray!25} {\bf 91.3} & \cellcolor{gray!25} 90.1 & 87.5 & \cellcolor{gray!25} 90.2 & \cellcolor{gray!25} 88.3 & 83.5 & 87.4 & 65 & 71.5 & 86.8 \\
    \midrule
     \multirow{6}{*}{Sym., light} & GED($k>1$)   &  75 & 75.8 & 69.7 & 81.8 & 84.7 & 65.6 & 81.1 & 81.3 & 86.1 & \cellcolor{gray!25} 89.5 & 0.2 & \cellcolor{gray!25} 90 & 86.7 & \cellcolor{gray!25} 90.2 & 84.8 & 79.6 & 85.1 & 86.2 & \cellcolor{gray!25} {\bf 90.5} & 83.3 \\
      & $t(k>3.5)$   &  40 & 44.6 & 42.3 & 58.2 & 64.2 & 28.8 & 46.4 & 46.2 & 66 & \cellcolor{gray!25} 76.4 & 1.2 & \cellcolor{gray!25} 75.6 & 58.2 & \cellcolor{gray!25} 76.3 & 52.4 & 39.4 & 61.8 & 58.2 & \cellcolor{gray!25} {\bf 78.5} & 52.4 \\
      & MixL($w=0.5,k_1>0,k_2=1$)   &  64.6 & 67.7 & 66.9 & \cellcolor{gray!25} 71.2 & \cellcolor{gray!25} 72.4 & 56.6 & 58.5 & 58.6 & 69.6 & \cellcolor{gray!25} 72.1 & 2.4 & 68 & 50 & 68.1 & 48.2 & 34.8 & 66.5 & 63 & \cellcolor{gray!25} {\bf 74} & 64.7 \\
      & MixN($w=0.5,k_1>0,k_2=1$)   &  76.1 & 77.8 & 71.9 & 86 & 90.2 & 63 & 84.9 & 85.9 & 92.5 & \cellcolor{gray!25} 96.4 & 0 & \cellcolor{gray!25} 97.6 & 93.7 & \cellcolor{gray!25} {\bf 97.7} & 90.4 & 81 & 91.6 & 91.9 & \cellcolor{gray!25} 96.9 & 88.4 \\
      & NIG($k_1>0.7,k_2=0$)   &  36.3 & 41 & 39.4 & 54.3 & 59.8 & 26.1 & 41.7 & 41.2 & 61.5 & \cellcolor{gray!25} 72.5 & 0.7 & \cellcolor{gray!25} 71.2 & 53.3 & \cellcolor{gray!25} 72 & 48.1 & 35.7 & 57 & 54.2 & \cellcolor{gray!25} {\bf 74.6} & 47.7 \\
      & Tu($k>-0.18$)   &  84.7 & 85.1 & 81.4 & 88.6 & \cellcolor{gray!25} 90.3 & 81.4 & 87.7 & 87.8 & \cellcolor{gray!25} 90.7 & \cellcolor{gray!25} 92.8 & 0.5 & \cellcolor{gray!25} 92.6 & \cellcolor{gray!25} 90.2 & \cellcolor{gray!25} 92.8 & 89.3 & 87 & 89.9 & 90 & \cellcolor{gray!25} {\bf 93.6} & 88.9 \\
    \midrule
     \multirow{6}{*}{Asymmetric} & ALp($k>1$)   &  \cellcolor{gray!25} 85.2 & 81.4 & 77.3 & 73.1 & 76.6 & \cellcolor{gray!25} 83.9 & \cellcolor{gray!25} 85.8 & \cellcolor{gray!25} 85.3 & \cellcolor{gray!25} 84.2 & 26.7 & 50.6 & 26.3 & 18.4 & 19 & 19.5 & 22.9 & \cellcolor{gray!25} {\bf 85.9} & 75 & 80.5 & 81.3 \\
      & SkewN($k>0$)   &  88.2 & 84.9 & 76.8 & 86.5 & 91.5 & 87.6 & 94.1 & 93.7 & 94.2 & 91.1 & 2.1 & 90.4 & 57.5 & 81.7 & 80.8 & 73.1 & 94.7 & \cellcolor{gray!25} 95.4 & \cellcolor{gray!25} {\bf 98.4} & 94.3 \\
      & MixL($w=0.25,k_1>0,k_2=1$)   &  \cellcolor{gray!25} {\bf 73.3} & \cellcolor{gray!25} 73.1 & \cellcolor{gray!25} 71.9 & 68.3 & \cellcolor{gray!25} 71.5 & 69.6 & 69.1 & 69.2 & \cellcolor{gray!25} 71.8 & 40.6 & 3.2 & 63.5 & 51.5 & 39.7 & 45.8 & 43.8 & \cellcolor{gray!25} 72.8 & 67.3 & \cellcolor{gray!25} 72.7 & 69.2 \\
      & MixN($w=0.25,k_1>0,k_2=1$)   &  85.2 & 84.3 & 79.9 & 86.6 & 91.1 & 80.5 & 91 & 91.3 & \cellcolor{gray!25} 94.2 & 71.2 & 3.9 & 93.8 & 90.6 & 70.4 & 92.4 & 87.3 & \cellcolor{gray!25} 94.3 & \cellcolor{gray!25} 94.7 & \cellcolor{gray!25} {\bf 97.5} & 92.5 \\
      & NIG($k_1=0.5,k_2>0$)   &  64.3 & 56.7 & 54.9 & 53.2 & 55.7 & \cellcolor{gray!25} 68.1 & \cellcolor{gray!25} 70.8 & \cellcolor{gray!25} {\bf 71.3} & 66.4 & 40.7 & 67.4 & 44.2 & 49.2 & 53.4 & 36.6 & 21.8 & \cellcolor{gray!25} 67.9 & 47.3 & 55.6 & 64 \\
      & LN($k>0.1$)   &  \cellcolor{gray!25} 97.4 & 95.5 & 93.6 & 95.5 & \cellcolor{gray!25} 96.9 & \cellcolor{gray!25} 98.5 & \cellcolor{gray!25} 99.5 & \cellcolor{gray!25} 99.2 & \cellcolor{gray!25} 98 & 71.7 & 80.4 & 70.4 & 71.4 & 77.8 & 60.9 & 40.2 & \cellcolor{gray!25} 98.4 & \cellcolor{gray!25} 99.1 & \cellcolor{gray!25} {\bf 99.8} & \cellcolor{gray!25} 99.3 \\
      & G($k<15$)   &  84.7 & 78.3 & 68.1 & 81.2 & 87.4 & 90.2 & \cellcolor{gray!25} 97.1 & 95.3 & 91.5 & 80.3 & 13.1 & 77.5 & 49.9 & 71.8 & 67.9 & 62.1 & 92.4 & \cellcolor{gray!25} 95.7 & \cellcolor{gray!25} {\bf 99} & \cellcolor{gray!25} 95.9 \\
      & $\text{W}(k<8)$   &  78.1 & 76.7 & 69 & 83.7 & 89.1 & 74.2 & 91.3 & 90.8 & 92.5 & 89.9 & 16.3 & 90.2 & 79.1 & 89 & 83.6 & 73.7 & 92.3 & \cellcolor{gray!25} 95 & \cellcolor{gray!25} {\bf 98.1} & 92.4 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    {\bf Type} & {\bf Alternative} &       $\text{AP}_e$ &       $\text{AP}_y$ &       $\text{AP}_a$ &       $\text{AP}_z$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &       $\text{CK}_v$ &       $\text{CK}_c$ &       $\text{CK}_e$ &    $\text{AB}_{\text{KL}}$ &    $\text{AB}_{\text{He}}$ &    $\text{AB}_{\text{Je}}$ &    $\text{AB}_{\text{TV}}$ &    $\text{AB}_{\chi^2}$ &         AJ &         BS &         KP &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &         SD &        $\text{SR}^{\star}$ \\
    \midrule
     \multirow{6}{*}{Sym., heavy} & GED($k<1$)   &  \cellcolor{gray!25} 72.8 & \cellcolor{gray!25} 74.6 & \cellcolor{gray!25} {\bf 74.8} & \cellcolor{gray!25} 73.4 & 62.3 & 43.7 & 39.5 & 60.1 & 67.8 & 65.3 & 68.1 & 39.1 & 70 & 51.9 & \cellcolor{gray!25} 73.6 & 34.1 & 68.7 & 68.1 & 4.6 & 65.2 \\
      & $t(k<3.5)$   &  71 & \cellcolor{gray!25} 72.5 & \cellcolor{gray!25} 74.6 & \cellcolor{gray!25} {\bf 75.1} & 50.2 & 33.2 & 29.7 & 58.1 & \cellcolor{gray!25} 73.9 & 67.5 & \cellcolor{gray!25} 73.3 & 41 & \cellcolor{gray!25} 74.3 & 36.5 & 69.5 & 40.2 & 56.2 & 55.1 & 13.2 & 57.7 \\
      & MixL($w=0.5,k_1=0,k_2>1$)   &  \cellcolor{gray!25} 85.3 & \cellcolor{gray!25} {\bf 86.8} & \cellcolor{gray!25} {\bf 86.8} & \cellcolor{gray!25} 85.1 & 77.6 & 55.2 & 49.1 & 70.5 & 81.1 & 79.6 & 81.1 & 46.2 & 78.1 & 63.5 & \cellcolor{gray!25} 86.3 & 26.5 & \cellcolor{gray!25} 83.4 & 83.3 & 1.7 & 79.9 \\
      & MixN($w=0.5,k_1=0,k_2>3.5$)   &  86.5 & 87.6 & 81.9 & 72.5 & 86.7 & 70.8 & 66.8 & 68.7 & 76.3 & 72.1 & 70.5 & 41.9 & 37.1 & 72.3 & 86.1 & 19.8 & \cellcolor{gray!25} 90.9 & \cellcolor{gray!25} {\bf 91.1} & 1.9 & 82.1 \\
      & NIG($k_1<0.7,k_2=0$)   &  46.9 & \cellcolor{gray!25} 49.8 & \cellcolor{gray!25} 52.8 & \cellcolor{gray!25} {\bf 53} & 26.5 & 10.2 & 7.9 & 31.1 & \cellcolor{gray!25} 49.9 & 43.6 & 48.4 & 15.8 & \cellcolor{gray!25} 51 & 11.9 & 46.4 & 19.6 & 34 & 33.6 & 7 & 33.6 \\
      & Tu($k<-0.18$)   &  \cellcolor{gray!25} 90 & \cellcolor{gray!25} 90.9 & \cellcolor{gray!25} {\bf 91.9} & \cellcolor{gray!25} {\bf 91.9} & 78.7 & 61.4 & 56.6 & 81.9 & \cellcolor{gray!25} 90.7 & 87.3 & \cellcolor{gray!25} 90.3 & 66.3 & \cellcolor{gray!25} 91.3 & 65.8 & \cellcolor{gray!25} 89.6 & 57.5 & 82.8 & 82.6 & 15.6 & 83.4 \\
    \midrule
     \multirow{6}{*}{Sym., light} & GED($k>1$)   &  77.3 & 70.7 & 40.3 & 10.3 & 83.3 & \cellcolor{gray!25} 86.5 & \cellcolor{gray!25} 86.2 & 52 & 72.7 & 80.5 & 78.2 & \cellcolor{gray!25} {\bf 88.9} & 6.4 & \cellcolor{gray!25} 88.1 & \cellcolor{gray!25} 86.1 & 10 & 84.4 & 85.1 & 23.1 & 74.3 \\
      & $t(k>3.5)$   &  38 & 27.2 & 4.7 & 1.8 & 51.5 & 58.8 & 57.4 & 21.5 & 33.8 & 50.3 & 44.6 & \cellcolor{gray!25} {\bf 75.3} & 1.5 & 67.9 & 64.7 & 8.2 & 62.8 & 64.4 & 16.3 & 37.8 \\
      & MixL($w=0.5,k_1>0,k_2=1$)   &  61.8 & 60.4 & 45.7 & 35.1 & 64.7 & 62.1 & 59.9 & 52.4 & 63.3 & 64.8 & 62.8 & \cellcolor{gray!25} {\bf 72.6} & 16.3 & 68.2 & 69 & 22.6 & \cellcolor{gray!25} 70.9 & \cellcolor{gray!25} 69.4 & 32.6 & 63.1 \\
      & MixN($w=0.5,k_1>0,k_2=1$)   &  79.1 & 69.1 & 33.4 & 11.8 & 87.9 & \cellcolor{gray!25} 92.3 & \cellcolor{gray!25} 91.7 & 49.7 & 72 & 84 & 80.7 & \cellcolor{gray!25} {\bf 95} & 7.2 & \cellcolor{gray!25} 94.8 & \cellcolor{gray!25} 92.9 & 11.7 & 89.6 & 90.7 & 25.5 & 74.8 \\
      & NIG($k_1>0.7,k_2=0$)   &  33.7 & 23.6 & 3.6 & 1.3 & 47.5 & 54.9 & 53.5 & 19.9 & 29.8 & 45.4 & 39.7 & \cellcolor{gray!25} {\bf 71.1} & 0.9 & 63.3 & 59.8 & 8.1 & 58.3 & 59.8 & 15.7 & 34.2 \\
      & Tu($k>-0.18$)   &  86 & 83 & 71.5 & 56.6 & 88.7 & \cellcolor{gray!25} 90.1 & \cellcolor{gray!25} 89.9 & 75.6 & 84.1 & 87.9 & 86.6 & \cellcolor{gray!25} {\bf 92.8} & 48.1 & \cellcolor{gray!25} 91.4 & \cellcolor{gray!25} 90.8 & 12.3 & \cellcolor{gray!25} 90.1 & \cellcolor{gray!25} 90.4 & 29 & 84.3 \\
    \midrule
     \multirow{6}{*}{Asymmetric} & ALp($k>1$)   &  80.8 & 80.7 & 72.5 & 61.5 & 79.6 & 73.7 & 71.1 & 64.4 & 79.8 & 79.2 & 78.7 & 69.7 & 48.8 & 78.5 & 43.9 & \cellcolor{gray!25} {\bf 85.9} & 77 & 75.3 & 76.2 & \cellcolor{gray!25} 85.7 \\
      & SkewN($k>0$)   &  90.1 & 85.3 & 63 & 30.9 & \cellcolor{gray!25} 93.8 & \cellcolor{gray!25} 95.5 & \cellcolor{gray!25} 95 & 63.2 & 86.2 & 90.5 & 88.2 & \cellcolor{gray!25} 96.1 & 4.3 & \cellcolor{gray!25} {\bf 97} & 70.5 & 59.9 & 92.9 & \cellcolor{gray!25} 93.6 & 3.5 & 88.2 \\
      & MixL($w=0.25,k_1>0,k_2=1$)   &  66.2 & 64.8 & 50.9 & 39.8 & 68.4 & 66.6 & 64.4 & 56.7 & 65.8 & 69.2 & 67.5 & \cellcolor{gray!25} 72.4 & 38.4 & \cellcolor{gray!25} {\bf 74.1} & 37.1 & 67.2 & \cellcolor{gray!25} 73 & \cellcolor{gray!25} 72.1 & 1.6 & \cellcolor{gray!25} 73.1 \\
      & MixN($w=0.25,k_1>0,k_2=1$)   &  86.6 & 80.3 & 57.8 & 41.9 & 92.2 & \cellcolor{gray!25} 95 & \cellcolor{gray!25} 94.6 & 67.1 & 81.7 & 88.9 & 86.5 & \cellcolor{gray!25} 95.6 & 44.1 & \cellcolor{gray!25} {\bf 96.5} & 57.6 & 64.7 & 91.9 & 92.5 & 4.5 & 84.8 \\
      & NIG($k_1=0.5,k_2>0$)   &  \cellcolor{gray!25} 67.7 & \cellcolor{gray!25} 69 & \cellcolor{gray!25} 67.1 & 64 & 57.3 & 45.2 & 41.9 & 51 & \cellcolor{gray!25} {\bf 69.3} & 65.6 & \cellcolor{gray!25} 68.3 & 33.5 & 65.2 & 45.2 & 56.5 & \cellcolor{gray!25} 67.7 & 53.7 & 52.4 & 1.4 & 65.5 \\
      & LN($k>0.1$)   &  \cellcolor{gray!25} 98.5 & \cellcolor{gray!25} 97.5 & 92 & 85.8 & \cellcolor{gray!25} 98.9 & \cellcolor{gray!25} 99 & \cellcolor{gray!25} 98.8 & 90.7 & \cellcolor{gray!25} 97.4 & \cellcolor{gray!25} 97.8 & \cellcolor{gray!25} 97.2 & 95.6 & 79.6 & \cellcolor{gray!25} {\bf 99.4} & 86.7 & 92.7 & \cellcolor{gray!25} 97.9 & \cellcolor{gray!25} 98 & 0.5 & \cellcolor{gray!25} 97.6 \\
      & G($k<15$)   &  91.3 & 84.1 & 50.6 & 25.7 & \cellcolor{gray!25} 94.2 & \cellcolor{gray!25} 95.7 & \cellcolor{gray!25} 94.8 & 55.2 & 84.1 & 87.8 & 84.4 & \cellcolor{gray!25} 94.5 & 13.3 & \cellcolor{gray!25} {\bf 97.4} & 68.7 & 54.6 & 90.1 & 91.2 & 3.4 & 85.3 \\
      & $\text{W}(k<8)$   &  84.2 & 73.7 & 38.1 & 23.4 & 91.8 & \cellcolor{gray!25} 95.4 & \cellcolor{gray!25} 94.9 & 51.9 & 75.1 & 85 & 81.3 & \cellcolor{gray!25} 95.1 & 17.1 & \cellcolor{gray!25} {\bf 96.6} & 85 & 37.6 & 89.5 & 90.6 & 20.3 & 77.6 \\
    \bottomrule
    \end{tabular}

==> (inline-29) <==
\begin{tabular}{cccccccccccccccccccccc}
    \toprule
    {\bf Type} & {\bf Alternative} &         AD &        CvM &         KS &         Ku &         Wa &        $\text{Z}_K$ &        $\text{Z}_A$ &        $\text{Z}_C$ &      $\text{DLO}_X$ &      $\text{DLO}_Z$ &         Ge &         GV &       $\text{Ho}_K$ &       $\text{Ho}_U$ &       $\text{Ho}_V$ &       $\text{Ho}_W$ &         LK &    $\text{A}_{\text{rat}}$ &  $\text{A}_{\text{ent}}$ &       $\text{AP}_v$ \\
    \midrule
     \multirow{6}{*}{Sym., heavy} & GED($k<1$)   &  73.9 & 74.7 & 73 & 77.6 & \cellcolor{gray!25} 79 & 72.2 & 71.7 & 73.3 & \cellcolor{gray!25} 80.4 & \cellcolor{gray!25} {\bf 81.7} & 76.9 & \cellcolor{gray!25} 79.4 & 65.6 & \cellcolor{gray!25} 79.7 & 68.9 & 59.8 & 78.1 & 54.4 & 46.7 & 76.6 \\
      & $t(k<3.5)$   &  66.8 & 63.3 & 62.2 & 68.8 & 70.6 & 75.6 & 77.8 & 80.2 & 72.5 & 73.3 & \cellcolor{gray!25} {\bf 83.8} & 79.5 & \cellcolor{gray!25} 80.7 & 79.5 & 79.4 & 77.3 & 72.1 & 39.2 & 61.8 & 78.7 \\
      & MixL($w=0.5,k_1=0,k_2>3.5$)   &  78.6 & 78.8 & 76.8 & 81.7 & \cellcolor{gray!25} 82.9 & 76.3 & 75.8 & 77 & \cellcolor{gray!25} 84.4 & \cellcolor{gray!25} {\bf 85.6} & 78.7 & \cellcolor{gray!25} 84.1 & 45.5 & \cellcolor{gray!25} 84.4 & 59 & 32.4 & \cellcolor{gray!25} 82.8 & 56.3 & 27.9 & 80.8 \\
      & MixN($w=0.5,k_1=0,k_2>3.5$)   &  84.4 & 84.4 & 82.4 & \cellcolor{gray!25} 89.4 & \cellcolor{gray!25} {\bf 90.8} & 73.7 & 58 & 59 & 80.7 & 84.1 & 18 & 65.8 & 1.2 & 67.1 & 4.4 & 5.6 & 79.5 & 80 & 1.9 & \cellcolor{gray!25} 88.3 \\
      & NIG($k_1<0.65,k_2=0$)   &  44.2 & 41.6 & 40.8 & 47.7 & 49.6 & 51.4 & 52 & 55.8 & 52.6 & 54 & \cellcolor{gray!25} {\bf 63.8} & 59.9 & 53.3 & 60 & 53.5 & 47.3 & 51.8 & 15.6 & 25.6 & 54.9 \\
      & Tu(k<-0.20)   &  86.7 & 84.9 & 83.8 & 87.7 & 88.6 & 90.8 & \cellcolor{gray!25} 91.7 & \cellcolor{gray!25} 92.9 & 90.9 & 91.4 & \cellcolor{gray!25} {\bf 95} & \cellcolor{gray!25} 93.8 & \cellcolor{gray!25} 92.6 & \cellcolor{gray!25} 93.9 & \cellcolor{gray!25} 92.4 & 89.9 & 90.9 & 63.6 & 77 & \cellcolor{gray!25} 92.3 \\
    \midrule
     \multirow{6}{*}{Sym., light} & GED($k>1$)   &  75 & 76.3 & 72 & 81.3 & 83.6 & 67.7 & 79.9 & 79.4 & \cellcolor{gray!25} 85 & \cellcolor{gray!25} {\bf 88} & 26.9 & \cellcolor{gray!25} 87.9 & 82.5 & \cellcolor{gray!25} {\bf 88} & 78.9 & 71.8 & 83.6 & 79.8 & \cellcolor{gray!25} {\bf 88} & 75.9 \\
      & $t(k>3.5)$   &  66.1 & 70.4 & 63.1 & 80.9 & 85.7 & 48.8 & 69.3 & 68.5 & 85.1 & \cellcolor{gray!25} 89.8 & 3.5 & 86.3 & 65.8 & 86.5 & 56.6 & 42.4 & 81.6 & 60.6 & \cellcolor{gray!25} {\bf 90} & 62.4 \\
      & MixL($w=0.5,k_1>0,k_2=1$)   &  64 & 67.3 & 66.5 & \cellcolor{gray!25} 71.2 & \cellcolor{gray!25} 72.1 & 54.8 & 56.7 & 56.2 & 68.9 & \cellcolor{gray!25} 71.4 & 10.9 & 65.9 & 43.2 & 66 & 39.7 & 26.2 & 64.8 & 57.7 & \cellcolor{gray!25} {\bf 73.1} & 63.4 \\
      & MixN($w=0.5,k_1>0,k_2=1$)   &  96.5 & \cellcolor{gray!25} 96.7 & 92.1 & \cellcolor{gray!25} 98.4 & \cellcolor{gray!25} 99.4 & 90.4 & \cellcolor{gray!25} 99 & \cellcolor{gray!25} 99.1 & \cellcolor{gray!25} 99.7 & \cellcolor{gray!25} 99.9 & 49.1 & \cellcolor{gray!25} {\bf 100} & \cellcolor{gray!25} 99.5 & \cellcolor{gray!25} {\bf 100} & \cellcolor{gray!25} 98 & 93.1 & \cellcolor{gray!25} 99.7 & \cellcolor{gray!25} 98.2 & \cellcolor{gray!25} 99.8 & \cellcolor{gray!25} 97.3 \\
      & NIG($k_1>0.7,k_2=0$)   &  67.5 & 71.8 & 64.3 & 81.9 & 86.6 & 50 & 72.2 & 71.6 & 87.6 & \cellcolor{gray!25} {\bf 92.1} & 1.8 & \cellcolor{gray!25} 90 & 71.6 & \cellcolor{gray!25} 90.2 & 62.7 & 47.2 & 84.6 & 67 & \cellcolor{gray!25} 91.3 & 64.9 \\
      & Tu($k>-0.16$)   &  74.9 & 77.2 & 72.5 & 83.2 & \cellcolor{gray!25} 85.8 & 66.9 & 77.1 & 76.6 & 84.8 & \cellcolor{gray!25} 87.8 & 33.8 & 85.3 & 76.7 & 85.5 & 73.3 & 67.5 & 82.3 & 74.2 & \cellcolor{gray!25} {\bf 89.1} & 74.5 \\
    \midrule
     \multirow{6}{*}{Asymmetric} & ALp($k>1$)   &  \cellcolor{gray!25} 86.3 & \cellcolor{gray!25} 83.5 & 79.7 & 74.5 & 77.6 & \cellcolor{gray!25} 84.2 & \cellcolor{gray!25} 85.6 & \cellcolor{gray!25} 85.4 & \cellcolor{gray!25} 85.8 & 29.1 & 66.2 & 27 & 17.8 & 17.5 & 16.5 & 18.4 & \cellcolor{gray!25} {\bf 86.8} & 70.9 & 78.8 & 80.2 \\
      & SkewN($k>0$)   &  \cellcolor{gray!25} 97.3 & \cellcolor{gray!25} 96.8 & 91.4 & \cellcolor{gray!25} 97.7 & \cellcolor{gray!25} 99.1 & 94.7 & \cellcolor{gray!25} 99.3 & \cellcolor{gray!25} 99.3 & \cellcolor{gray!25} 99.7 & \cellcolor{gray!25} 99.6 & 35.4 & \cellcolor{gray!25} 99.5 & 80.9 & \cellcolor{gray!25} 98 & 93.1 & 84.9 & \cellcolor{gray!25} 99.6 & \cellcolor{gray!25} 98.2 & \cellcolor{gray!25} {\bf 99.9} & \cellcolor{gray!25} 97.8 \\
      & MixL($w=0.25,k_1>0,k_2=1$)   &  \cellcolor{gray!25} 69.6 & \cellcolor{gray!25} 70.7 & \cellcolor{gray!25} 69.9 & 68.4 & \cellcolor{gray!25} 70.8 & 64.2 & 63.8 & 63.6 & \cellcolor{gray!25} 69.4 & 58 & 6.5 & 63.9 & 45.2 & 55.6 & 37.3 & 30.3 & 68.1 & 57.4 & \cellcolor{gray!25} {\bf 72.2} & 63.3 \\
      & MixN($w=0.25,k_1>0,k_2=1$)   &  \cellcolor{gray!25} 96.6 & 96.4 & 91.1 & \cellcolor{gray!25} 97.8 & \cellcolor{gray!25} 99.2 & 91.8 & \cellcolor{gray!25} 99.1 & \cellcolor{gray!25} 99.1 & \cellcolor{gray!25} 99.7 & \cellcolor{gray!25} 98.7 & 43.1 & \cellcolor{gray!25} {\bf 99.9} & \cellcolor{gray!25} 99.3 & \cellcolor{gray!25} 98.4 & \cellcolor{gray!25} 97.9 & 93.1 & \cellcolor{gray!25} 99.6 & \cellcolor{gray!25} 98.2 & \cellcolor{gray!25} 99.8 & \cellcolor{gray!25} 97.3 \\
      & NIG($k_1=0.5,k_2>0$)   &  75 & 68.2 & 66.8 & 65.5 & 67.8 & \cellcolor{gray!25} 78.5 & \cellcolor{gray!25} 79.6 & \cellcolor{gray!25} {\bf 80.5} & 76.1 & 49.4 & \cellcolor{gray!25} 78.8 & 56.6 & 61.4 & 64.7 & 45.4 & 27.9 & \cellcolor{gray!25} 77.6 & 53 & 66.1 & 75.7 \\
      & LN($k>0.1$)   &  \cellcolor{gray!25} 99.9 & \cellcolor{gray!25} 99.6 & \cellcolor{gray!25} 98.7 & \cellcolor{gray!25} 99.5 & \cellcolor{gray!25} 99.8 & \cellcolor{gray!25} {\bf 100} & \cellcolor{gray!25} {\bf 100} & \cellcolor{gray!25} {\bf 100} & \cellcolor{gray!25} 99.9 & 81.6 & 90.9 & 81.1 & 79.8 & 85.2 & 70.7 & 50.2 & \cellcolor{gray!25} {\bf 100} & \cellcolor{gray!25} 99.9 & \cellcolor{gray!25} {\bf 100} & \cellcolor{gray!25} 99.9 \\
      & G($k<15$)   &  \cellcolor{gray!25} 99.4 & \cellcolor{gray!25} 98 & 92.2 & \cellcolor{gray!25} 98 & \cellcolor{gray!25} 99.3 & \cellcolor{gray!25} 99.8 & \cellcolor{gray!25} {\bf 100} & \cellcolor{gray!25} {\bf 100} & \cellcolor{gray!25} 99.8 & 93.7 & 40.7 & 90.9 & 62 & 87.5 & 81.9 & 76.5 & \cellcolor{gray!25} 99.8 & \cellcolor{gray!25} 99.6 & \cellcolor{gray!25} {\bf 100} & \cellcolor{gray!25} 99.8 \\
      & $\text{W}(k<5)$   &  \cellcolor{gray!25} 98.7 & \cellcolor{gray!25} 98.4 & 94.3 & \cellcolor{gray!25} 99.2 & \cellcolor{gray!25} 99.8 & \cellcolor{gray!25} 97.1 & \cellcolor{gray!25} 99.9 & \cellcolor{gray!25} 99.9 & \cellcolor{gray!25} 99.9 & 94.5 & 56.4 & 93 & 85.8 & 92.4 & 90.6 & 86.4 & \cellcolor{gray!25} 99.9 & \cellcolor{gray!25} 99.8 & \cellcolor{gray!25} {\bf 100} & \cellcolor{gray!25} 99.6 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    {\bf Type} & {\bf Alternative} &       $\text{AP}_e$ &       $\text{AP}_y$ &       $\text{AP}_a$ &       $\text{AP}_z$ &   $\text{AP}_y^{\scriptscriptstyle (\text{MLE})}$ &       $\text{CK}_v$ &       $\text{CK}_c$ &       $\text{CK}_e$ &    $\text{AB}_{\text{KL}}$ &    $\text{AB}_{\text{He}}$ &    $\text{AB}_{\text{Je}}$ &    $\text{AB}_{\text{TV}}$ &    $\text{AB}_{\chi^2}$ &         AJ &         BS &         KP &     $\text{Me}_2^{\scriptscriptstyle (1)}$ &   $\text{Me}_{0.5}^{\scriptscriptstyle (2)}$ &         SD &        $\text{SR}^{\star}$ \\
    \midrule
     \multirow{6}{*}{Sym., heavy} & GED($k<1$)   &  \cellcolor{gray!25} 79.3 & \cellcolor{gray!25} 80.1 & \cellcolor{gray!25} 79.7 & \cellcolor{gray!25} 77.9 & 72.3 & 41.9 & 38.4 & 64.6 & 74.8 & 72.8 & 74.7 & 51.9 & 75.9 & 65.5 & \cellcolor{gray!25} {\bf 80.4} & 34.8 & 76.7 & 76.3 & 4.1 & 73.1 \\
      & $t(k<3.5)$   &  \cellcolor{gray!25} 83.3 & \cellcolor{gray!25} 84.1 & \cellcolor{gray!25} 85.5 & \cellcolor{gray!25} 85.4 & 64.4 & 29.6 & 27 & 65.5 & \cellcolor{gray!25} 85.3 & 81.9 & \cellcolor{gray!25} {\bf 85.7} & 57.7 & \cellcolor{gray!25} 84.3 & 45 & 81.9 & 43.4 & 66.5 & 64.3 & 15 & 67.5 \\
      & MixL($w=0.5,k_1=0,k_2>3.5$)   &  \cellcolor{gray!25} 83.4 & \cellcolor{gray!25} 84.2 & \cellcolor{gray!25} 83.9 & \cellcolor{gray!25} 81.3 & 77.2 & 36.5 & 31.7 & 63.4 & 80.1 & 78.7 & 80 & 54.6 & 78.1 & 67 & \cellcolor{gray!25} {\bf 84.6} & 22.8 & \cellcolor{gray!25} 81.3 & \cellcolor{gray!25} 81.4 & 1.7 & 78.1 \\
      & MixN($w=0.5,k_1=0,k_2>3.5$)   &  86.6 & 86.5 & 74.9 & 58.2 & 89.3 & 67.1 & 65.6 & 59.7 & 80.8 & 76.1 & 74.4 & 57 & 30.1 & 86.7 & 85.2 & 16.4 & \cellcolor{gray!25} 92.6 & \cellcolor{gray!25} {\bf 93.4} & 3.1 & 84 \\
      & NIG($k_1<0.65,k_2=0$)   &  62.4 & \cellcolor{gray!25} 64.3 & \cellcolor{gray!25} {\bf 66.4} & \cellcolor{gray!25} 65.3 & 42.6 & 6.8 & 5 & 37.1 & \cellcolor{gray!25} 63.9 & 59.7 & \cellcolor{gray!25} 63.4 & 28.3 & \cellcolor{gray!25} 63.4 & 20.8 & 62.2 & 20.5 & 45.5 & 44.6 & 7.8 & 44.7 \\
      & Tu(k<-0.20)   &  \cellcolor{gray!25} 94.4 & \cellcolor{gray!25} 94.8 & \cellcolor{gray!25} {\bf 95.5} & \cellcolor{gray!25} 95.3 & 85.5 & 48 & 42.7 & 83.9 & \cellcolor{gray!25} 94.7 & \cellcolor{gray!25} 92.7 & \cellcolor{gray!25} 94.6 & 74.2 & \cellcolor{gray!25} 94.9 & 69.6 & \cellcolor{gray!25} 93.9 & 55 & 86.2 & 85.7 & 13.8 & 87.1 \\
    \midrule
     \multirow{6}{*}{Sym., light} & GED($k>1$)   &  68.6 & 62.9 & 32.6 & 6.8 & 76 & 80.3 & 79.6 & 46.7 & 70.1 & 77 & 74.9 & \cellcolor{gray!25} {\bf 86.5} & 7.6 & 81.6 & \cellcolor{gray!25} 84.8 & 8.6 & 82.5 & 83 & 19.7 & 74.1 \\
      & $t(k>3.5)$   &  50.3 & 42.4 & 11 & 5 & 59.7 & 59.5 & 57.1 & 28.5 & 59.1 & 73.8 & 69.9 & \cellcolor{gray!25} {\bf 90.2} & 3.5 & 73.9 & 86.3 & 8.5 & 84 & 84.4 & 18.2 & 63.4 \\
      & MixL($w=0.5,k_1>0,k_2=1$)   &  60.8 & 59.9 & 46.9 & 34.8 & 62.9 & 53.4 & 50.8 & 47.7 & 63.6 & 64.7 & 63.2 & \cellcolor{gray!25} {\bf 72.2} & 18.4 & 65.9 & \cellcolor{gray!25} 71.2 & 17 & \cellcolor{gray!25} 69.6 & 67.7 & 31.9 & 62.3 \\
      & MixN($w=0.5,k_1>0,k_2=1$)   &  93.3 & 88.6 & 56.2 & 28.2 & \cellcolor{gray!25} 97 & \cellcolor{gray!25} 98.2 & \cellcolor{gray!25} 97.8 & 68.6 & 94.1 & \cellcolor{gray!25} 97.6 & \cellcolor{gray!25} 96.8 & \cellcolor{gray!25} 99.7 & 29.6 & \cellcolor{gray!25} 99.2 & \cellcolor{gray!25} {\bf 99.8} & 12.1 & \cellcolor{gray!25} 99.2 & \cellcolor{gray!25} 99.3 & 28.7 & 96.1 \\
      & NIG($k_1>0.7,k_2=0$)   &  51.2 & 42.2 & 8.3 & 2 & 64 & 66.4 & 64.2 & 28.8 & 58.1 & 73.1 & 68.9 & \cellcolor{gray!25} {\bf 90.4} & 1 & 77.2 & \cellcolor{gray!25} 87.6 & 8.3 & 84.5 & 85 & 18.1 & 65 \\
      & Tu($k>-0.16$)   &  68.8 & 64.3 & 38.5 & 12.9 & 73.5 & 73.9 & 73 & 48.4 & 72.5 & 79.5 & 77.5 & \cellcolor{gray!25} {\bf 89.1} & 12.3 & 78.9 & \cellcolor{gray!25} 86 & 8.9 & 84.6 & 84.6 & 20.1 & 73.6 \\
    \midrule
     \multirow{6}{*}{Asymmetric} & ALp($k>1$)   &  79.4 & 79.2 & 71.2 & 60.7 & 78.8 & 65 & 62 & 61.7 & 79.6 & 79.7 & 79.3 & 74.3 & 56.6 & 79.7 & 48.5 & \cellcolor{gray!25} {\bf 87.6} & 77.4 & 75.5 & 76.9 & \cellcolor{gray!25} 86.7 \\
      & SkewN($k>0$)   &  94.7 & 91.1 & 65.2 & 32.5 & \cellcolor{gray!25} 97.4 & \cellcolor{gray!25} 98.1 & \cellcolor{gray!25} 97.6 & 70.2 & 95.3 & \cellcolor{gray!25} 97.8 & \cellcolor{gray!25} 97 & \cellcolor{gray!25} {\bf 99.7} & 11.8 & \cellcolor{gray!25} 99.2 & 95.2 & 63.2 & \cellcolor{gray!25} 99.1 & \cellcolor{gray!25} 99.2 & 5.4 & \cellcolor{gray!25} 97.1 \\
      & MixL($w=0.25,k_1>0,k_2=1$)   &  60.2 & 59.1 & 44.5 & 31.5 & 62.5 & 53.5 & 50.5 & 46.5 & 61.9 & 65.6 & 64 & \cellcolor{gray!25} {\bf 72.1} & 26.7 & 67.4 & 43.3 & 61 & \cellcolor{gray!25} 70.2 & \cellcolor{gray!25} 68.7 & 1.9 & \cellcolor{gray!25} 69.2 \\
      & MixN($w=0.25,k_1>0,k_2=1$)   &  93.4 & 88.7 & 56.5 & 29.1 & \cellcolor{gray!25} 97.1 & \cellcolor{gray!25} 98.2 & \cellcolor{gray!25} 97.8 & 68.4 & 94.1 & \cellcolor{gray!25} 97.5 & \cellcolor{gray!25} 96.6 & \cellcolor{gray!25} {\bf 99.6} & 32.4 & \cellcolor{gray!25} 99.2 & 84.8 & 54.7 & \cellcolor{gray!25} 99 & \cellcolor{gray!25} 99.1 & 7.4 & \cellcolor{gray!25} 96.2 \\
      & NIG($k_1=0.5,k_2>0$)   &  \cellcolor{gray!25} 78.7 & \cellcolor{gray!25} 79.6 & \cellcolor{gray!25} 77.8 & 74.4 & 69.4 & 44.8 & 41.7 & 58.8 & \cellcolor{gray!25} {\bf 80.5} & \cellcolor{gray!25} 78.9 & \cellcolor{gray!25} {\bf 80.5} & 57.6 & 75.8 & 60.1 & 70.2 & 77 & 66.1 & 64.4 & 1.3 & 76 \\
      & LN($k>0.1$)   &  \cellcolor{gray!25} 99.8 & \cellcolor{gray!25} 99.6 & \cellcolor{gray!25} 96.7 & 90.9 & \cellcolor{gray!25} 99.9 & \cellcolor{gray!25} 99.8 & \cellcolor{gray!25} 99.7 & 95.8 & \cellcolor{gray!25} 99.8 & \cellcolor{gray!25} 99.9 & \cellcolor{gray!25} 99.8 & \cellcolor{gray!25} 99.9 & 85.5 & \cellcolor{gray!25} {\bf 100} & 96.2 & \cellcolor{gray!25} 96.6 & \cellcolor{gray!25} 99.9 & \cellcolor{gray!25} 99.9 & 0.4 & \cellcolor{gray!25} 99.9 \\
      & G($k<15$)   &  \cellcolor{gray!25} 99.2 & \cellcolor{gray!25} 97.9 & 78.3 & 41.5 & \cellcolor{gray!25} 99.6 & \cellcolor{gray!25} 99.4 & \cellcolor{gray!25} 99.1 & 76.2 & \cellcolor{gray!25} 99.2 & \cellcolor{gray!25} 99.2 & \cellcolor{gray!25} 98.8 & \cellcolor{gray!25} 99.8 & 22.4 & \cellcolor{gray!25} {\bf 99.9} & 93.4 & 73.9 & \cellcolor{gray!25} 99.6 & \cellcolor{gray!25} 99.6 & 2.9 & \cellcolor{gray!25} 99.4 \\
      & $\text{W}(k<5)$   &  \cellcolor{gray!25} 98.2 & 95.7 & 70.9 & 44.1 & \cellcolor{gray!25} 99.5 & \cellcolor{gray!25} {\bf 99.9} & \cellcolor{gray!25} 99.8 & 77.6 & \cellcolor{gray!25} 98.1 & \cellcolor{gray!25} 99.2 & \cellcolor{gray!25} 98.8 & \cellcolor{gray!25} {\bf 99.9} & 35.6 & \cellcolor{gray!25} {\bf 99.9} & \cellcolor{gray!25} 98.6 & 51 & \cellcolor{gray!25} 99.7 & \cellcolor{gray!25} 99.7 & 13 & \cellcolor{gray!25} 98.6 \\
    \bottomrule
    \end{tabular}

==> (inline-30) <==
\begin{tabular}{lcccccccccccccccccccc}
    \toprule
    \multicolumn{1}{c}{\textbf{All models}} & $\text{AP}_y$ & $\text{AP}_e$ & $\text{AP}_v$ & $\text{CK}_v$   & $\text{AP}_z$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{AP}_a$ & $\text{ME}^{((1)}_2$ & $\text{DLO}_X$ & $\text{ME}^{(2)}_{0.5}$ & $\text{Wa}$ & $\text{A}_{\text{ent}}$ & $\text{CK}_c$   & $\text{LK}$ & $\text{A}_{\text{rat}}$ & $\text{Ku}$ & $\text{AD}$ & $\text{ZC}$ & $\text{SR}^*$ & $\text{ZA}$ \\
    \midrule
    Power & 55.7  & 55.3  & 54.3  & 54.1  & 53.8  & 53.5  & 53.1  & 52.7  & 52.2  & 52.2  & 51.8  & 51.8  & 51.6  & 50.8  & 50.5  & 49.9  & 49.5  & 49.4  & 49.3  & 49.2 \\
    Gap   & 0.0   & 0.4   & 1.5   & 1.6   & 2.0   & 2.2   & 2.6   & 3.0   & 3.5   & 3.5   & 3.9   & 3.9   & 4.1   & 4.9   & 5.3   & 5.8   & 6.3   & 6.3   & 6.5   & 6.5 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{AB}_{\text{He}}$  & $\text{Z}_K$ & $\text{AJ}$ & $\text{CvM}$ & $\text{AB}_{\text{KL}}$  & $\text{AB}_{\text{Je}}$  & $\text{KS}$ & $\text{CK}_e$   & $\text{Ho}_U$ & $\text{BS}$ & $\text{GV}$ & $\text{Ho}_V$ & $\text{DLO}_Z$ & $\text{Ho}_K$ & $\text{KP}$ & $\text{AB}_{\chi^2}$  & $\text{Ho}_W$ & $\text{AB}_{\text{TV}}$  & $\text{Ge}$ & $\text{SD}$ \\
    \midrule
    Power & 48.8  & 48.5  & 48.4  & 48.3  & 48.3  & 47.8  & 47.1  & 46.8  & 42.6  & 42.3  & 42.0  & 41.5  & 41.4  & 38.4  & 37.9  & 35.2  & 34.4  & 26.6  & 25.6  & 11.5 \\
    Gap   & 7.0   & 7.2   & 7.3   & 7.4   & 7.5   & 8.0   & 8.7   & 8.9   & 13.2  & 13.5  & 13.7  & 14.2  & 14.3  & 17.4  & 17.9  & 20.6  & 21.3  & 29.1  & 30.1  & 44.3 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Symmetric}} & $\text{Wa}$ & $\text{ME}^{((1)}_2$ & $\text{ME}^{(2)}_{0.5}$ & $\text{DLO}_X$ & $\text{AP}_z$ & $\text{Ku}$ & $\text{AP}_y$ & $\text{DLO}_Z$ & $\text{Ho}_U$ & $\text{AP}_e$ & $\text{GV}$ & $\text{AP}_a$ & $\text{Ho}_V$ & $\text{LK}$ & $\text{CK}_v$   & $\text{CvM}$ & $\text{AB}_{\text{He}}$  & $\text{AP}_v$ & $\text{AB}_{\text{Je}}$  & $\text{BS}$ \\
    \midrule
    Power & 51.4  & 50.7  & 50.4  & 50.4  & 50.0  & 49.5  & 49.0  & 48.9  & 48.6  & 47.7  & 47.1  & 46.9  & 46.8  & 46.6  & 46.3  & 46.2  & 46.1  & 45.7  & 45.6  & 45.3 \\
    Gap   & 0.0   & 0.6   & 1.0   & 1.0   & 1.4   & 1.8   & 2.4   & 2.5   & 2.8   & 3.6   & 4.3   & 4.4   & 4.5   & 4.7   & 5.0   & 5.1   & 5.2   & 5.7   & 5.8   & 6.0 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{AD}$ & $\text{KS}$ & $\text{CK}_e$   & $\text{AP}^{(\text{MLE})}_y$ & $\text{SR}^*$ & $\text{AB}_{\text{KL}}$  & $\text{A}_{\text{ent}}$ & $\text{CK}_c$   & $\text{ZC}$ & $\text{Z}_K$ & $\text{Ho}_K$ & $\text{ZA}$ & $\text{A}_{\text{rat}}$ & $\text{AJ}$ & $\text{Ho}_W$ & $\text{AB}_{\chi^2}$  & $\text{AB}_{\text{TV}}$  & $\text{KP}$ & $\text{Ge}$ & $\text{SD}$ \\
    \midrule
    Power & 45.3  & 45.2  & 45.1  & 44.6  & 44.3  & 43.4  & 42.9  & 42.8  & 42.7  & 42.5  & 41.9  & 41.6  & 40.3  & 39.8  & 35.6  & 32.3  & 28.4  & 27.8  & 24.4  & 13.1 \\
    Gap   & 6.1   & 6.2   & 6.3   & 6.7   & 7.0   & 8.0   & 8.4   & 8.6   & 8.6   & 8.9   & 9.4   & 9.7   & 11.1  & 11.6  & 15.8  & 19.1  & 23.0  & 23.6  & 27.0  & 38.3 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Symmetric, heavy}} & $\text{BS}$ & $\text{AP}_z$ & $\text{Wa}$ & $\text{Ku}$ & $\text{DLO}_X$ & $\text{CK}_e$   & $\text{DLO}_Z$ & $\text{AP}_a$ & $\text{CvM}$ & $\text{AD}$ & $\text{AB}_{\chi^2}$  & $\text{ME}^{((1)}_2$ & $\text{KS}$ & $\text{SR}^*$ & $\text{Z}_K$ & $\text{Ho}_U$ & $\text{AB}_{\text{Je}}$  & $\text{AP}_y$ & $\text{ME}^{(2)}_{0.5}$ & $\text{ZA}$ \\
    \midrule
    Power & 58.4  & 57.1  & 57.0  & 56.0  & 55.7  & 55.2  & 54.4  & 52.7  & 52.4  & 51.8  & 51.3  & 51.3  & 51.0  & 50.3  & 49.7  & 49.5  & 49.4  & 49.3  & 48.8  & 48.7 \\
    Gap   & 0.0   & 1.3   & 1.4   & 2.4   & 2.7   & 3.2   & 4.0   & 5.7   & 6.0   & 6.6   & 7.1   & 7.1   & 7.4   & 8.1   & 8.8   & 8.9   & 9.0   & 9.1   & 9.6   & 9.8 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{AB}_{\text{KL}}$  & $\text{Ge}$ & $\text{LK}$ & $\text{ZC}$ & $\text{AB}_{\text{He}}$  & $\text{AP}_e$ & $\text{GV}$ & $\text{Ho}_V$ & $\text{AP}_v$ & $\text{CK}_v$   & $\text{KP}$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{Ho}_K$ & $\text{A}_{\text{ent}}$ & $\text{CK}_c$   & $\text{A}_{\text{rat}}$ & $\text{Ho}_W$ & $\text{AJ}$ & $\text{SD}$ & $\text{AB}_{\text{TV}}$ \\
    \midrule
    Power & 48.3  & 47.8  & 47.6  & 47.3  & 46.3  & 43.8  & 42.1  & 41.6  & 35.9  & 35.3  & 32.2  & 31.9  & 31.5  & 28.3  & 27.6  & 22.9  & 22.3  & 21.8  & 6.0   & 4.0 \\
    Gap   & 10.1  & 10.6  & 10.8  & 11.1  & 12.1  & 14.6  & 16.3  & 16.9  & 22.5  & 23.2  & 26.2  & 26.6  & 26.9  & 30.1  & 30.8  & 35.5  & 36.1  & 36.6  & 52.5  & 54.5 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Symmetric, light}} & $\text{CK}_c$   & $\text{AJ}$ & $\text{A}_{\text{rat}}$ & $\text{A}_{\text{ent}}$ & $\text{CK}_v$   & $\text{AP}^{(\text{MLE})}_y$ & $\text{AP}_v$ & $\text{AB}_{\text{TV}}$  & $\text{Ho}_K$ & $\text{GV}$ & $\text{Ho}_V$ & $\text{ME}^{(2)}_{0.5}$ & $\text{AP}_e$ & $\text{ME}^{((1)}_2$ & $\text{Ho}_W$ & $\text{AP}_y$ & $\text{Ho}_U$ & $\text{AB}_{\text{He}}$  & $\text{Wa}$ & $\text{LK}$ \\
    \midrule
    Power & 58.0  & 57.7  & 57.7  & 57.5  & 57.4  & 57.4  & 55.4  & 52.8  & 52.3  & 52.1  & 52.1  & 51.9  & 51.6  & 50.2  & 48.9  & 48.7  & 47.7  & 45.9  & 45.7  & 45.7 \\
    Gap   & 0.0   & 0.2   & 0.3   & 0.4   & 0.5   & 0.6   & 2.6   & 5.1   & 5.7   & 5.8   & 5.8   & 6.0   & 6.4   & 7.8   & 9.1   & 9.3   & 10.2  & 12.0  & 12.2  & 12.2 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{DLO}_X$ & $\text{DLO}_Z$ & $\text{Ku}$ & $\text{AP}_z$ & $\text{AB}_{\text{Je}}$  & $\text{AP}_a$ & $\text{CvM}$ & $\text{KS}$ & $\text{AD}$ & $\text{AB}_{\text{KL}}$  & $\text{SR}^*$ & $\text{ZC}$ & $\text{Z}_K$ & $\text{CK}_e$   & $\text{ZA}$ & $\text{BS}$ & $\text{KP}$ & $\text{SD}$ & $\text{AB}_{\chi^2}$  & $\text{Ge}$ \\
    \midrule
    Power & 45.0  & 43.4  & 43.1  & 42.8  & 41.8  & 41.1  & 40.0  & 39.4  & 38.8  & 38.4  & 38.4  & 38.1  & 35.3  & 35.0  & 34.6  & 32.3  & 23.4  & 20.2  & 13.3  & 1.0 \\
    Gap   & 13.0  & 14.5  & 14.8  & 15.1  & 16.2  & 16.8  & 18.0  & 18.6  & 19.2  & 19.5  & 19.5  & 19.9  & 22.6  & 23.0  & 23.4  & 25.7  & 34.6  & 37.7  & 44.7  & 57.0 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Asymmetric}} & $\text{AP}_v$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{AP}_e$ & $\text{AP}_y$ & $\text{A}_{\text{rat}}$ & $\text{CK}_v$   & $\text{A}_{\text{ent}}$ & $\text{CK}_c$   & $\text{AP}_a$ & $\text{AJ}$ & $\text{ZA}$ & $\text{AP}_z$ & $\text{ZC}$ & $\text{Z}_K$ & $\text{LK}$ & $\text{SR}^*$ & $\text{AD}$ & $\text{ME}^{((1)}_2$ & $\text{AB}_{\text{KL}}$  & $\text{DLO}_X$ \\
    \midrule
    Power & 67.2  & 66.9  & 66.7  & 65.9  & 65.8  & 65.8  & 65.2  & 64.8  & 62.4  & 61.4  & 60.6  & 59.4  & 59.4  & 57.5  & 57.1  & 56.6  & 55.7  & 55.7  & 55.6  & 55.0 \\
    Gap   & 0.0   & 0.3   & 0.4   & 1.3   & 1.4   & 1.4   & 1.9   & 2.4   & 4.7   & 5.7   & 6.5   & 7.7   & 7.7   & 9.7   & 10.0  & 10.5  & 11.4  & 11.5  & 11.6  & 12.2 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{ME}^{(2)}_{0.5}$ & $\text{KP}$ & $\text{AB}_{\text{He}}$  & $\text{Wa}$ & $\text{CvM}$ & $\text{AB}_{\text{Je}}$  & $\text{Ku}$ & $\text{KS}$ & $\text{CK}_e$   & $\text{AB}_{\chi^2}$  & $\text{BS}$ & $\text{GV}$ & $\text{Ho}_V$ & $\text{Ho}_U$ & $\text{Ho}_K$ & $\text{Ho}_W$ & $\text{DLO}_Z$ & $\text{Ge}$ & $\text{AB}_{\text{TV}}$  & $\text{SD}$ \\
    \midrule
    Power & 55.0  & 53.0  & 52.8  & 52.6  & 51.5  & 51.0  & 50.5  & 49.9  & 49.4  & 39.5  & 37.6  & 34.5  & 33.6  & 33.5  & 33.0  & 32.7  & 30.2  & 27.4  & 24.0  & 9.0 \\
    Gap   & 12.2  & 14.2  & 14.4  & 14.6  & 15.6  & 16.1  & 16.7  & 17.3  & 17.8  & 27.7  & 29.5  & 32.7  & 33.6  & 33.6  & 34.1  & 34.4  & 37.0  & 39.8  & 43.2  & 58.1 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
    \end{tabular}

==> (inline-31) <==
\begin{tabular}{lcccccccccccccccccccc}
    \toprule
    \multicolumn{1}{c}{\textbf{All models}} & $\text{AP}_v$ & $\text{AP}_e$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{DLO}_X$ & $\text{LK}$ & $\text{ME}^{(2)}_{0.5}$ & $\text{AP}_y$ & $\text{ME}^{((1)}_2$ & $\text{Wa}$ & $\text{CK}_v$   & $\text{AJ}$ & $\text{A}_{\text{ent}}$ & $\text{CK}_c$   & $\text{ZC}$ & $\text{ZA}$ & $\text{AB}_{\text{He}}$  & $\text{AB}_{\text{Je}}$  & $\text{A}_{\text{rat}}$ & $\text{Ku}$ & $\text{AB}_{\text{KL}}$ \\
    \midrule
    Power & 70.2  & 69.2  & 68.4  & 68.3  & 67.5  & 67.3  & 67.2  & 67.0  & 66.4  & 65.4  & 65.2  & 65.0  & 64.8  & 64.6  & 64.5  & 64.5  & 63.6  & 63.5  & 63.3  & 61.9 \\
    Gap   & 0.0   & 1.0   & 1.8   & 1.8   & 2.7   & 2.9   & 3.0   & 3.2   & 3.8   & 4.8   & 4.9   & 5.2   & 5.4   & 5.6   & 5.6   & 5.7   & 6.6   & 6.7   & 6.9   & 8.3 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{AD}$ & $\text{SR}^*$ & $\text{GV}$ & $\text{CvM}$ & $\text{Z}_K$ & $\text{DLO}_Z$ & $\text{Ho}_U$ & $\text{AP}_a$ & $\text{KS}$ & $\text{BS}$ & $\text{Ho}_V$ & $\text{AB}_{\text{TV}}$  & $\text{CK}_e$   & $\text{AP}_z$ & $\text{Ho}_K$ & $\text{Ho}_W$ & $\text{KP}$ & $\text{AB}_{\chi^2}$  & $\text{Ge}$ & $\text{SD}$ \\
    \midrule
    Power & 61.8  & 61.6  & 60.5  & 60.3  & 60.1  & 59.2  & 58.8  & 58.4  & 57.8  & 57.7  & 54.0  & 53.3  & 53.0  & 52.4  & 50.2  & 46.3  & 39.4  & 36.5  & 28.5  & 13.4 \\
    Gap   & 8.4   & 8.6   & 9.7   & 9.9   & 10.1  & 11.0  & 11.4  & 11.8  & 12.4  & 12.5  & 16.2  & 16.8  & 17.2  & 17.8  & 20.0  & 23.9  & 30.8  & 33.7  & 41.7  & 56.8 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Symmetric}} & $\text{DLO}_Z$ & $\text{Ho}_U$ & $\text{GV}$ & $\text{DLO}_X$ & $\text{Wa}$ & $\text{BS}$ & $\text{ME}^{(2)}_{0.5}$ & $\text{ME}^{((1)}_2$ & $\text{AP}_v$ & $\text{AP}_e$ & $\text{Ku}$ & $\text{LK}$ & $\text{AP}_y$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{AB}_{\text{Je}}$  & $\text{AB}_{\text{He}}$  & $\text{Ho}_V$ & $\text{CvM}$ & $\text{AB}_{\text{KL}}$  & $\text{ZC}$ \\
    \midrule
    Power & 68.7  & 67.6  & 65.7  & 65.0  & 64.6  & 64.5  & 63.8  & 63.6  & 63.2  & 63.2  & 62.2  & 62.2  & 61.8  & 61.0  & 59.3  & 59.3  & 57.0  & 56.8  & 56.8  & 56.7 \\
    Gap   & 0.0   & 1.0   & 3.0   & 3.6   & 4.1   & 4.2   & 4.9   & 5.1   & 5.4   & 5.5   & 6.4   & 6.5   & 6.8   & 7.7   & 9.3   & 9.4   & 11.6  & 11.9  & 11.9  & 11.9 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{CK}_v$   & $\text{AJ}$ & $\text{AD}$ & $\text{CK}_c$   & $\text{ZA}$ & $\text{SR}^*$ & $\text{KS}$ & $\text{AP}_a$ & $\text{A}_{\text{ent}}$ & $\text{Ho}_K$ & $\text{A}_{\text{rat}}$ & $\text{Z}_K$ & $\text{AP}_z$ & $\text{CK}_e$   & $\text{AB}_{\text{TV}}$  & $\text{Ho}_W$ & $\text{AB}_{\chi^2}$  & $\text{Ge}$ & $\text{KP}$ & $\text{SD}$ \\
    \midrule
    Power & 56.2  & 56.2  & 56.1  & 56.0  & 55.9  & 55.3  & 54.9  & 54.7  & 54.0  & 53.3  & 53.2  & 52.0  & 50.7  & 50.5  & 47.6  & 47.0  & 35.3  & 29.5  & 24.8  & 14.8 \\
    Gap   & 12.5  & 12.5  & 12.6  & 12.7  & 12.7  & 13.4  & 13.8  & 14.0  & 14.7  & 15.4  & 15.5  & 16.7  & 18.0  & 18.2  & 21.0  & 21.6  & 33.3  & 39.1  & 43.9  & 53.8 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Symmetric, heavy}} & $\text{AP}_a$ & $\text{AP}_z$ & $\text{AP}_y$ & $\text{BS}$ & $\text{DLO}_Z$ & $\text{DLO}_X$ & $\text{AP}_e$ & $\text{Wa}$ & $\text{Ku}$ & $\text{AB}_{\text{KL}}$  & $\text{Ho}_U$ & $\text{AB}_{\text{Je}}$  & $\text{ME}^{((1)}_2$ & $\text{LK}$ & $\text{ME}^{(2)}_{0.5}$ & $\text{AD}$ & $\text{AB}_{\chi^2}$  & $\text{CvM}$ & $\text{SR}^*$ & $\text{Z}_K$ \\
    \midrule
    Power & 71.0  & 70.9  & 69.3  & 68.8  & 67.4  & 66.9  & 66.3  & 66.0  & 64.7  & 63.9  & 63.7  & 63.1  & 63.0  & 62.5  & 62.3  & 61.4  & 61.2  & 61.1  & 60.7  & 60.7 \\
    Gap   & 0.0   & 0.1   & 1.7   & 2.2   & 3.6   & 4.2   & 4.7   & 5.1   & 6.3   & 7.1   & 7.3   & 7.9   & 8.0   & 8.5   & 8.7   & 9.6   & 9.9   & 9.9   & 10.3  & 10.3 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{AP}_v$ & $\text{GV}$ & $\text{CK}_e$   & $\text{KS}$ & $\text{AB}_{\text{He}}$  & $\text{ZC}$ & $\text{ZA}$ & $\text{Ge}$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{Ho}_V$ & $\text{CK}_c$   & $\text{CK}_v$   & $\text{Ho}_K$ & $\text{AJ}$ & $\text{Ho}_W$ & $\text{A}_{\text{rat}}$ & $\text{A}_{\text{ent}}$ & $\text{KP}$ & $\text{AB}_{\text{TV}}$  & $\text{SD}$ \\
    \midrule
    Power & 60.4  & 60.3  & 59.8  & 59.6  & 59.4  & 59.0  & 59.0  & 58.3  & 55.6  & 50.5  & 44.3  & 43.1  & 41.4  & 39.1  & 37.7  & 37.3  & 33.6  & 32.5  & 23.0  & 6.5 \\
    Gap   & 10.6  & 10.8  & 11.3  & 11.4  & 11.6  & 12.0  & 12.1  & 12.7  & 15.4  & 20.5  & 26.7  & 27.9  & 29.6  & 31.9  & 33.4  & 33.7  & 37.4  & 38.5  & 48.0  & 64.5 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Symmetric, light}} & $\text{A}_{\text{ent}}$ & $\text{AJ}$ & $\text{AB}_{\text{TV}}$  & $\text{Ho}_U$ & $\text{GV}$ & $\text{DLO}_Z$ & $\text{CK}_v$   & $\text{A}_{\text{rat}}$ & $\text{CK}_c$   & $\text{AP}^{(\text{MLE})}_y$ & $\text{AP}_v$ & $\text{ME}^{(2)}_{0.5}$ & $\text{Ho}_K$ & $\text{ME}^{((1)}_2$ & $\text{Ho}_V$ & $\text{DLO}_X$ & $\text{Wa}$ & $\text{LK}$ & $\text{BS}$ & $\text{AP}_e$ \\
    \midrule
    Power & 74.4  & 73.2  & 72.2  & 71.5  & 71.1  & 69.9  & 69.3  & 69.1  & 67.7  & 66.4  & 66.0  & 65.3  & 65.2  & 64.1  & 63.6  & 63.2  & 63.2  & 61.9  & 60.2  & 60.0 \\
    Gap   & 0.0   & 1.2   & 2.1   & 2.8   & 3.2   & 4.4   & 5.1   & 5.2   & 6.6   & 7.9   & 8.3   & 9.0   & 9.2   & 10.2  & 10.8  & 11.1  & 11.2  & 12.5  & 14.1  & 14.3 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{Ku}$ & $\text{AB}_{\text{He}}$  & $\text{Ho}_W$ & $\text{AB}_{\text{Je}}$  & $\text{ZC}$ & $\text{AP}_y$ & $\text{ZA}$ & $\text{CvM}$ & $\text{AD}$ & $\text{KS}$ & $\text{SR}^*$ & $\text{AB}_{\text{KL}}$  & $\text{Z}_K$ & $\text{CK}_e$   & $\text{AP}_a$ & $\text{AP}_z$ & $\text{SD}$ & $\text{KP}$ & $\text{AB}_{\chi^2}$  & $\text{Ge}$ \\
    \midrule
    Power & 59.7  & 59.2  & 56.4  & 55.5  & 54.4  & 54.3  & 52.9  & 52.5  & 50.7  & 50.2  & 49.9  & 49.7  & 43.3  & 41.2  & 38.4  & 30.4  & 23.1  & 17.0  & 9.5   & 0.7 \\
    Gap   & 14.6  & 15.1  & 17.9  & 18.8  & 19.9  & 20.0  & 21.4  & 21.9  & 23.6  & 24.2  & 24.5  & 24.7  & 31.1  & 33.2  & 36.0  & 43.9  & 51.2  & 57.4  & 64.9  & 73.6 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Asymmetric}} & $\text{A}_{\text{ent}}$ & $\text{AP}_v$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{CK}_v$   & $\text{A}_{\text{rat}}$ & $\text{AJ}$ & $\text{AP}_e$ & $\text{CK}_c$   & $\text{ZA}$ & $\text{ZC}$ & $\text{LK}$ & $\text{AP}_y$ & $\text{DLO}_X$ & $\text{ME}^{(2)}_{0.5}$ & $\text{AB}_{\text{He}}$  & $\text{Z}_K$ & $\text{ME}^{((1)}_2$ & $\text{SR}^*$ & $\text{AD}$ & $\text{AB}_{\text{Je}}$ \\
    \midrule
    Power & 81.4  & 80.6  & 79.5  & 79.1  & 78.9  & 78.8  & 78.2  & 77.9  & 77.4  & 76.4  & 75.4  & 75.2  & 73.3  & 72.6  & 72.3  & 72.3  & 72.1  & 71.0  & 70.4  & 69.9 \\
    Gap   & 0.0   & 0.8   & 1.9   & 2.3   & 2.6   & 2.6   & 3.2   & 3.6   & 4.0   & 5.0   & 6.0   & 6.2   & 8.1   & 8.9   & 9.1   & 9.2   & 9.4   & 10.4  & 11.1  & 11.5 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{AB}_{\text{KL}}$  & $\text{Wa}$ & $\text{CvM}$ & $\text{Ku}$ & $\text{AP}_a$ & $\text{KS}$ & $\text{AB}_{\text{TV}}$  & $\text{KP}$ & $\text{CK}_e$   & $\text{AP}_z$ & $\text{GV}$ & $\text{Ho}_V$ & $\text{BS}$ & $\text{Ho}_K$ & $\text{Ho}_U$ & $\text{Ho}_W$ & $\text{DLO}_Z$ & $\text{AB}_{\chi^2}$  & $\text{Ge}$ & $\text{SD}$ \\
    \midrule
    Power & 69.6  & 69.0  & 65.5  & 64.9  & 64.0  & 62.2  & 61.9  & 61.4  & 56.8  & 55.0  & 52.6  & 49.4  & 47.5  & 45.7  & 45.5  & 45.2  & 44.9  & 38.2  & 26.9  & 11.3 \\
    Gap   & 11.9  & 12.4  & 15.9  & 16.5  & 17.4  & 19.3  & 19.5  & 20.0  & 24.6  & 26.4  & 28.8  & 32.0  & 34.0  & 35.8  & 35.9  & 36.2  & 36.5  & 43.2  & 54.6  & 70.1 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
    \end{tabular}

==> (inline-32) <==
\begin{tabular}{lcccccccccccccccccccc}
    \toprule
    \multicolumn{1}{c}{\textbf{All models}} & $\text{DLO}_X$ & $\text{LK}$ & $\text{Wa}$ & $\text{AP}_v$ & $\text{ME}^{(2)}_{0.5}$ & $\text{ME}^{((1)}_2$ & $\text{ZC}$ & $\text{AP}_e$ & $\text{ZA}$ & $\text{AB}_{\text{He}}$  & $\text{Ku}$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{AB}_{\text{Je}}$  & $\text{GV}$ & $\text{AJ}$ & $\text{DLO}_Z$ & $\text{AD}$ & $\text{AB}_{\text{KL}}$  & $\text{AP}_y$ & $\text{A}_{\text{ent}}$ \\
    \midrule
    Power & 79.7  & 78.7  & 77.6  & 77.0  & 77.0  & 76.9  & 74.9  & 74.7  & 74.6  & 74.6  & 74.5  & 74.1  & 73.8  & 73.7  & 73.0  & 72.7  & 71.8  & 71.7  & 71.6  & 71.5 \\
    Gap   & 0.0   & 1.1   & 2.2   & 2.7   & 2.8   & 2.8   & 4.9   & 5.1   & 5.1   & 5.1   & 5.2   & 5.6   & 5.9   & 6.1   & 6.7   & 7.0   & 7.9   & 8.0   & 8.2   & 8.2 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{Ho}_U$ & $\text{SR}^*$ & $\text{CvM}$ & $\text{BS}$ & $\text{A}_{\text{rat}}$ & $\text{AB}_{\text{TV}}$  & $\text{CK}_v$   & $\text{Z}_K$ & $\text{KS}$ & $\text{CK}_c$   & $\text{Ho}_V$ & $\text{Ho}_K$ & $\text{AP}_a$ & $\text{CK}_e$   & $\text{Ho}_W$ & $\text{AP}_z$ & $\text{KP}$ & $\text{AB}_{\chi^2}$  & $\text{Ge}$ & $\text{SD}$ \\
    \midrule
    Power & 71.5  & 71.4  & 71.1  & 71.0  & 70.5  & 69.9  & 69.3  & 68.9  & 67.7  & 67.2  & 61.7  & 59.7  & 57.7  & 57.1  & 52.8  & 47.0  & 40.0  & 39.7  & 31.5  & 14.9 \\
    Gap   & 8.3   & 8.3   & 8.6   & 8.7   & 9.3   & 9.8   & 10.5  & 10.8  & 12.0  & 12.6  & 18.1  & 20.0  & 22.0  & 22.7  & 27.0  & 32.7  & 39.7  & 40.1  & 48.2  & 64.9 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Symmetric}} & $\text{DLO}_Z$ & $\text{Ho}_U$ & $\text{GV}$ & $\text{BS}$ & $\text{DLO}_X$ & $\text{Wa}$ & $\text{LK}$ & $\text{ME}^{(2)}_{0.5}$ & $\text{ME}^{((1)}_2$ & $\text{Ku}$ & $\text{AP}_v$ & $\text{AP}_e$ & $\text{AB}_{\text{He}}$  & $\text{AB}_{\text{Je}}$  & $\text{AP}^{(\text{MLE})}_y$ & $\text{ZC}$ & $\text{AP}_y$ & $\text{AB}_{\text{KL}}$  & $\text{ZA}$ & $\text{CvM}$ \\
    \midrule
    Power & 78.5  & 77.2  & 76.5  & 76.2  & 75.2  & 74.3  & 72.9  & 72.8  & 72.7  & 71.8  & 70.9  & 69.0  & 69.0  & 68.7  & 67.1  & 66.8  & 66.4  & 66.3  & 66.2  & 66.0 \\
    Gap   & 0.0   & 1.3   & 2.1   & 2.3   & 3.3   & 4.2   & 5.7   & 5.7   & 5.8   & 6.7   & 7.6   & 9.5   & 9.5   & 9.8   & 11.4  & 11.8  & 12.2  & 12.2  & 12.4  & 12.6 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{AD}$ & $\text{AJ}$ & $\text{SR}^*$ & $\text{KS}$ & $\text{AB}_{\text{TV}}$  & $\text{Ho}_V$ & $\text{A}_{\text{rat}}$ & $\text{A}_{\text{ent}}$ & $\text{Ho}_K$ & $\text{Z}_K$ & $\text{CK}_v$   & $\text{CK}_c$   & $\text{AP}_a$ & $\text{CK}_e$   & $\text{Ho}_W$ & $\text{AP}_z$ & $\text{AB}_{\chi^2}$  & $\text{Ge}$ & $\text{KP}$ & $\text{SD}$ \\
    \midrule
    Power & 65.0  & 64.6  & 64.2  & 63.5  & 62.2  & 62.1  & 61.7  & 60.7  & 60.6  & 60.5  & 59.9  & 57.4  & 55.2  & 53.4  & 52.6  & 47.3  & 40.2  & 32.8  & 22.5  & 15.5 \\
    Gap   & 13.5  & 13.9  & 14.3  & 15.0  & 16.3  & 16.4  & 16.9  & 17.8  & 17.9  & 18.0  & 18.6  & 21.2  & 23.4  & 25.1  & 26.0  & 31.2  & 38.3  & 45.8  & 56.0  & 63.0 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Symmetric, heavy}} & $\text{AP}_a$ & $\text{AP}_y$ & $\text{AP}_e$ & $\text{BS}$ & $\text{AP}_z$ & $\text{DLO}_Z$ & $\text{AB}_{\text{KL}}$  & $\text{DLO}_X$ & $\text{AB}_{\text{Je}}$  & $\text{Wa}$ & $\text{Ho}_U$ & $\text{AP}_v$ & $\text{LK}$ & $\text{GV}$ & $\text{Ku}$ & $\text{ME}^{((1)}_2$ & $\text{AB}_{\text{He}}$  & $\text{ME}^{(2)}_{0.5}$ & $\text{Z}_K$ & $\text{AD}$ \\
    \midrule
    Power & 77.1  & 77.0  & 75.4  & 75.2  & 75.2  & 73.8  & 73.3  & 72.6  & 72.0  & 71.7  & 71.6  & 71.0  & 70.4  & 70.4  & 70.3  & 69.3  & 69.2  & 69.0  & 67.5  & 67.3 \\
    Gap   & 0.0   & 0.1   & 1.7   & 1.9   & 2.0   & 3.4   & 3.9   & 4.5   & 5.2   & 5.5   & 5.5   & 6.2   & 6.7   & 6.7   & 6.8   & 7.8   & 7.9   & 8.1   & 9.7   & 9.9 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{SR}^*$ & $\text{AB}_{\chi^2}$  & $\text{ZC}$ & $\text{CvM}$ & $\text{ZA}$ & $\text{KS}$ & $\text{Ge}$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{CK}_e$   & $\text{Ho}_V$ & $\text{AJ}$ & $\text{A}_{\text{rat}}$ & $\text{Ho}_K$ & $\text{CK}_v$   & $\text{Ho}_W$ & $\text{AB}_{\text{TV}}$  & $\text{CK}_c$   & $\text{A}_{\text{ent}}$ & $\text{KP}$ & $\text{SD}$ \\
    \midrule
    Power & 67.0  & 67.0  & 66.7  & 66.6  & 65.6  & 65.2  & 64.7  & 63.7  & 61.7  & 55.4  & 50.3  & 49.4  & 49.1  & 45.7  & 45.5  & 41.7  & 41.6  & 36.7  & 32.9  & 7.3 \\
    Gap   & 10.2  & 10.2  & 10.4  & 10.5  & 11.6  & 12.0  & 12.4  & 13.4  & 15.4  & 21.7  & 26.8  & 27.7  & 28.0  & 31.4  & 31.6  & 35.4  & 35.5  & 40.4  & 44.2  & 69.8 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Symmetric, light}} & $\text{A}_{\text{ent}}$ & $\text{DLO}_Z$ & $\text{Ho}_U$ & $\text{AB}_{\text{TV}}$  & $\text{GV}$ & $\text{AJ}$ & $\text{DLO}_X$ & $\text{BS}$ & $\text{Wa}$ & $\text{ME}^{(2)}_{0.5}$ & $\text{ME}^{((1)}_2$ & $\text{LK}$ & $\text{CK}_v$   & $\text{A}_{\text{rat}}$ & $\text{Ku}$ & $\text{CK}_c$   & $\text{Ho}_K$ & $\text{AP}_v$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{Ho}_V$ \\
    \midrule
    Power & 84.7  & 83.3  & 82.8  & 82.6  & 82.5  & 79.0  & 77.7  & 77.2  & 76.9  & 76.6  & 76.0  & 75.3  & 74.1  & 73.9  & 73.4  & 73.1  & 72.0  & 70.9  & 70.6  & 68.9 \\
    Gap   & 0.0   & 1.4   & 1.9   & 2.1   & 2.2   & 5.7   & 6.9   & 7.5   & 7.7   & 8.0   & 8.6   & 9.4   & 10.5  & 10.8  & 11.3  & 11.6  & 12.6  & 13.8  & 14.1  & 15.8 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{AB}_{\text{He}}$  & $\text{ZC}$ & $\text{ZA}$ & $\text{AB}_{\text{Je}}$  & $\text{CvM}$ & $\text{AD}$ & $\text{AP}_e$ & $\text{KS}$ & $\text{SR}^*$ & $\text{Ho}_W$ & $\text{AB}_{\text{KL}}$  & $\text{AP}_y$ & $\text{Z}_K$ & $\text{CK}_e$   & $\text{AP}_a$ & $\text{SD}$ & $\text{AP}_z$ & $\text{AB}_{\chi^2}$  & $\text{KP}$ & $\text{Ge}$ \\
    \midrule
    Power & 68.8  & 66.8  & 66.7  & 65.4  & 65.3  & 62.8  & 62.6  & 61.9  & 61.4  & 59.6  & 59.3  & 55.7  & 53.5  & 45.2  & 33.2  & 23.7  & 19.5  & 13.4  & 12.2  & 0.8 \\
    Gap   & 15.9  & 17.8  & 17.9  & 19.3  & 19.3  & 21.9  & 22.0  & 22.7  & 23.3  & 25.1  & 25.4  & 29.0  & 31.1  & 39.5  & 51.5  & 61.0  & 65.2  & 71.3  & 72.5  & 83.8 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Asymmetric}} & $\text{A}_{\text{ent}}$ & $\text{LK}$ & $\text{ZA}$ & $\text{ZC}$ & $\text{DLO}_X$ & $\text{AP}_v$ & $\text{AJ}$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{A}_{\text{rat}}$ & $\text{ME}^{((1)}_2$ & $\text{CK}_v$   & $\text{ME}^{(2)}_{0.5}$ & $\text{AP}_e$ & $\text{AB}_{\text{He}}$  & $\text{Wa}$ & $\text{SR}^*$ & $\text{AD}$ & $\text{CK}_c$   & $\text{Z}_K$ & $\text{AB}_{\text{TV}}$ \\
    \midrule
    Power & 87.7  & 87.3  & 87.3  & 87.0  & 86.6  & 86.1  & 85.6  & 84.5  & 83.7  & 83.3  & 83.3  & 83.2  & 83.2  & 83.0  & 82.5  & 82.2  & 82.1  & 81.9  & 81.6  & 81.6 \\
    Gap   & 0.0   & 0.4   & 0.4   & 0.7   & 1.1   & 1.6   & 2.1   & 3.2   & 4.0   & 4.4   & 4.4   & 4.5   & 4.5   & 4.7   & 5.2   & 5.5   & 5.6   & 5.8   & 6.1   & 6.1 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{AB}_{\text{Je}}$  & $\text{AB}_{\text{KL}}$  & $\text{AP}_y$ & $\text{CvM}$ & $\text{Ku}$ & $\text{KS}$ & $\text{GV}$ & $\text{KP}$ & $\text{DLO}_Z$ & $\text{BS}$ & $\text{Ho}_U$ & $\text{CK}_e$   & $\text{AP}_a$ & $\text{Ho}_V$ & $\text{Ho}_K$ & $\text{Ho}_W$ & $\text{AP}_z$ & $\text{AB}_{\chi^2}$  & $\text{Ge}$ & $\text{SD}$ \\
    \midrule
    Power & 81.5  & 79.9  & 79.4  & 78.9  & 78.5  & 73.9  & 69.5  & 66.3  & 64.0  & 63.2  & 62.9  & 62.5  & 61.5  & 60.9  & 58.5  & 53.1  & 46.6  & 38.8  & 29.6  & 13.9 \\
    Gap   & 6.2   & 7.8   & 8.3   & 8.8   & 9.2   & 13.7  & 18.2  & 21.4  & 23.7  & 24.5  & 24.8  & 25.2  & 26.2  & 26.8  & 29.2  & 34.6  & 41.1  & 48.8  & 58.1  & 73.8 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
    \end{tabular}

==> (inline-33) <==
\begin{tabular}{lcccccccccccccccccccc}
    \toprule
    \multicolumn{1}{c}{\textbf{All models}} & $\text{DLO}_X$ & $\text{Wa}$ & $\text{LK}$ & $\text{ME}^{((1)}_2$ & $\text{ME}^{(2)}_{0.5}$ & $\text{Ku}$ & $\text{AB}_{\text{He}}$  & $\text{AB}_{\text{Je}}$  & $\text{BS}$ & $\text{AP}_v$ & $\text{ZC}$ & $\text{ZA}$ & $\text{AB}_{\text{KL}}$  & $\text{DLO}_Z$ & $\text{AD}$ & $\text{CvM}$ & $\text{SR}^*$ & $\text{GV}$ & $\text{AP}_e$ & $\text{Ho}_U$ \\
    \midrule
    Power & 85.1  & 84.4  & 84.2  & 83.2  & 82.8  & 82.5  & 82.3  & 81.9  & 81.7  & 81.2  & 80.9  & 80.4  & 80.3  & 80.2  & 80.1  & 79.9  & 79.6  & 79.5  & 79.3  & 79.0 \\
    Gap   & 0.0   & 0.7   & 1.0   & 1.9   & 2.4   & 2.6   & 2.9   & 3.2   & 3.4   & 4.0   & 4.3   & 4.7   & 4.9   & 5.0   & 5.1   & 5.2   & 5.5   & 5.6   & 5.9   & 6.1 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{AP}^{(\text{MLE})}_y$ & $\text{AB}_{\text{TV}}$  & $\text{AP}_y$ & $\text{AJ}$ & $\text{KS}$ & $\text{Z}_K$ & $\text{A}_{\text{ent}}$ & $\text{A}_{\text{rat}}$ & $\text{CK}_v$   & $\text{Ho}_K$ & $\text{Ho}_V$ & $\text{CK}_c$   & $\text{AP}_a$ & $\text{CK}_e$   & $\text{Ho}_W$ & $\text{Ge}$ & $\text{AP}_z$ & $\text{AB}_{\chi^2}$  & $\text{KP}$ & $\text{SD}$ \\
    \midrule
    Power & 78.4  & 77.7  & 77.3  & 76.8  & 76.7  & 76.5  & 74.5  & 71.2  & 66.0  & 65.5  & 65.0  & 64.1  & 62.0  & 59.9  & 56.4  & 48.0  & 47.9  & 42.3  & 41.1  & 14.6 \\
    Gap   & 6.7   & 7.4   & 7.9   & 8.3   & 8.5   & 8.7   & 10.7  & 14.0  & 19.1  & 19.6  & 20.1  & 21.1  & 23.1  & 25.2  & 28.8  & 37.1  & 37.3  & 42.9  & 44.1  & 70.6 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Symmetric}} & $\text{BS}$ & $\text{DLO}_Z$ & $\text{Ho}_U$ & $\text{GV}$ & $\text{Wa}$ & $\text{DLO}_X$ & $\text{ME}^{((1)}_2$ & $\text{LK}$ & $\text{Ku}$ & $\text{ME}^{(2)}_{0.5}$ & $\text{AB}_{\text{He}}$  & $\text{AB}_{\text{Je}}$  & $\text{AP}_v$ & $\text{AB}_{\text{KL}}$  & $\text{ZC}$ & $\text{CvM}$ & $\text{AP}_e$ & $\text{ZA}$ & $\text{AD}$ & $\text{SR}^*$ \\
    \midrule
    Power & 83.7  & 83.3  & 81.7  & 81.5  & 81.2  & 81.1  & 79.4  & 79.3  & 79.2  & 79.1  & 77.3  & 77.0  & 75.8  & 74.7  & 74.1  & 73.9  & 73.5  & 73.4  & 73.2  & 72.4 \\
    Gap   & 0.0   & 0.4   & 1.9   & 2.2   & 2.4   & 2.6   & 4.2   & 4.4   & 4.5   & 4.5   & 6.4   & 6.7   & 7.8   & 8.9   & 9.5   & 9.7   & 10.1  & 10.2  & 10.4  & 11.3 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{AP}^{(\text{MLE})}_y$ & $\text{AP}_y$ & $\text{AB}_{\text{TV}}$  & $\text{KS}$ & $\text{AJ}$ & $\text{Z}_K$ & $\text{Ho}_K$ & $\text{A}_{\text{ent}}$ & $\text{Ho}_V$ & $\text{A}_{\text{rat}}$ & $\text{AP}_a$ & $\text{CK}_v$   & $\text{Ho}_W$ & $\text{CK}_e$   & $\text{CK}_c$   & $\text{AP}_z$ & $\text{Ge}$ & $\text{AB}_{\chi^2}$  & $\text{KP}$ & $\text{SD}$ \\
    \midrule
    Power & 72.0  & 71.2  & 71.0  & 70.8  & 69.3  & 68.2  & 64.8  & 64.4  & 63.9  & 62.2  & 56.6  & 55.1  & 55.0  & 53.6  & 52.7  & 46.1  & 45.2  & 41.6  & 21.3  & 15.2 \\
    Gap   & 11.6  & 12.5  & 12.7  & 12.9  & 14.4  & 15.4  & 18.8  & 19.3  & 19.8  & 21.4  & 27.1  & 28.5  & 28.6  & 30.1  & 30.9  & 37.6  & 38.5  & 42.1  & 62.3  & 68.5 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Symmetric, heavy}} & $\text{AP}_y$ & $\text{AP}_e$ & $\text{BS}$ & $\text{AP}_a$ & $\text{AB}_{\text{KL}}$  & $\text{AB}_{\text{Je}}$  & $\text{AP}_v$ & $\text{DLO}_Z$ & $\text{Ho}_U$ & $\text{AP}_z$ & $\text{GV}$ & $\text{AB}_{\text{He}}$  & $\text{DLO}_X$ & $\text{Wa}$ & $\text{LK}$ & $\text{Ku}$ & $\text{ME}^{((1)}_2$ & $\text{ME}^{(2)}_{0.5}$ & $\text{Z}_K$ & $\text{ZC}$ \\
    \midrule
    Power & 82.3  & 81.5  & 81.4  & 81.0  & 79.9  & 78.8  & 78.6  & 78.4  & 77.4  & 77.2  & 77.1  & 77.0  & 76.9  & 76.9  & 75.9  & 75.5  & 74.8  & 74.3  & 73.3  & 73.0 \\
    Gap   & 0.0   & 0.8   & 1.0   & 1.4   & 2.4   & 3.5   & 3.8   & 4.0   & 4.9   & 5.1   & 5.2   & 5.4   & 5.4   & 5.4   & 6.5   & 6.9   & 7.6   & 8.1   & 9.0   & 9.3 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{AD}$ & $\text{SR}^*$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{CvM}$ & $\text{ZA}$ & $\text{AB}_{\chi^2}$  & $\text{KS}$ & $\text{Ge}$ & $\text{CK}_e$   & $\text{Ho}_V$ & $\text{AJ}$ & $\text{Ho}_K$ & $\text{AB}_{\text{TV}}$  & $\text{Ho}_W$ & $\text{A}_{\text{rat}}$ & $\text{A}_{\text{ent}}$ & $\text{CK}_v$   & $\text{CK}_c$   & $\text{KP}$ & $\text{SD}$ \\
    \midrule
    Power & 72.5  & 72.4  & 71.9  & 71.3  & 71.2  & 71.1  & 69.8  & 69.4  & 62.4  & 59.6  & 59.1  & 56.5  & 53.9  & 52.0  & 51.5  & 40.1  & 38.3  & 35.1  & 32.1  & 7.6 \\
    Gap   & 9.9   & 9.9   & 10.5  & 11.1  & 11.2  & 11.2  & 12.5  & 13.0  & 20.0  & 22.8  & 23.3  & 25.8  & 28.4  & 30.3  & 30.8  & 42.2  & 44.0  & 47.3  & 50.2  & 74.8 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Symmetric, light}} & $\text{A}_{\text{ent}}$ & $\text{DLO}_Z$ & $\text{AB}_{\text{TV}}$  & $\text{Ho}_U$ & $\text{BS}$ & $\text{GV}$ & $\text{Wa}$ & $\text{DLO}_X$ & $\text{ME}^{((1)}_2$ & $\text{ME}^{(2)}_{0.5}$ & $\text{Ku}$ & $\text{LK}$ & $\text{AJ}$ & $\text{AB}_{\text{He}}$  & $\text{CvM}$ & $\text{ZA}$ & $\text{ZC}$ & $\text{AB}_{\text{Je}}$  & $\text{AD}$ & $\text{Ho}_K$ \\
    \midrule
    Power & 88.6  & 88.2  & 88.0  & 86.0  & 86.0  & 85.9  & 85.5  & 85.2  & 84.1  & 84.0  & 82.8  & 82.8  & 79.5  & 77.6  & 76.6  & 75.7  & 75.2  & 75.2  & 74.0  & 73.2 \\
    Gap   & 0.0   & 0.4   & 0.5   & 2.5   & 2.6   & 2.7   & 3.1   & 3.4   & 4.5   & 4.6   & 5.8   & 5.8   & 9.1   & 10.9  & 12.0  & 12.9  & 13.4  & 13.4  & 14.6  & 15.4 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{AP}_v$ & $\text{A}_{\text{rat}}$ & $\text{SR}^*$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{CK}_v$   & $\text{KS}$ & $\text{CK}_c$   & $\text{AB}_{\text{KL}}$  & $\text{Ho}_V$ & $\text{AP}_e$ & $\text{Z}_K$ & $\text{AP}_y$ & $\text{Ho}_W$ & $\text{CK}_e$   & $\text{AP}_a$ & $\text{SD}$ & $\text{Ge}$ & $\text{AP}_z$ & $\text{AB}_{\chi^2}$  & $\text{KP}$ \\
    \midrule
    Power & 73.1  & 72.9  & 72.4  & 72.2  & 71.9  & 71.8  & 70.4  & 69.6  & 68.2  & 65.5  & 63.1  & 60.1  & 58.0  & 44.8  & 32.2  & 22.8  & 21.0  & 14.9  & 12.0  & 10.6 \\
    Gap   & 15.5  & 15.7  & 16.2  & 16.4  & 16.6  & 16.8  & 18.2  & 19.0  & 20.4  & 23.1  & 25.5  & 28.5  & 30.6  & 43.8  & 56.3  & 65.8  & 67.6  & 73.6  & 76.5  & 78.0 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\textbf{Asymmetric}} & $\text{LK}$ & $\text{DLO}_X$ & $\text{ZC}$ & $\text{ZA}$ & $\text{SR}^*$ & $\text{AD}$ & $\text{AB}_{\text{He}}$  & $\text{A}_{\text{ent}}$ & $\text{AB}_{\text{Je}}$  & $\text{AP}_v$ & $\text{Wa}$ & $\text{CvM}$ & $\text{ME}^{((1)}_2$ & $\text{Z}_K$ & $\text{AB}_{\text{KL}}$  & $\text{ME}^{(2)}_{0.5}$ & $\text{AJ}$ & $\text{AP}^{(\text{MLE})}_y$ & $\text{AP}_e$ & $\text{AB}_{\text{TV}}$ \\
    \midrule
    Power & 91.4  & 91.3  & 91.0  & 90.9  & 90.4  & 90.3  & 89.7  & 89.6  & 89.3  & 89.2  & 89.2  & 89.0  & 88.9  & 88.8  & 88.6  & 88.3  & 88.2  & 88.0  & 87.9  & 87.9 \\
    Gap   & 0.0   & 0.2   & 0.5   & 0.5   & 1.0   & 1.1   & 1.7   & 1.8   & 2.1   & 2.2   & 2.3   & 2.5   & 2.6   & 2.7   & 2.9   & 3.2   & 3.3   & 3.4   & 3.5   & 3.6 \\
    Rank  & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    & 18    & 19    & 20 \\
    \midrule
          & $\text{Ku}$ & $\text{AP}_y$ & $\text{KS}$ & $\text{A}_{\text{rat}}$ & $\text{CK}_v$   & $\text{CK}_c$   & $\text{BS}$ & $\text{GV}$ & $\text{DLO}_Z$ & $\text{Ho}_U$ & $\text{KP}$ & $\text{AP}_a$ & $\text{CK}_e$   & $\text{Ho}_V$ & $\text{Ho}_K$ & $\text{Ho}_W$ & $\text{Ge}$ & $\text{AP}_z$ & $\text{AB}_{\chi^2}$  & $\text{SD}$ \\
    \midrule
    Power & 87.6  & 86.4  & 85.5  & 84.6  & 82.3  & 81.0  & 78.8  & 76.5  & 75.6  & 74.9  & 70.6  & 70.1  & 69.4  & 66.7  & 66.5  & 58.5  & 52.2  & 50.6  & 43.3  & 13.6 \\
    Gap   & 3.9   & 5.1   & 5.9   & 6.8   & 9.1   & 10.4  & 12.7  & 14.9  & 15.9  & 16.5  & 20.8  & 21.3  & 22.0  & 24.8  & 24.9  & 33.0  & 39.2  & 40.9  & 48.1  & 77.8 \\
    Rank  & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40 \\
    \end{tabular}
